A Spatiotemporal Model for Peak AoI in Uplink IoT Networks: Time Vs Event-triggered Traffic

Timely message delivery is a key enabler for Internet of Things (IoT) and cyber-physical systems to support wide range of context-dependent applications. Conventional time-related metrics (e.g. delay and jitter) fails to characterize the timeliness of the system update. Age of information (AoI) is a time-evolving metric that accounts for the packet inter-arrival and waiting times to assess the freshness of information. In the foreseen large-scale IoT networks, mutual interference imposes a delicate relation between traffic generation patterns and transmission delays. To this end, we provide a spatiotemporal framework that captures the peak AoI (PAoI) for large scale IoT uplink network under time-triggered (TT) and event triggered (ET) traffic. Tools from stochastic geometry and queueing theory are utilized to account for the macroscopic and microscopic network scales. Simulations are conducted to validate the proposed mathematical framework and assess the effect of traffic load on PAoI. The results unveil a counter-intuitive superiority of the ET traffic over the TT in terms of PAoI, which is due to the involved temporal interference correlations. Insights regarding the network stability frontiers and the location-dependent performance are presented. Key design recommendations regarding the traffic load and decoding thresholds are highlighted.

==> QT_anaylsis/figures/DTMC_diagram/1col/DTMC_diagram_B.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DTMC_diagram_B.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{234bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69230769)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
\put(0,0){\includegraphics[width=\unitlength]{QT_anaylsis/figures/DTMC_diagram/1col/DTMC_diagram_B.eps}}%
    \put(0.048,0.34){\footnotesize Idle}%
    \put(0.33,0.34){1}%
    \put(0.585,0.34){2}%
    \put(0.85,0.34){3}%
    
    \put(0.175,0.425){\textcolor{red}{$d_n\bar{\alpha}$}}%
    \put(0.43,0.42){\textcolor{red}{$d_n\bar{\alpha}$}}%
    \put(0.7,0.41){\textcolor{red}{$d_n\bar{\alpha}$}}%
    
    \put(0.175,0.245){\textcolor{blue}{$\bar{d}_n\alpha$}}%
    \put(0.43,0.245){\textcolor{blue}{$\bar{d}_n\alpha$}}%
    \put(0.7,0.245){\textcolor{blue}{$\bar{d}_n\alpha$}}%
    
    \put(0,0.46){\footnotesize $d_n\bar{\alpha} + \bar{d}_n\alpha$}%
    \put(0.255,0.46){\footnotesize $d_n\bar{\alpha} + \bar{d}_n\alpha$}%
    \put(0.51,0.46){\footnotesize  $d_n\bar{\alpha} + \bar{d}_n\alpha$}%
    \put(0.78,0.46){\footnotesize  $d_n\bar{\alpha} + \bar{d}_n\alpha$}%
  \end{picture}%
\endgroup%


==> QT_anaylsis/figures/DTMC_diagram/1col/DTMC_diagram_P.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DTMC_diagram.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{234bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69230769)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{QT_anaylsis/figures/DTMC_diagram/2col/DTMC_diagram_P.eps}}%
    \put(0.017,0){\rotatebox{90}{\small Packet $\# 0$}}%
    \put(0.018,0.23){\rotatebox{90}{\small Packet $\# 1$}}%
    \put(0.02,0.48){\rotatebox{90}{\small Packet $\# 2$}}%
    
    \put(0.23,0.06){1}%
    \put(0.5,0.06){1}%
    \put(0.77,0.06){1}%
    
    \put(0.24369658,0.17318376){\color[rgb]{0.27058824,0.95686275,0.23529412}$d_n$}%
    \put(0.53205127,0.17318376){\color[rgb]{0.27058824,0.95686275,0.23529412}$d_n$}%
    \put(0.8205128,0.17318376){\color[rgb]{0.27058824,0.95686275,0.23529412}$d_n$}%
    \put(0.22916666,0.43376067){\color[rgb]{0.27058824,0.95686275,0.23529412}$d_n$}%
    \put(0.51760682,0.43376067){\color[rgb]{0.27058824,0.95686275,0.23529412}$d_n$}%
    \put(0.80598289,0.43376067){\color[rgb]{0.27058824,0.95686275,0.23529412}$d_n$}%
    
    
    \put(0.35,0.643){\textcolor{violet}{$d_n$}}%
	\put(0.35,0.39){\textcolor{violet}{$d_n$}}%
	\put(0.35,0.14){\textcolor{violet}{$d_n$}}%
            
    \put(0.35373931,0.21175213){\color[rgb]{1,0,0}$\bar{d}_n$}%
    \put(0.35373931,0.4626923){\color[rgb]{1,0,0}$\bar{d}_n$}%
    
    \put(0.088,0.037){$c_1$}%
    \put(0.37,0.037){$c_2$}%
    \put(0.65,0.037){$c_3$}%
    \put(0.93,0.037){$c_4$}%
    
    \put(0.088,0.287){$c_1$}%
    \put(0.37,0.287){$c_2$}%
    \put(0.65,0.287){$c_3$}%
    \put(0.93,0.287){$c_4$}%
    
    
    \put(0.088,0.54){$c_1$}%
    \put(0.37,0.54){$c_2$}%
    \put(0.65,0.54){$c_3$}%
    \put(0.93,0.54){$c_4$}%
    
    \put(0.23,0.31){1}%
    \put(0.5,0.31){1}%
    \put(0.77,0.31){1}%
    
    \put(0.23,0.56){1}%
    \put(0.5,0.56){1}%
    \put(0.77,0.56){1}%
  \end{picture}%
\endgroup%


==> QT_anaylsis/figures/DTMC_diagram/2col/DTMC_diagram_B.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DTMC_diagram_B.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{234bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24615386)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{QT_anaylsis/figures/DTMC_diagram/2col/DTMC_diagram_B.eps}}%
    \put(0.04,0.09){\footnotesize Idle}%
    \put(0.31324786,0.08611112){1}%
    \put(0.58076922,0.08461539){2}%
    \put(0.84230767,0.08461539){3}%
    \put(0.175,0.163){\textcolor{red}{$d_n\bar{\alpha}$}}%
    \put(0.43,0.163){\textcolor{red}{$d_n\bar{\alpha}$}}%
    \put(0.7,0.163){\textcolor{red}{$d_n\bar{\alpha}$}}%
    \put(0.175,0.00534189){\textcolor{blue}{$\bar{d}_n\alpha$}}%
    \put(0.43,0.00534189){\textcolor{blue}{$\bar{d}_n\alpha$}}%
    \put(0.7,0.00534189){\textcolor{blue}{$\bar{d}_n\alpha$}}%
    \put(0,0.191453){\footnotesize $d_n\bar{\alpha} + \bar{d}_n\alpha$}%
    \put(0.255,0.191453){\footnotesize $d_n\bar{\alpha} + \bar{d}_n\alpha$}%
    \put(0.51,0.18995727){\footnotesize  $d_n\bar{\alpha} + \bar{d}_n\alpha$}%
    \put(0.78,0.18995727){\footnotesize  $d_n\bar{\alpha} + \bar{d}_n\alpha$}%
  \end{picture}%
\endgroup%


==> QT_anaylsis/figures/DTMC_diagram/2col/DTMC_diagram_P.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DTMC_diagram.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{234bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69230769)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{QT_anaylsis/figures/DTMC_diagram/2col/DTMC_diagram_P.eps}}%
    \put(0.017,-0.01){\rotatebox{90}{Packet $\# 0$}}%
    \put(0.018,0.23){\rotatebox{90}{Packet $\# 1$}}%
    \put(0.02,0.48){\rotatebox{90}{Packet $\# 2$}}%
    
    \put(0.23,0.06){1}%
    \put(0.5,0.06){1}%
    \put(0.77,0.06){1}%
    
    \put(0.24369658,0.17318376){\color[rgb]{0.27058824,0.95686275,0.23529412}$d_n$}%
    \put(0.53205127,0.17318376){\color[rgb]{0.27058824,0.95686275,0.23529412}$d_n$}%
    \put(0.8205128,0.17318376){\color[rgb]{0.27058824,0.95686275,0.23529412}$d_n$}%
    \put(0.22916666,0.43376067){\color[rgb]{0.27058824,0.95686275,0.23529412}$d_n$}%
    \put(0.51760682,0.43376067){\color[rgb]{0.27058824,0.95686275,0.23529412}$d_n$}%
    \put(0.80598289,0.43376067){\color[rgb]{0.27058824,0.95686275,0.23529412}$d_n$}%
    

    \put(0.35,0.643){\textcolor{violet}{$d_n$}}%
	\put(0.35,0.38){\textcolor{violet}{$d_n$}}%
    \put(0.35,0.14	){\textcolor{violet}{$d_n$}}%
    
    
    \put(0.35373931,0.21175213){\color[rgb]{1,0,0}$\bar{d}_n$}%
    \put(0.35373931,0.4626923){\color[rgb]{1,0,0}$\bar{d}_n$}%
    
    \put(0.088,0.037){$c_1$}%
    \put(0.37,0.037){$c_2$}%
    \put(0.65,0.037){$c_3$}%
    \put(0.93,0.037){$c_4$}%
    
    \put(0.088,0.287){$c_1$}%
    \put(0.37,0.287){$c_2$}%
    \put(0.65,0.287){$c_3$}%
    \put(0.93,0.287){$c_4$}%
    
    
    \put(0.088,0.54){$c_1$}%
    \put(0.37,0.54){$c_2$}%
    \put(0.65,0.54){$c_3$}%
    \put(0.93,0.54){$c_4$}%
    
    \put(0.23,0.31){1}%
    \put(0.5,0.31){1}%
    \put(0.77,0.31){1}%
    
    \put(0.23,0.56){1}%
    \put(0.5,0.56){1}%
    \put(0.77,0.56){1}%
  \end{picture}%
\endgroup%


==> QT_anaylsis/figures/interf_per/1col/interf_per.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'interf_per.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{511.19998169bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57746482)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=0.9\unitlength]{QT_anaylsis/figures/interf_per/2col/interf_per.eps}}%
    
    \put(0.85,0.39){Time}%
    \put(0.85,0.29){Time}%
    \put(0.85,0.18){Time}%
    \put(0.85,0.065){Time}%
    
    \put(0.22,0.51){T}%
    \put(0.28,0.405){T}%
    \put(0.28,0.3){T}%
    \put(0.44,0.192){T}%
    
    \put(0.01,0.41){\rotatebox{90}{\textcolor{white}{\small Device 4}}}%
    \put(0.03,0.415){\rotatebox{90}{\textcolor{white}{\small $\beta_4= 0$}}}%
    
    \put(0.01,0.295){\rotatebox{90}{\textcolor{white}{\small Device 3}}}%
    \put(0.03,0.297){\rotatebox{90}{\textcolor{white}{\small $\beta_3= 2$}}}%
        
    \put(0.01,0.19){\rotatebox{90}{\textcolor{white}{\small Device 2}}}%
    \put(0.03,0.191){\rotatebox{90}{\textcolor{white}{\small $\beta_2= 2$}}}%
        
    \put(0.01,0.086){\rotatebox{90}{\textcolor{white}{\small Device 1}}}%
    \put(0.03,0.09){\rotatebox{90}{\textcolor{white}{\small $\beta_1= 4$}}}%
    
    \put(0.056,0.02){\small Packet arrival}%
    \put(0.19,0.02){\small Packet departure}%
    \put(0.38,0.03){\small  Failed transmission}%
    \put(0.38,0.01){\small  due to interference}%
    \put(0.6,0.03){\small Failed transmission}%
    \put(0.6,0.01){\small  due to fading}%
    \put(0.8,0.03){\small Interfering }%
    \put(0.8,0.01){\small devices }%
    

  \end{picture}%
\endgroup%


==> QT_anaylsis/figures/interf_per/2col/interf_per.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'interf_per.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{511.19998169bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57746482)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{QT_anaylsis/figures/interf_per/2col/interf_per.eps}}%
    
    \put(0.94,0.45){Time}%
    \put(0.94,0.335){Time}%
    \put(0.94,0.21){Time}%
    \put(0.94,0.085){Time}%
    
    \put(0.22,0.573){T}%
    \put(0.31,0.452){T}%
    \put(0.33,0.338){T}%
    \put(0.44,0.217){T}%
    
    \put(0.01,0.455){\rotatebox{90}{\textcolor{white}{Device 4}}}%
    \put(0.03,0.46){\rotatebox{90}{\textcolor{white}{$\beta_4= 0$}}}%
    
    \put(0.01,0.338){\rotatebox{90}{\textcolor{white}{Device 3}}}%
    \put(0.03,0.342){\rotatebox{90}{\textcolor{white}{$\beta_3= 2$}}}%
        
    \put(0.01,0.21){\rotatebox{90}{\textcolor{white}{Device 2}}}%
    \put(0.03,0.22){\rotatebox{90}{\textcolor{white}{$\beta_2= 2$}}}%
        
    \put(0.01,0.092){\rotatebox{90}{\textcolor{white}{Device 1}}}%
    \put(0.03,0.09){\rotatebox{90}{\textcolor{white}{$\beta_1= 4$}}}%
    
    \put(0.057,0.025){Packet arrival}%
    \put(0.21,0.025){Packet departure}%
    \put(0.43,0.035){Failed transmission}%
    \put(0.43,0.015){due to interference}%
    \put(0.665,0.035){Failed transmission}%
    \put(0.665,0.015){due to fading}%
    \put(0.896,0.035){Interfering }%
    \put(0.896,0.015){devices }%
    

  \end{picture}%
\endgroup%


==> SG_analysis/figures/quant_meta/1col/quant_meta.tex <==
\definecolor{mycolor1}{rgb}{0.49020,0.18039,0.56078}%

\begin{tikzpicture}

\begin{axis}[%
width=0.6\columnwidth,
height=1.5in,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\xi$},
ymin=0,
ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
ylabel style={font=\color{white!15!black}},
ylabel={Distribution},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.55)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
table[row sep=crcr]{%
	0	0\\
	0.01	0.00316147369524374\\
	0.02	0.00882172754478877\\
	0.03	0.0160243637660381\\
	0.04	0.0244154579543246\\
	0.05	0.0337837571741215\\
	0.06	0.043982309739499\\
	0.07	0.0549000574866723\\
	0.08	0.0664485383584482\\
	0.09	0.0785546785910195\\
	0.1	0.0911564860060308\\
	0.11	0.104200290013568\\
	0.12	0.117638876499696\\
	0.13	0.131430173837579\\
	0.14	0.145536295509061\\
	0.15	0.159922822930666\\
	0.16	0.174558255558411\\
	0.17	0.18941358080871\\
	0.18	0.204461931890115\\
	0.19	0.219678311495064\\
	0.2	0.235039365739724\\
	0.21	0.250523197062651\\
	0.22	0.266109207764718\\
	0.23	0.28177796795935\\
	0.24	0.297511103195023\\
	0.25	0.313291198098395\\
	0.26	0.329101713189171\\
	0.27	0.344926912619295\\
	0.28	0.360751801045421\\
	0.29	0.376562068193998\\
	0.3	0.39234403995015\\
	0.31	0.40808463501454\\
	0.32	0.423771326340905\\
	0.33	0.439392106701285\\
	0.34	0.454935457833978\\
	0.35	0.470390322716766\\
	0.36	0.485746080579267\\
	0.37	0.500992524326858\\
	0.38	0.516119840096992\\
	0.39	0.531118588708916\\
	0.4	0.54597968880141\\
	0.41	0.560694401481357\\
	0.42	0.575254316329802\\
	0.43	0.589651338632364\\
	0.44	0.603877677718117\\
	0.45	0.617925836305845\\
	0.46	0.631788600769273\\
	0.47	0.645459032243929\\
	0.48	0.65893045850784\\
	0.49	0.672196466576648\\
	0.5	0.685250895961113\\
	0.51	0.698087832541443\\
	0.52	0.710701603018723\\
	0.53	0.723086769908891\\
	0.54	0.73523812704939\\
	0.55	0.74715069559294\\
	0.56	0.758819720466763\\
	0.57	0.770240667279302\\
	0.58	0.781409219659894\\
	0.59	0.792321277020183\\
	0.6	0.802972952729238\\
	0.61	0.813360572697503\\
	0.62	0.82348067436786\\
	0.63	0.833330006115298\\
	0.64	0.84290552706002\\
	0.65	0.852204407302355\\
	0.66	0.861224028591577\\
	0.67	0.869961985444899\\
	0.68	0.878416086737417\\
	0.69	0.886584357788906\\
	0.7	0.894465042979161\\
	0.71	0.902056608930233\\
	0.72	0.909357748301663\\
	0.73	0.91636738425389\\
	0.74	0.923084675645824\\
	0.75	0.929509023045427\\
	0.76	0.9356400756478\\
	0.77	0.941477739214249\\
	0.78	0.947022185169238\\
	0.79	0.952273861021269\\
	0.8	0.957233502310285\\
	0.81	0.961902146330657\\
	0.82	0.96628114793847\\
	0.83	0.970372197829431\\
	0.84	0.974177343776026\\
	0.85	0.977699015449496\\
	0.86	0.980940053638466\\
	0.87	0.98390374493423\\
	0.88	0.986593863317886\\
	0.89	0.989014720613508\\
	0.9	0.99117122855845\\
	0.91	0.993068976449822\\
	0.92	0.994714330249099\\
	0.93	0.996114562224595\\
	0.94	0.997278025818323\\
	0.95	0.998214400924384\\
	0.96	0.998935056169969\\
	0.97	0.999453623675835\\
	0.98	0.999787013265266\\
	0.99	0.999957554480932\\
	1	1\\
};
\addlegendentry{$F_{P_s}(\theta, \xi)$}

\addplot [color=black, line width=1.0pt]
table[row sep=crcr]{%
	-inf	0\\
	0.0655875205993652	0\\
	0.0655875205993652	0.1\\
	0.14312219619751	0.1\\
	0.14312219619751	0.2\\
	0.209662914276123	0.2\\
	0.209662914276123	0.3\\
	0.273205280303955	0.3\\
	0.273205280303955	0.4\\
	0.336818218231201	0.4\\
	0.336818218231201	0.5\\
	0.402720928192139	0.5\\
	0.402720928192139	0.6\\
	0.473352909088135	0.6\\
	0.473352909088135	0.7\\
	0.552421092987061	0.7\\
	0.552421092987061	0.8\\
	0.647600650787354	0.8\\
	0.647600650787354	0.9\\
	0.785600185394287	0.9\\
	0.785600185394287	1\\
	inf	1\\
};
\addlegendentry{$F_{P_s}(\theta, d_n)$}

\addplot[ycomb, color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}] table[row sep=crcr] {%
	0.0655875205993652	0.1\\
	0.14312219619751	0.1\\
	0.209662914276123	0.1\\
	0.273205280303955	0.1\\
	0.336818218231201	0.1\\
	0.402720928192139	0.1\\
	0.473352909088135	0.1\\
	0.552421092987061	0.1\\
	0.647600650787354	0.1\\
	0.785600185394287	0.1\\
};
\addplot[forget plot, color=white!15!black, line width=2.0pt] table[row sep=crcr] {%
	0	0\\
	1	0\\
};
\addlegendentry{$\text{PMF of }d_n$}

\end{axis}
\end{tikzpicture}%

==> SG_analysis/figures/quant_meta/2col/quant_meta.tex <==
\definecolor{mycolor1}{rgb}{0.49020,0.18039,0.56078}%

\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=2in,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\xi$},
ymin=0,
ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
ylabel style={font=\color{white!15!black}},
ylabel={Distribution},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.67)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
table[row sep=crcr]{%
	0	0\\
	0.01	0.00316147369524374\\
	0.02	0.00882172754478877\\
	0.03	0.0160243637660381\\
	0.04	0.0244154579543246\\
	0.05	0.0337837571741215\\
	0.06	0.043982309739499\\
	0.07	0.0549000574866723\\
	0.08	0.0664485383584482\\
	0.09	0.0785546785910195\\
	0.1	0.0911564860060308\\
	0.11	0.104200290013568\\
	0.12	0.117638876499696\\
	0.13	0.131430173837579\\
	0.14	0.145536295509061\\
	0.15	0.159922822930666\\
	0.16	0.174558255558411\\
	0.17	0.18941358080871\\
	0.18	0.204461931890115\\
	0.19	0.219678311495064\\
	0.2	0.235039365739724\\
	0.21	0.250523197062651\\
	0.22	0.266109207764718\\
	0.23	0.28177796795935\\
	0.24	0.297511103195023\\
	0.25	0.313291198098395\\
	0.26	0.329101713189171\\
	0.27	0.344926912619295\\
	0.28	0.360751801045421\\
	0.29	0.376562068193998\\
	0.3	0.39234403995015\\
	0.31	0.40808463501454\\
	0.32	0.423771326340905\\
	0.33	0.439392106701285\\
	0.34	0.454935457833978\\
	0.35	0.470390322716766\\
	0.36	0.485746080579267\\
	0.37	0.500992524326858\\
	0.38	0.516119840096992\\
	0.39	0.531118588708916\\
	0.4	0.54597968880141\\
	0.41	0.560694401481357\\
	0.42	0.575254316329802\\
	0.43	0.589651338632364\\
	0.44	0.603877677718117\\
	0.45	0.617925836305845\\
	0.46	0.631788600769273\\
	0.47	0.645459032243929\\
	0.48	0.65893045850784\\
	0.49	0.672196466576648\\
	0.5	0.685250895961113\\
	0.51	0.698087832541443\\
	0.52	0.710701603018723\\
	0.53	0.723086769908891\\
	0.54	0.73523812704939\\
	0.55	0.74715069559294\\
	0.56	0.758819720466763\\
	0.57	0.770240667279302\\
	0.58	0.781409219659894\\
	0.59	0.792321277020183\\
	0.6	0.802972952729238\\
	0.61	0.813360572697503\\
	0.62	0.82348067436786\\
	0.63	0.833330006115298\\
	0.64	0.84290552706002\\
	0.65	0.852204407302355\\
	0.66	0.861224028591577\\
	0.67	0.869961985444899\\
	0.68	0.878416086737417\\
	0.69	0.886584357788906\\
	0.7	0.894465042979161\\
	0.71	0.902056608930233\\
	0.72	0.909357748301663\\
	0.73	0.91636738425389\\
	0.74	0.923084675645824\\
	0.75	0.929509023045427\\
	0.76	0.9356400756478\\
	0.77	0.941477739214249\\
	0.78	0.947022185169238\\
	0.79	0.952273861021269\\
	0.8	0.957233502310285\\
	0.81	0.961902146330657\\
	0.82	0.96628114793847\\
	0.83	0.970372197829431\\
	0.84	0.974177343776026\\
	0.85	0.977699015449496\\
	0.86	0.980940053638466\\
	0.87	0.98390374493423\\
	0.88	0.986593863317886\\
	0.89	0.989014720613508\\
	0.9	0.99117122855845\\
	0.91	0.993068976449822\\
	0.92	0.994714330249099\\
	0.93	0.996114562224595\\
	0.94	0.997278025818323\\
	0.95	0.998214400924384\\
	0.96	0.998935056169969\\
	0.97	0.999453623675835\\
	0.98	0.999787013265266\\
	0.99	0.999957554480932\\
	1	1\\
};
\addlegendentry{$F_{P_s}(\theta, \xi)$}

\addplot [color=black, line width=1.0pt]
table[row sep=crcr]{%
	-inf	0\\
	0.0655875205993652	0\\
	0.0655875205993652	0.1\\
	0.14312219619751	0.1\\
	0.14312219619751	0.2\\
	0.209662914276123	0.2\\
	0.209662914276123	0.3\\
	0.273205280303955	0.3\\
	0.273205280303955	0.4\\
	0.336818218231201	0.4\\
	0.336818218231201	0.5\\
	0.402720928192139	0.5\\
	0.402720928192139	0.6\\
	0.473352909088135	0.6\\
	0.473352909088135	0.7\\
	0.552421092987061	0.7\\
	0.552421092987061	0.8\\
	0.647600650787354	0.8\\
	0.647600650787354	0.9\\
	0.785600185394287	0.9\\
	0.785600185394287	1\\
	inf	1\\
};
\addlegendentry{$F_{P_s}(\theta, d_n)$}

\addplot[ycomb, color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}] table[row sep=crcr] {%
	0.0655875205993652	0.1\\
	0.14312219619751	0.1\\
	0.209662914276123	0.1\\
	0.273205280303955	0.1\\
	0.336818218231201	0.1\\
	0.402720928192139	0.1\\
	0.473352909088135	0.1\\
	0.552421092987061	0.1\\
	0.647600650787354	0.1\\
	0.785600185394287	0.1\\
};
\addplot[forget plot, color=white!15!black, line width=2.0pt] table[row sep=crcr] {%
	0	0\\
	1	0\\
};
\addlegendentry{$\text{PMF of }d_n$}

\end{axis}
\end{tikzpicture}%

==> simulation_results/figures/AoI_B/1col/AoI.tex <==
\definecolor{mycolor1}{rgb}{0.0, 0.0, 1.0}%\definecolor{ao}{rgb}
\definecolor{mycolor2}{rgb}{1.0, 0.01, 0.24}%\definecolor{americanrose}{rgb}
%
\begin{tikzpicture}
\pgfplotsset{
	width=0.75\columnwidth,
	height=1.8in,
	scale only axis,
	xmin=0.05,
	xmax=0.7,
	%xtick={0,05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5,0.55,0.6,0.65,0.7},
	xticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=4
	},
	legend style={legend columns =2,
		at={(0.7,0.99)},
		anchor=north east
	},
	legend cell align=left,
	ticklabel shift={0.05cm},
	tick label style={/pgf/number format/1000 sep=}
}
\begin{axis}[%
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=1,
ymax=6,
ylabel style={font=\color{mycolor2}},
ylabel={Waiting time},
xlabel={$\alpha$ [packets/slot]},
yticklabel pos=right
]
\addlegendimage{legend columns=2, style={color=black, dotted, line width=2.0pt]}}
\addlegendentry{$\theta = -5 \text{ dB}$}
\addlegendimage{style={color=black, line width=2.0pt}}
\addlegendentry{$\theta = 0 \text{ dB}$}
\addlegendimage{style={color=black,
		mark=*, mark options={solid}, line width=2.0pt}}
\addlegendentry{$\theta = 5 \text{ dB}$}


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	0.15	2.13601130109271\\
};\addlegendentry{{Stability point}}

\addplot [color=mycolor2, mark=*, mark options={solid},line width=2.0pt]
table[row sep=crcr]{%
	0.05	1.17360520490003\\
	0.07	1.26722974181006\\
	0.09	1.38401587897303\\
	0.11	1.53748731610666\\
	0.13	1.75772224453968\\
	0.15	2.13601130109271\\
	0.17	inf\\
	0.19	inf\\
	0.21	inf\\
	0.23	inf\\
	0.25	inf\\
	0.27	inf\\
	0.29	inf\\
	0.31	inf\\
	0.33	inf\\
	0.35	inf\\
	0.37	inf\\
	0.39	inf\\
	0.41	inf\\
	0.43	inf\\
	0.45	inf\\
	0.47	inf\\
	0.49	inf\\
	0.51	inf\\
	0.53	inf\\
	0.55	inf\\
	0.57	inf\\
	0.59	inf\\
	0.61	inf\\
	0.63	inf\\
	0.65	inf\\
	0.67	inf\\
	0.69	inf\\
	0.71	inf\\
	0.73	inf\\
	0.75	inf\\
	0.77	inf\\
	0.79	inf\\
};
\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	0.35	4.48216917628451\\
};
\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	0.15	2.13601130109271\\
};


\addplot [color=mycolor2, line width=2.0pt]
table[row sep=crcr]{%
	0.05	1.09615375938418\\
	0.07	1.13935830606912\\
	0.09	1.18592187637567\\
	0.11	1.23641776944209\\
	0.13	1.29158608006148\\
	0.15	1.35235526369897\\
	0.17	1.42002093006921\\
	0.19	1.49631010569694\\
	0.21	1.58362167583047\\
	0.23	1.68563005643157\\
	0.25	1.80794772258687\\
	0.27	1.9599426257718\\
	0.29	2.15950128915614\\
	0.31	2.44583173683114\\
	0.33	2.93680803069121\\
	0.35	4.48216917628451\\
	0.37	inf\\
	0.39	inf\\
	0.41	inf\\
	0.43	inf\\
	0.45	inf\\
	0.47	inf\\
	0.49	inf\\
	0.51	inf\\
	0.53	inf\\
	0.55	inf\\
	0.57	inf\\
	0.59	inf\\
	0.61	inf\\
	0.63	inf\\
	0.65	inf\\
	0.67	inf\\
	0.69	inf\\
	0.71	inf\\
	0.73	inf\\
	0.75	inf\\
	0.77	inf\\
	0.79	inf\\
};


\addplot [color=mycolor2, dotted, line width=2.0pt]
table[row sep=crcr]{%
	0.05	1.06612918647197\\
	0.07	1.09372447480384\\
	0.09	1.12204582214216\\
	0.11	1.15115125126206\\
	0.13	1.18110523391927\\
	0.15	1.21198065279054\\
	0.17	1.24386170039379\\
	0.19	1.27684568542407\\
	0.21	1.311041837097\\
	0.23	1.34658104244248\\
	0.25	1.38360930045667\\
	0.27	1.42231570170467\\
	0.29	1.46291350035142\\
	0.31	1.50565963631341\\
	0.33	1.5508728051319\\
	0.35	1.59894494001488\\
	0.37	1.65036779796704\\
	0.39	1.70577751842421\\
	0.41	1.76600675985318\\
	0.43	1.83213814005848\\
	0.45	1.90568622713971\\
	0.47	1.98889854047503\\
	0.49	2.08497552375595\\
	0.51	2.1991781703361\\
	0.53	2.34049783957242\\
	0.55	2.5266598304001\\
	0.57	2.79998995512125\\
	0.59	3.30689162929792\\
	0.61	5.47158987551092\\
	0.63	inf\\
	0.65	inf\\
	0.67	inf\\
	0.69	inf\\
	0.71	inf\\
	0.73	inf\\
	0.75	inf\\
	0.77	inf\\
	0.79	inf\\
};

\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	0.61	5.47158987551092\\
};

\end{axis}


\begin{axis}[%
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=4,
ymax=22,
ylabel style={font=\color{mycolor1}},
ylabel={PAoI},
yticklabel pos=left,
xtick=\empty
]
\addplot [color=mycolor1, mark=*, mark options={solid}, line width=2.0pt]
table[row sep=crcr]{%
	0.05	21.1736052049\\
	0.07	15.5529440275243\\
	0.09	12.4951269900841\\
	0.11	10.6283964070157\\
	0.13	9.45002993684737\\
	0.15	8.80267796775938\\
	0.17	inf\\
	0.19	inf\\
	0.21	inf\\
	0.23	inf\\
	0.25	inf\\
	0.27	inf\\
	0.29	inf\\
	0.31	inf\\
	0.33	inf\\
	0.35	inf\\
	0.37	inf\\
	0.39	inf\\
	0.41	inf\\
	0.43	inf\\
	0.45	inf\\
	0.47	inf\\
	0.49	inf\\
	0.51	inf\\
	0.53	inf\\
	0.55	inf\\
	0.57	inf\\
	0.59	inf\\
	0.61	inf\\
	0.63	inf\\
	0.65	inf\\
	0.67	inf\\
	0.69	inf\\
	0.71	inf\\
	0.73	inf\\
	0.75	inf\\
	0.77	inf\\
	0.79	inf\\
};

\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	0.15	8.80267796775938\\
};
\addplot [color=mycolor1, line width=2.0pt]
table[row sep=crcr]{%
	0.05	21.0961537593842\\
	0.07	15.4250725917834\\
	0.09	12.2970329874868\\
	0.11	10.3273268603512\\
	0.13	8.98389377236917\\
	0.15	8.01902193036564\\
	0.17	7.30237387124569\\
	0.19	6.75946800043378\\
	0.21	6.34552643773523\\
	0.23	6.03345614338809\\
	0.25	5.80794772258687\\
	0.27	5.66364632947551\\
	0.29	5.6077771512251\\
	0.31	5.67163818844404\\
	0.33	5.96711106099424\\
	0.35	7.33931203342737\\
	0.37	inf\\
	0.39	inf\\
	0.41	inf\\
	0.43	inf\\
	0.45	inf\\
	0.47	inf\\
	0.49	inf\\
	0.51	inf\\
	0.53	inf\\
	0.55	inf\\
	0.57	inf\\
	0.59	inf\\
	0.61	inf\\
	0.63	inf\\
	0.65	inf\\
	0.67	inf\\
	0.69	inf\\
	0.71	inf\\
	0.73	inf\\
	0.75	inf\\
	0.77	inf\\
	0.79	inf\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	0.35	7.33931203342737\\
};


\addplot [color=mycolor1, dotted, line width=2.0pt]
table[row sep=crcr]{%
	0.05	21.066129186472\\
	0.07	15.3794387605181\\
	0.09	12.2331569332533\\
	0.11	10.2420603421712\\
	0.13	8.87341292622696\\
	0.15	7.87864731945721\\
	0.17	7.12621464157026\\
	0.19	6.54000358016092\\
	0.21	6.07294659900176\\
	0.23	5.694407129399\\
	0.25	5.38360930045667\\
	0.27	5.12601940540837\\
	0.29	4.91118936242039\\
	0.31	4.73146608792632\\
	0.33	4.58117583543493\\
	0.35	4.45608779715774\\
	0.37	4.35307050066974\\
	0.39	4.26988008252678\\
	0.41	4.20503115009709\\
	0.43	4.15771953540732\\
	0.45	4.12790844936193\\
	0.47	4.11655811494311\\
	0.49	4.12579185028657\\
	0.51	4.15996248406159\\
	0.53	4.22729029240261\\
	0.55	4.34484164858192\\
	0.57	4.55437592003353\\
	0.59	5.00180688353521\\
	0.61	7.110934137806\\
	0.63	inf\\
	0.65	inf\\
	0.67	inf\\
	0.69	inf\\
	0.71	inf\\
	0.73	inf\\
	0.75	inf\\
	0.77	inf\\
	0.79	inf\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	0.61	7.110934137806\\
};
\end{axis}
\end{tikzpicture}%

==> simulation_results/figures/AoI_B/2col/AoI.tex <==
\definecolor{mycolor1}{rgb}{0.0, 0.0, 1.0}%\definecolor{ao}{rgb}
\definecolor{mycolor2}{rgb}{1.0, 0.01, 0.24}%\definecolor{americanrose}{rgb}
%
\begin{tikzpicture}
\pgfplotsset{
	width=0.75\columnwidth,
	height=2in,
	scale only axis,
	xmin=0.05,
	xmax=0.7,
	legend style={legend columns =2,
		at={(0.8,0.99)},
		anchor=north east
	},
	legend cell align=left,
	ticklabel shift={0.05cm},
	tick label style={/pgf/number format/1000 sep=}
}
\begin{axis}[%
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=1,
ymax=6,
ylabel style={font=\color{mycolor2}},
ylabel={Waiting time},
xlabel={$\alpha$ [packets/slot]},
yticklabel pos=right
]
\addlegendimage{legend columns=2, style={color=black, dotted, line width=2.0pt]}}
\addlegendentry{\footnotesize$\theta = -5 \text{ dB}$}
\addlegendimage{style={color=black, line width=2.0pt}}
\addlegendentry{\footnotesize$\theta = 0 \text{ dB}$}
\addlegendimage{style={color=black,
		mark=*, mark options={solid}, line width=2.0pt}}
\addlegendentry{\footnotesize$\theta = 5 \text{ dB}$}


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	0.15	2.13601130109271\\
};\addlegendentry{\footnotesize{Stability point}}

\addplot [color=mycolor2, mark=*, mark options={solid},line width=2.0pt]
table[row sep=crcr]{%
	0.05	1.17360520490003\\
	0.07	1.26722974181006\\
	0.09	1.38401587897303\\
	0.11	1.53748731610666\\
	0.13	1.75772224453968\\
	0.15	2.13601130109271\\
	0.17	inf\\
	0.19	inf\\
	0.21	inf\\
	0.23	inf\\
	0.25	inf\\
	0.27	inf\\
	0.29	inf\\
	0.31	inf\\
	0.33	inf\\
	0.35	inf\\
	0.37	inf\\
	0.39	inf\\
	0.41	inf\\
	0.43	inf\\
	0.45	inf\\
	0.47	inf\\
	0.49	inf\\
	0.51	inf\\
	0.53	inf\\
	0.55	inf\\
	0.57	inf\\
	0.59	inf\\
	0.61	inf\\
	0.63	inf\\
	0.65	inf\\
	0.67	inf\\
	0.69	inf\\
	0.71	inf\\
	0.73	inf\\
	0.75	inf\\
	0.77	inf\\
	0.79	inf\\
};
\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	0.35	4.48216917628451\\
};
\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	0.15	2.13601130109271\\
};


\addplot [color=mycolor2, line width=2.0pt]
table[row sep=crcr]{%
	0.05	1.09615375938418\\
	0.07	1.13935830606912\\
	0.09	1.18592187637567\\
	0.11	1.23641776944209\\
	0.13	1.29158608006148\\
	0.15	1.35235526369897\\
	0.17	1.42002093006921\\
	0.19	1.49631010569694\\
	0.21	1.58362167583047\\
	0.23	1.68563005643157\\
	0.25	1.80794772258687\\
	0.27	1.9599426257718\\
	0.29	2.15950128915614\\
	0.31	2.44583173683114\\
	0.33	2.93680803069121\\
	0.35	4.48216917628451\\
	0.37	inf\\
	0.39	inf\\
	0.41	inf\\
	0.43	inf\\
	0.45	inf\\
	0.47	inf\\
	0.49	inf\\
	0.51	inf\\
	0.53	inf\\
	0.55	inf\\
	0.57	inf\\
	0.59	inf\\
	0.61	inf\\
	0.63	inf\\
	0.65	inf\\
	0.67	inf\\
	0.69	inf\\
	0.71	inf\\
	0.73	inf\\
	0.75	inf\\
	0.77	inf\\
	0.79	inf\\
};


\addplot [color=mycolor2, dotted, line width=2.0pt]
table[row sep=crcr]{%
	0.05	1.06612918647197\\
	0.07	1.09372447480384\\
	0.09	1.12204582214216\\
	0.11	1.15115125126206\\
	0.13	1.18110523391927\\
	0.15	1.21198065279054\\
	0.17	1.24386170039379\\
	0.19	1.27684568542407\\
	0.21	1.311041837097\\
	0.23	1.34658104244248\\
	0.25	1.38360930045667\\
	0.27	1.42231570170467\\
	0.29	1.46291350035142\\
	0.31	1.50565963631341\\
	0.33	1.5508728051319\\
	0.35	1.59894494001488\\
	0.37	1.65036779796704\\
	0.39	1.70577751842421\\
	0.41	1.76600675985318\\
	0.43	1.83213814005848\\
	0.45	1.90568622713971\\
	0.47	1.98889854047503\\
	0.49	2.08497552375595\\
	0.51	2.1991781703361\\
	0.53	2.34049783957242\\
	0.55	2.5266598304001\\
	0.57	2.79998995512125\\
	0.59	3.30689162929792\\
	0.61	5.47158987551092\\
	0.63	inf\\
	0.65	inf\\
	0.67	inf\\
	0.69	inf\\
	0.71	inf\\
	0.73	inf\\
	0.75	inf\\
	0.77	inf\\
	0.79	inf\\
};

\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	0.61	5.47158987551092\\
};

\end{axis}


\begin{axis}[%
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=4,
ymax=22,
ylabel style={font=\color{mycolor1}},
ylabel={PAoI},
yticklabel pos=left,
xtick=\empty
]
\addplot [color=mycolor1, mark=*, mark options={solid}, line width=2.0pt]
table[row sep=crcr]{%
	0.05	21.1736052049\\
	0.07	15.5529440275243\\
	0.09	12.4951269900841\\
	0.11	10.6283964070157\\
	0.13	9.45002993684737\\
	0.15	8.80267796775938\\
	0.17	inf\\
	0.19	inf\\
	0.21	inf\\
	0.23	inf\\
	0.25	inf\\
	0.27	inf\\
	0.29	inf\\
	0.31	inf\\
	0.33	inf\\
	0.35	inf\\
	0.37	inf\\
	0.39	inf\\
	0.41	inf\\
	0.43	inf\\
	0.45	inf\\
	0.47	inf\\
	0.49	inf\\
	0.51	inf\\
	0.53	inf\\
	0.55	inf\\
	0.57	inf\\
	0.59	inf\\
	0.61	inf\\
	0.63	inf\\
	0.65	inf\\
	0.67	inf\\
	0.69	inf\\
	0.71	inf\\
	0.73	inf\\
	0.75	inf\\
	0.77	inf\\
	0.79	inf\\
};

\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	0.15	8.80267796775938\\
};
\addplot [color=mycolor1, line width=2.0pt]
table[row sep=crcr]{%
	0.05	21.0961537593842\\
	0.07	15.4250725917834\\
	0.09	12.2970329874868\\
	0.11	10.3273268603512\\
	0.13	8.98389377236917\\
	0.15	8.01902193036564\\
	0.17	7.30237387124569\\
	0.19	6.75946800043378\\
	0.21	6.34552643773523\\
	0.23	6.03345614338809\\
	0.25	5.80794772258687\\
	0.27	5.66364632947551\\
	0.29	5.6077771512251\\
	0.31	5.67163818844404\\
	0.33	5.96711106099424\\
	0.35	7.33931203342737\\
	0.37	inf\\
	0.39	inf\\
	0.41	inf\\
	0.43	inf\\
	0.45	inf\\
	0.47	inf\\
	0.49	inf\\
	0.51	inf\\
	0.53	inf\\
	0.55	inf\\
	0.57	inf\\
	0.59	inf\\
	0.61	inf\\
	0.63	inf\\
	0.65	inf\\
	0.67	inf\\
	0.69	inf\\
	0.71	inf\\
	0.73	inf\\
	0.75	inf\\
	0.77	inf\\
	0.79	inf\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	0.35	7.33931203342737\\
};


\addplot [color=mycolor1, dotted, line width=2.0pt]
table[row sep=crcr]{%
	0.05	21.066129186472\\
	0.07	15.3794387605181\\
	0.09	12.2331569332533\\
	0.11	10.2420603421712\\
	0.13	8.87341292622696\\
	0.15	7.87864731945721\\
	0.17	7.12621464157026\\
	0.19	6.54000358016092\\
	0.21	6.07294659900176\\
	0.23	5.694407129399\\
	0.25	5.38360930045667\\
	0.27	5.12601940540837\\
	0.29	4.91118936242039\\
	0.31	4.73146608792632\\
	0.33	4.58117583543493\\
	0.35	4.45608779715774\\
	0.37	4.35307050066974\\
	0.39	4.26988008252678\\
	0.41	4.20503115009709\\
	0.43	4.15771953540732\\
	0.45	4.12790844936193\\
	0.47	4.11655811494311\\
	0.49	4.12579185028657\\
	0.51	4.15996248406159\\
	0.53	4.22729029240261\\
	0.55	4.34484164858192\\
	0.57	4.55437592003353\\
	0.59	5.00180688353521\\
	0.61	7.110934137806\\
	0.63	inf\\
	0.65	inf\\
	0.67	inf\\
	0.69	inf\\
	0.71	inf\\
	0.73	inf\\
	0.75	inf\\
	0.77	inf\\
	0.79	inf\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	0.61	7.110934137806\\
};
\end{axis}
\end{tikzpicture}%

==> simulation_results/figures/AoI_P/1col/AoI.tex <==
\definecolor{mycolor1}{rgb}{0.0, 0.0, 1.0}%\definecolor{ao}{rgb}
\definecolor{mycolor2}{rgb}{1.0, 0.01, 0.24}%\definecolor{americanrose}{rgb}
%
\begin{tikzpicture}
\pgfplotsset{
	width=0.75\columnwidth,
	height=1.8in,
	scale only axis,
	xmin=3,
	xmax=20,
	legend style={%
		legend columns =2,
		at={(0.7,0.99)},
		anchor=north east
	},
	legend cell align=left,
	ticklabel shift={0.05cm},
	tick label style={/pgf/number format/1000 sep=}
}
\begin{axis}[%
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=2,
ymax=20,
ylabel style={font=\color{mycolor2}},
ylabel={Waiting time},
xlabel={$T$ [Time slots]},
yticklabel pos=right
]
\addlegendimage{style={color=black,dotted, line width=2.0pt}}
\addlegendentry{{ $\theta = -5$ dB}}
\addlegendimage{style={color=black,line width=2.0pt}}
\addlegendentry{{ $\theta = 0$ dB}}
\addlegendimage{style={color=black,
		mark=*, mark options={solid} , line width=2.0pt]}}
\addlegendentry{{ $\theta = 5$ dB}}
\addlegendimage{color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}}
\addlegendentry{{Stability point}}


\addplot [color=mycolor2, mark=*, mark options={solid}, line width=2.0pt]
  table[row sep=crcr]{%
4	inf\\
5	inf\\
6	inf\\
7	inf\\
8	9.17434048693152\\
9	6.36737835939597\\
10	5.4673291105167\\
11	4.4365041494544\\
12	4.08934080651838\\
13	3.68418165499784\\
14	3.53356664147004\\
15	3.3378138007776\\
16	3.36828385364703\\
17	2.99316988074475\\
18	3.00650681365453\\
19	3.0187664918623\\
20	3.03006035547106\\
};

\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	8	9.17434048693152\\
};


\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
4	19.1376557304941\\
5	9.23544385041168\\
6	6.35558458062669\\
7	5.2495330627464\\
8	4.14954580520336\\
9	3.91369310628236\\
10	3.40975552736508\\
11	3.42259932390413\\
12	3.17992057419832\\
13	3.18633472987705\\
14	3.19215477494114\\
15	3.19745226951302\\
16	2.97706585333942\\
17	2.97857074685161\\
18	2.97995183335213\\
19	2.98122143356389\\
20	2.98238996391325\\
};
\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	4	19.1376557304941\\
};


\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
4	7.38980586639601\\
5	5.7183815004394\\
6	4.79174277939332\\
7	3.88406284061822\\
8	3.59779260768809\\
9	3.31674068315681\\
10	3.31333793036225\\
11	3.04713111466424\\
12	3.04315358256758\\
13	3.03984496428581\\
14	3.03704734721854\\
15	3.03465264171304\\
16	3.03257876214666\\
17	3.03076490420858\\
18	3.02916521339915\\
19	3.02774375069987\\
20	3.02647143123135\\
};
\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
4	7.38980586639601\\
};

\end{axis}


\begin{axis}[%
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=10,
ymax=25,
ylabel style={font=\color{mycolor1}},
ylabel={PAoI},
yticklabel pos=left,
xtick=\empty
]
\addplot [color=mycolor1, line width=2.0pt]
table[row sep=crcr]{%
	4	23.1376557304941\\
	5	14.2354438504117\\
	6	12.3555845806267\\
	7	12.2495330627464\\
	8	12.1495458052034\\
	9	12.9136931062824\\
	10	13.4097555273651\\
	11	14.4225993239041\\
	12	15.1799205741983\\
	13	16.1863347298771\\
	14	17.1921547749411\\
	15	18.197452269513\\
	16	18.9770658533394\\
	17	19.9785707468516\\
	18	20.9799518333521\\
	19	21.9812214335639\\
	20	22.9823899639133\\
};

\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	4	23.1376557304941\\
};
\addplot [color=mycolor1, mark=*, mark options={solid}, line width=2.0pt]
table[row sep=crcr]{%
	4	inf\\
	5	inf\\
	6	inf\\
	7	inf\\
	8	17.1743404869315\\
	9	15.367378359396\\
	10	15.4673291105167\\
	11	15.4365041494544\\
	12	16.0893408065184\\
	13	16.6841816549978\\
	14	17.53356664147\\
	15	18.3378138007776\\
	16	19.368283853647\\
	17	19.9931698807448\\
	18	21.0065068136545\\
	19	22.0187664918623\\
	20	23.0300603554711\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	8	17.1743404869315\\
};


\addplot [color=mycolor1, dotted, line width=2.0pt]
table[row sep=crcr]{%
	4	11.389805866396\\
	5	10.7183815004394\\
	6	10.7917427793933\\
	7	10.8840628406182\\
	8	11.5977926076881\\
	9	12.3167406831568\\
	10	13.3133379303623\\
	11	14.0471311146642\\
	12	15.0431535825676\\
	13	16.0398449642858\\
	14	17.0370473472185\\
	15	18.034652641713\\
	16	19.0325787621467\\
	17	20.0307649042086\\
	18	21.0291652133991\\
	19	22.0277437506999\\
	20	23.0264714312313\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	4	11.389805866396\\
};

\draw [black] (rel axis cs:0.7,0.55) ellipse [x radius=0.5, y radius=1];
\node at (rel axis cs:0.65,0.65) {\textcolor{blue}{PAoI}};

\draw [black] (rel axis cs:0.7,0.08) ellipse [x radius=0.5, y radius=1];
\node at (rel axis cs:0.7,0.2) {\textcolor{red}{Waiting time}};


\end{axis}
\end{tikzpicture}%

==> simulation_results/figures/AoI_P/2col/AoI.tex <==
\definecolor{mycolor1}{rgb}{0.0, 0.0, 1.0}%\definecolor{ao}{rgb}
\definecolor{mycolor2}{rgb}{1.0, 0.01, 0.24}%\definecolor{americanrose}{rgb}
%
\begin{tikzpicture}
\pgfplotsset{
	width=0.75\columnwidth,
	height=2in,
	scale only axis,
	xmin=3,
	xmax=20,
	legend style={%
		legend columns =2,
		at={(0.9,0.99)},
		anchor=north east
	},
	legend cell align=left,
	ticklabel shift={0.05cm},
	tick label style={/pgf/number format/1000 sep=}
}
\begin{axis}[%
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=2,
ymax=20,
ylabel style={font=\color{mycolor2}},
ylabel={Waiting time},
xlabel={$T$ [Time slots]},
yticklabel pos=right
]
\addlegendimage{style={color=black,dotted, line width=2.0pt}}
\addlegendentry{\footnotesize{ $\theta = -5$ dB}}
\addlegendimage{style={color=black,line width=2.0pt}}
\addlegendentry{\footnotesize{ $\theta = 0$ dB}}
\addlegendimage{style={color=black,
		mark=*, mark options={solid} , line width=2.0pt]}}
\addlegendentry{\footnotesize{ $\theta = 5$ dB}}
\addlegendimage{color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}}
\addlegendentry{\footnotesize{Stability point}}


\addplot [color=mycolor2, mark=*, mark options={solid}, line width=2.0pt]
  table[row sep=crcr]{%
4	inf\\
5	inf\\
6	inf\\
7	inf\\
8	9.17434048693152\\
9	6.36737835939597\\
10	5.4673291105167\\
11	4.4365041494544\\
12	4.08934080651838\\
13	3.68418165499784\\
14	3.53356664147004\\
15	3.3378138007776\\
16	3.36828385364703\\
17	2.99316988074475\\
18	3.00650681365453\\
19	3.0187664918623\\
20	3.03006035547106\\
};

\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	8	9.17434048693152\\
};


\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
4	19.1376557304941\\
5	9.23544385041168\\
6	6.35558458062669\\
7	5.2495330627464\\
8	4.14954580520336\\
9	3.91369310628236\\
10	3.40975552736508\\
11	3.42259932390413\\
12	3.17992057419832\\
13	3.18633472987705\\
14	3.19215477494114\\
15	3.19745226951302\\
16	2.97706585333942\\
17	2.97857074685161\\
18	2.97995183335213\\
19	2.98122143356389\\
20	2.98238996391325\\
};
\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	4	19.1376557304941\\
};


\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
4	7.38980586639601\\
5	5.7183815004394\\
6	4.79174277939332\\
7	3.88406284061822\\
8	3.59779260768809\\
9	3.31674068315681\\
10	3.31333793036225\\
11	3.04713111466424\\
12	3.04315358256758\\
13	3.03984496428581\\
14	3.03704734721854\\
15	3.03465264171304\\
16	3.03257876214666\\
17	3.03076490420858\\
18	3.02916521339915\\
19	3.02774375069987\\
20	3.02647143123135\\
};
\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
4	7.38980586639601\\
};

\end{axis}


\begin{axis}[%
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=10,
ymax=25,
ylabel style={font=\color{mycolor1}},
ylabel={PAoI},
yticklabel pos=left,
xtick=\empty
]
\addplot [color=mycolor1, line width=2.0pt]
table[row sep=crcr]{%
	4	23.1376557304941\\
	5	14.2354438504117\\
	6	12.3555845806267\\
	7	12.2495330627464\\
	8	12.1495458052034\\
	9	12.9136931062824\\
	10	13.4097555273651\\
	11	14.4225993239041\\
	12	15.1799205741983\\
	13	16.1863347298771\\
	14	17.1921547749411\\
	15	18.197452269513\\
	16	18.9770658533394\\
	17	19.9785707468516\\
	18	20.9799518333521\\
	19	21.9812214335639\\
	20	22.9823899639133\\
};

\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	4	23.1376557304941\\
};
\addplot [color=mycolor1, mark=*, mark options={solid}, line width=2.0pt]
table[row sep=crcr]{%
	4	inf\\
	5	inf\\
	6	inf\\
	7	inf\\
	8	17.1743404869315\\
	9	15.367378359396\\
	10	15.4673291105167\\
	11	15.4365041494544\\
	12	16.0893408065184\\
	13	16.6841816549978\\
	14	17.53356664147\\
	15	18.3378138007776\\
	16	19.368283853647\\
	17	19.9931698807448\\
	18	21.0065068136545\\
	19	22.0187664918623\\
	20	23.0300603554711\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	8	17.1743404869315\\
};


\addplot [color=mycolor1, dotted, line width=2.0pt]
table[row sep=crcr]{%
	4	11.389805866396\\
	5	10.7183815004394\\
	6	10.7917427793933\\
	7	10.8840628406182\\
	8	11.5977926076881\\
	9	12.3167406831568\\
	10	13.3133379303623\\
	11	14.0471311146642\\
	12	15.0431535825676\\
	13	16.0398449642858\\
	14	17.0370473472185\\
	15	18.034652641713\\
	16	19.0325787621467\\
	17	20.0307649042086\\
	18	21.0291652133991\\
	19	22.0277437506999\\
	20	23.0264714312313\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	4	11.389805866396\\
};
\draw [black] (rel axis cs:0.7,0.55) ellipse [x radius=0.5, y radius=1];
\node at (rel axis cs:0.65,0.65) {\textcolor{blue}{PAoI}};

\draw [black] (rel axis cs:0.7,0.08) ellipse [x radius=0.5, y radius=1];
\node at (rel axis cs:0.7,0.2) {\textcolor{red}{Waiting time}};

\end{axis}
\end{tikzpicture}%

==> simulation_results/figures/AoI_perClass/1col/AoI_perClass.tex <==
\definecolor{mycolor2}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor1}{rgb}{1,0.0,1.0}%
\definecolor{mycolor3}{rgb}{0.09640,0.75000,0.71204}%

\begin{tikzpicture}[scale=0.9]
\begin{groupplot}[group style={
	group name=myplot2,
	group size= 2 by 1, , horizontal sep=1.6cm}, height=2in,width=3in]

\nextgroupplot[title={{(a) TT traffic}},
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=10.4888888888889,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10},
xlabel style={font=\color{white!15!black}},
xlabel={QoS class},
ymin=0,
ymax=24,
ylabel style={font=\color{white!15!black}},
ylabel={PAoI},
axis background/.style={fill=white},
legend style={legend columns=-1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
	1	18.6765574223332\\
	2	18.43898864065\\
	3	18.2791523549356\\
	4	18.2710223820915\\
	5	18.2681357706962\\
	6	18.2671048015103\\
	7	18.2667699626074\\
	8	18.2666824240599\\
	9	18.2666676137498\\
	10	18.2666666690103\\
};\addlegendentry{$T = 15$}


\addplot[ybar, bar width=0.178, fill=red, draw=black, area legend] table[row sep=crcr] {%
	1	15.227690185811\\
	2	14.2003065971877\\
	3	13.918055595058\\
	4	13.6532020948606\\
	5	13.6550633019502\\
	6	13.6633685792002\\
	7	13.4034234088582\\
	8	13.4011104381432\\
	9	13.4002192744829\\
	10	13.4000076071209\\
};\addlegendentry{$T=10$}



\addplot[ybar, bar width=0.178, fill=blue, draw=black, area legend] table[row sep=crcr] {%
	1	inf\\
	2	inf\\
	3	inf\\
	4	inf\\
	5	inf\\
	6	inf\\
	7	inf\\
	8	inf\\
	9	19.9897897073938\\
	10	19.30271442752326\\
};\addlegendentry{$T=5$}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[title={{(b) ET traffic}},
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=10.4888888888889,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10},
xlabel style={font=\color{white!15!black}},
xlabel={QoS class},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={PAoI},
axis background/.style={fill=white},
legend style={legend columns=-1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
	1	16.4058844959822\\
	2	16.3334436890329\\
	3	16.2965773596966\\
	4	16.2700993890142\\
	5	16.2483995128242\\
	6	16.2291417057973\\
	7	16.2109292752769\\
	8	16.192529358105\\
	9	16.1720784207814\\
	10	16.143497957223\\
};\addlegendentry{$\alpha =  1/15$}

\addplot[ybar, bar width=0.178, fill=red, draw=black, area legend] table[row sep=crcr] {%
	1	11.7898144315164\\
	2	11.526925992605\\
	3	11.3473243039206\\
	4	11.1914965487241\\
	5	11.0465752126802\\
	6	11.0073265450541\\
	7	10.99707440296838\\
	8	10.90343065629983\\
	9	11.8544326759826\\
	10	11.8298070293561\\
};\addlegendentry{$\alpha =  1/10$}

\addplot[ybar, bar width=0.178, fill=blue, draw=black, area legend] table[row sep=crcr] {%
	1	inf\\
	2	inf\\
	3	inf\\
	4	inf\\
	5	inf\\
	6	inf\\
	7	inf\\
	8	15.3505321737371\\
	9	10.7968604626857\\
	10	8.29961092528308\\
};\addlegendentry{$\alpha =  1/5$}


\end{groupplot}
\end{tikzpicture}

==> simulation_results/figures/AoI_perClass/2col/AoI_perClass.tex <==
\definecolor{mycolor2}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor1}{rgb}{1,0.0,1.0}%
\definecolor{mycolor3}{rgb}{0.09640,0.75000,0.71204}%

\begin{tikzpicture}[scale=0.9]
\begin{groupplot}[group style={
	group name=myplot2,
	group size= 1 by 2, , vertical sep=1.8cm}, height=2in,width=0.8\columnwidth,]

\nextgroupplot[title={{(a) TT traffic}},
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=10.4888888888889,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10},
xlabel style={font=\color{white!15!black}},
xlabel={QoS class},
ymin=0,
ymax=23.5,
ylabel style={font=\color{white!15!black}},
ylabel={PAoI},
axis background/.style={fill=white},
legend style={legend columns=-1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
	1	18.6765574223332\\
	2	18.43898864065\\
	3	18.2791523549356\\
	4	18.2710223820915\\
	5	18.2681357706962\\
	6	18.2671048015103\\
	7	18.2667699626074\\
	8	18.2666824240599\\
	9	18.2666676137498\\
	10	18.2666666690103\\
};\addlegendentry{$T = 15$}


\addplot[ybar, bar width=0.178, fill=red, draw=black, area legend] table[row sep=crcr] {%
	1	15.227690185811\\
	2	14.2003065971877\\
	3	13.918055595058\\
	4	13.6532020948606\\
	5	13.6550633019502\\
	6	13.6633685792002\\
	7	13.4034234088582\\
	8	13.4011104381432\\
	9	13.4002192744829\\
	10	13.4000076071209\\
};\addlegendentry{$T=10$}



\addplot[ybar, bar width=0.178, fill=blue, draw=black, area legend] table[row sep=crcr] {%
	1	inf\\
	2	inf\\
	3	inf\\
	4	inf\\
	5	inf\\
	6	inf\\
	7	inf\\
	8	inf\\
	9	19.9897897073938\\
	10	19.30271442752326\\
};\addlegendentry{$T=5$}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[title={{(b) ET traffic}},
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=10.4888888888889,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10},
xlabel style={font=\color{white!15!black}},
xlabel={QoS class},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={PAoI},
axis background/.style={fill=white},
legend style={legend columns=-1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
	1	16.4058844959822\\
	2	16.3334436890329\\
	3	16.2965773596966\\
	4	16.2700993890142\\
	5	16.2483995128242\\
	6	16.2291417057973\\
	7	16.2109292752769\\
	8	16.192529358105\\
	9	16.1720784207814\\
	10	16.143497957223\\
};\addlegendentry{$\alpha =  1/15$}

\addplot[ybar, bar width=0.178, fill=red, draw=black, area legend] table[row sep=crcr] {%
	1	11.7898144315164\\
	2	11.526925992605\\
	3	11.3473243039206\\
	4	11.1914965487241\\
	5	11.0465752126802\\
	6	11.0073265450541\\
	7	10.99707440296838\\
	8	10.90343065629983\\
	9	11.8544326759826\\
	10	11.8298070293561\\
};\addlegendentry{$\alpha =  1/10$}

\addplot[ybar, bar width=0.178, fill=blue, draw=black, area legend] table[row sep=crcr] {%
	1	inf\\
	2	inf\\
	3	inf\\
	4	inf\\
	5	inf\\
	6	inf\\
	7	inf\\
	8	15.3505321737371\\
	9	10.7968604626857\\
	10	8.29961092528308\\
};\addlegendentry{$\alpha =  1/5$}


\end{groupplot}
\end{tikzpicture}

==> simulation_results/figures/det_geo_comp/1col/det_geo_comp.tex <==
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}[scale=0.9]
\begin{groupplot}[group style={
	group name=myplot2,
	group size= 3 by 1, , horizontal sep=1.7cm}, height=2in,width=1.7in]

\nextgroupplot[title={{(a)}},
scale only axis,
xmin=-4,
xmax=10,
xlabel={$\theta\text{ [dB]}$},
xtick={-4,-2,0,2,4,6,8,10},
ymin=6,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={PAoI},
ytick={10, 12 ,14, 16,18,20,22},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
table[row sep=crcr]{%
	-5	16.0890767432573\\
	-4	16.0945384971342\\
	-3	16.1012603710869\\
	-2	16.109508019292\\
	-1	16.1196054627001\\
	0	16.1319441786414\\
	1	16.1469974885672\\
	2	16.1653982861215\\
	3	16.1879487302541\\
	4	16.2157095167563\\
	5	16.2502581163734\\
	6	16.2937780898084\\
	7	16.3498208351905\\
	8	16.4242259728769\\
	9	inf\\
	10	inf\\
};


\addplot[color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	8	16.4242259728769\\
};

\addplot [color=mycolor1, dashed, line width=2.0pt]
table[row sep=crcr]{%
	-5	18.034652641713\\
	-4	18.0269392272671\\
	-3	18.0175070250097\\
	-2	18.0060297899659\\
	-1	17.9921409762722\\
	0	18.197452269513\\
	1	18.1627218561202\\
	2	18.1223991099812\\
	3	18.0759766093571\\
	4	18.2407252765474\\
	5	18.3378138007776\\
	6	18.6171164063302\\
	7	19.0098670209353\\
	8	19.3006320867716\\
	9	inf\\
	10	inf\\
};

\addplot [color=blue, line width=2.0pt]
table[row sep=crcr]{%
	-5	6.29378372282425\\
	-4	6.31945554253887\\
	-3	6.35285088114889\\
	-2	6.39688847626729\\
	-1	6.45612792998612\\
	0	6.53841494686113\\
	1	6.65862188195899\\
	2	6.85113777565321\\
	3	7.2305045050699\\
	4	inf\\
	5	inf\\
	6	inf\\
	7	inf\\
	8	inf\\
	9	inf\\
	10	inf\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	3	7.2305045050699\\
};

\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	8	19.3006320867716\\
};


\addplot [color=blue, dashed, line width=2.0pt]
table[row sep=crcr]{%
	-5	10.7183815004394\\
	-4	11.3021340223567\\
	-3	11.5109833759373\\
	-2	12.0663663402856\\
	-1	13.1915996357633\\
	0	14.2354438504117\\
	1	16.0333889772972\\
	2	19.1688522529142\\
	3	inf\\
	4	inf\\
	5	inf\\
	6	inf\\
	7	inf\\
	8	inf\\
	9	inf\\
	10	inf\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	2	19.1688522529142\\
};


\addplot [color=red, line width=2.0pt]
table[row sep=crcr]{%
	-5	11.1364966671444\\
	-4	11.1456180191245\\
	-3	11.1569704501199\\
	-2	11.1710959749947\\
	-1	11.1886789918635\\
	0	11.2106372535131\\
	1	11.2381894449709\\
	2	11.2730226386772\\
	3	11.317691939659\\
	4	11.3760691165431\\
	5	11.4548753332521\\
	6	11.5667690970025\\
	7	11.7410290856898\\
	8	inf\\
	9	inf\\
	10	inf\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	7	11.7410290856898\\
};


\addplot [color=red, dashed, line width=2.0pt]
table[row sep=crcr]{%
	-5	13.3133379303623\\
	-4	13.2931724545976\\
	-3	13.2688733827292\\
	-2	13.2398244746378\\
	-1	13.4605581603021\\
	0	13.4097555273651\\
	1	13.7091695245838\\
	2	13.741664232009\\
	3	14.102119009606\\
	4	14.6232799778802\\
	5	15.4673291105167\\
	6	16.4731817865019\\
	7	inf\\
	8	inf\\
	9	inf\\
	10	inf\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	6	16.4731817865019\\
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[title={{(b)}},
scale only axis,
xmin=0.3,
xmax=1,
xlabel={$\xi$},
ymin=0,
ymax=1,
ylabel={$\bar{F}_k(\theta,\xi)$},
xtick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1}, 
grid=both]

\addplot [color=mycolor1, dashed, line width=2.0pt]
table[row sep=crcr]{%
	0.3	0.999434402031956\\
	0.305	0.999389398083728\\
	0.31	0.999341572341749\\
	0.315	0.999290791300021\\
	0.32	0.999236916849433\\
	0.325	0.999179806152533\\
	0.33	0.999119311514334\\
	0.335	0.999055280248973\\
	0.34	0.998987554542061\\
	0.345	0.998915971308532\\
	0.35	0.998840362045787\\
	0.355	0.99876055268194\\
	0.36	0.998676363418946\\
	0.365	0.998587608570374\\
	0.37	0.998494096393601\\
	0.375	0.998395628916168\\
	0.38	0.998292001756034\\
	0.385	0.998183003935451\\
	0.39	0.99806841768816\\
	0.395	0.997948018259614\\
	0.4	0.997821573699884\\
	0.405	0.997688844648913\\
	0.41	0.997549584113758\\
	0.415	0.997403537237423\\
	0.42	0.997250441058895\\
	0.425	0.997090024263939\\
	0.43	0.99692200692621\\
	0.435	0.996746100238192\\
	0.44	0.996562006231465\\
	0.445	0.99636941748576\\
	0.45	0.996168016826221\\
	0.455	0.995957477008296\\
	0.46	0.995737460389574\\
	0.465	0.995507618587933\\
	0.47	0.995267592125241\\
	0.475	0.995017010055855\\
	0.48	0.994755489579098\\
	0.485	0.99448263563485\\
	0.49	0.994198040481317\\
	0.495	0.99390128325399\\
	0.5	0.99359192950476\\
	0.505	0.993269530720043\\
	0.51	0.992933623816732\\
	0.515	0.992583730614694\\
	0.52	0.99221935728444\\
	0.525	0.991839993768514\\
	0.53	0.991445113175024\\
	0.535	0.991034171141649\\
	0.54	0.99060660516832\\
	0.545	0.990161833916644\\
	0.55	0.989699256474011\\
	0.555	0.98921825158015\\
	0.56	0.988718176813756\\
	0.565	0.988198367736598\\
	0.57	0.987658136992362\\
	0.575	0.987096773357223\\
	0.58	0.986513540738932\\
	0.585	0.98590767712095\\
	0.59	0.985278393447856\\
	0.595	0.984624872447973\\
	0.6	0.983946267388813\\
	0.605	0.983241700760555\\
	0.61	0.982510262882407\\
	0.615	0.981751010426207\\
	0.62	0.980962964851168\\
	0.625	0.980145110743108\\
	0.63	0.979296394050939\\
	0.635	0.978415720212486\\
	0.64	0.977501952161035\\
	0.645	0.976553908203158\\
	0.65	0.975570359757503\\
	0.655	0.974550028943222\\
	0.66	0.973491586005626\\
	0.665	0.972393646565418\\
	0.67	0.971254768676486\\
	0.675	0.970073449675708\\
	0.68	0.968848122806524\\
	0.685	0.967577153596072\\
	0.69	0.96625883596358\\
	0.695	0.96489138803523\\
	0.7	0.963472947638017\\
	0.705	0.962001567442021\\
	0.71	0.960475209717009\\
	0.715	0.958891740665345\\
	0.72	0.957248924288677\\
	0.725	0.955544415740749\\
	0.73	0.953775754112833\\
	0.735	0.951940354591625\\
	0.74	0.950035499921737\\
	0.745	0.948058331096149\\
	0.75	0.946005837187817\\
	0.755	0.943874844223912\\
	0.76	0.941662002990574\\
	0.765	0.939363775640279\\
	0.77	0.936976420955517\\
	0.775	0.934495978100978\\
	0.78	0.931918248671176\\
	0.785	0.929238776810802\\
	0.79	0.926452827149968\\
	0.795	0.923555360254965\\
	0.8	0.920541005245662\\
	0.805	0.917404029171565\\
	0.81	0.914138302667606\\
	0.815	0.910737261325241\\
	0.82	0.907193862110893\\
	0.825	0.903500534037812\\
	0.83	0.899649122143311\\
	0.835	0.895630823633851\\
	0.84	0.891436114826028\\
	0.845	0.887054667219873\\
	0.85	0.882475250675512\\
	0.855	0.877685621203646\\
	0.86	0.872672390295175\\
	0.865	0.867420871966421\\
	0.87	0.861914902729935\\
	0.875	0.856136628442627\\
	0.88	0.850066250329274\\
	0.885	0.843681720284097\\
	0.89	0.836958372606558\\
	0.895	0.829868475325881\\
	0.9	0.82238067876467\\
	0.905	0.814459331314947\\
	0.91	0.806063621528906\\
	0.915	0.797146489974356\\
	0.92	0.787653231351807\\
	0.925	0.77751967302105\\
	0.93	0.766669763507351\\
	0.935	0.755012322012333\\
	0.94	0.742436566602475\\
	0.945	0.728805816184341\\
	0.95	0.713948375744222\\
	0.955	0.697643916409045\\
	0.96	0.679602332223146\\
	0.965	0.659429361460571\\
	0.97	0.636567374640865\\
	0.975	0.610185596123012\\
	0.98	0.578955618451334\\
	0.985	0.540524427101845\\
	0.99	0.489984274287367\\
	0.995	0.41330478786004\\
	1	0\\
};


\addplot [color=red, dashed, line width=2.0pt]
table[row sep=crcr]{%
	0.3	0.998844430139024\\
	0.305	0.998754847509393\\
	0.31	0.998659847884866\\
	0.315	0.998559188731561\\
	0.32	0.998452619891367\\
	0.325	0.998339883402157\\
	0.33	0.998220713312798\\
	0.335	0.998094835492707\\
	0.34	0.997961967435756\\
	0.345	0.997821818058271\\
	0.35	0.997674087490883\\
	0.355	0.997518466863972\\
	0.36	0.997354638086434\\
	0.365	0.997182273617474\\
	0.37	0.997001036231139\\
	0.375	0.99681057877327\\
	0.38	0.996610543910537\\
	0.385	0.996400563871211\\
	0.39	0.99618026017732\\
	0.395	0.995949243367781\\
	0.4	0.99570711271212\\
	0.405	0.995453455914347\\
	0.41	0.995187848806533\\
	0.415	0.994909855031626\\
	0.42	0.994619025714986\\
	0.425	0.994314899124134\\
	0.43	0.99399700031614\\
	0.435	0.993664840772066\\
	0.44	0.993317918017853\\
	0.445	0.992955715230973\\
	0.45	0.99257770083217\\
	0.455	0.992183328061542\\
	0.46	0.991772034538185\\
	0.465	0.991343241802577\\
	0.47	0.990896354840825\\
	0.475	0.99043076158983\\
	0.48	0.989945832422416\\
	0.485	0.989440919611334\\
	0.49	0.988915356771059\\
	0.495	0.988368458276183\\
	0.5	0.987799518655137\\
	0.505	0.987207811957916\\
	0.51	0.986592591096363\\
	0.515	0.985953087155495\\
	0.52	0.985288508674244\\
	0.525	0.984598040893876\\
	0.53	0.983880844972236\\
	0.535	0.983136057161837\\
	0.54	0.982362787949667\\
	0.545	0.981560121156461\\
	0.55	0.980727112992982\\
	0.555	0.979862791070725\\
	0.56	0.978966153364241\\
	0.565	0.978036167122072\\
	0.57	0.977071767723072\\
	0.575	0.97607185747465\\
	0.58	0.975035304349181\\
	0.585	0.973960940654579\\
	0.59	0.972847561634668\\
	0.595	0.971693923994676\\
	0.6	0.970498744346792\\
	0.605	0.96926069757029\\
	0.61	0.967978415080313\\
	0.615	0.966650482998882\\
	0.62	0.965275440221159\\
	0.625	0.96385177636941\\
	0.63	0.96237792962643\\
	0.635	0.960852284439488\\
	0.64	0.95927316908505\\
	0.645	0.957638853083621\\
	0.65	0.955947544453123\\
	0.655	0.954197386788088\\
	0.66	0.952386456150786\\
	0.665	0.950512757759029\\
	0.67	0.94857422245395\\
	0.675	0.946568702929358\\
	0.68	0.944493969702444\\
	0.685	0.942347706803533\\
	0.69	0.940127507160254\\
	0.695	0.937830867648919\\
	0.7	0.93545518378294\\
	0.705	0.932997744004867\\
	0.71	0.930455723544859\\
	0.715	0.927826177804246\\
	0.72	0.92510603521804\\
	0.725	0.922292089544874\\
	0.73	0.91938099152667\\
	0.735	0.916369239853333\\
	0.74	0.913253171359757\\
	0.745	0.910028950373191\\
	0.75	0.906692557118509\\
	0.755	0.903239775076709\\
	0.76	0.899666177177936\\
	0.765	0.895967110694035\\
	0.77	0.892137680676724\\
	0.775	0.88817273176543\\
	0.78	0.884066828163072\\
	0.785	0.879814231547823\\
	0.79	0.875408876653328\\
	0.795	0.870844344207793\\
	0.8	0.866113830872544\\
	0.805	0.861210115761272\\
	0.81	0.856125523050285\\
	0.815	0.850851880104839\\
	0.82	0.845380470443922\\
	0.825	0.839701980741262\\
	0.83	0.833806440908666\\
	0.835	0.827683156121896\\
	0.84	0.821320629420507\\
	0.845	0.814706473229402\\
	0.85	0.807827307796406\\
	0.855	0.80066864409623\\
	0.86	0.793214748190274\\
	0.865	0.785448483317016\\
	0.87	0.777351125070126\\
	0.875	0.76890214383293\\
	0.88	0.76007894708414\\
	0.885	0.750856572138522\\
	0.89	0.741207317148681\\
	0.895	0.731100294498732\\
	0.9	0.720500885668586\\
	0.905	0.709370069646857\\
	0.91	0.697663587123013\\
	0.915	0.685330888610608\\
	0.92	0.672313794159336\\
	0.925	0.658544761881345\\
	0.93	0.643944616314179\\
	0.935	0.628419515731158\\
	0.94	0.611856822400475\\
	0.945	0.594119349556295\\
	0.95	0.575037132684322\\
	0.955	0.554395289129088\\
	0.96	0.531915431909243\\
	0.965	0.507225908894903\\
	0.97	0.479811416212847\\
	0.975	0.448921387415754\\
	0.98	0.413386870921176\\
	0.985	0.371202304730265\\
	0.99	0.318353295799851\\
	0.995	0.244040251196035\\
	1	0\\
};


\addplot [color=blue, dashed, line width=2.0pt]
table[row sep=crcr]{%
	0.3	0.994045102954029\\
	0.305	0.993625460110145\\
	0.31	0.993183709238567\\
	0.315	0.992719062091163\\
	0.32	0.992230714914968\\
	0.325	0.991717848353555\\
	0.33	0.991179627346703\\
	0.335	0.990615201028281\\
	0.34	0.990023702622283\\
	0.345	0.989404249336925\\
	0.35	0.988755942256743\\
	0.355	0.98807786623259\\
	0.36	0.987369089769454\\
	0.365	0.986628664912016\\
	0.37	0.985855627127837\\
	0.375	0.9850489951881\\
	0.38	0.984207771045783\\
	0.385	0.983330939711183\\
	0.39	0.982417469124661\\
	0.395	0.981466310026507\\
	0.4	0.9804763958238\\
	0.405	0.979446642454148\\
	0.41	0.978375948246164\\
	0.415	0.977263193776558\\
	0.42	0.976107241723693\\
	0.425	0.974906936717461\\
	0.43	0.973661105185323\\
	0.435	0.972368555194345\\
	0.44	0.971028076289074\\
	0.445	0.969638439325055\\
	0.45	0.968198396297811\\
	0.455	0.966706680167092\\
	0.46	0.965162004676173\\
	0.465	0.963563064165997\\
	0.47	0.961908533383914\\
	0.475	0.960197067286789\\
	0.48	0.95842730083822\\
	0.485	0.956597848799585\\
	0.49	0.954707305514651\\
	0.495	0.952754244687425\\
	0.5	0.950737219152948\\
	0.505	0.948654760640679\\
	0.51	0.94650537953013\\
	0.515	0.944287564598364\\
	0.52	0.941999782758954\\
	0.525	0.939640478792007\\
	0.53	0.937208075064765\\
	0.535	0.934700971242346\\
	0.54	0.932117543988096\\
	0.545	0.929456146653024\\
	0.55	0.926715108953752\\
	0.555	0.923892736638372\\
	0.56	0.920987311139549\\
	0.565	0.917997089214216\\
	0.57	0.914920302569082\\
	0.575	0.911755157471202\\
	0.58	0.908499834342757\\
	0.585	0.905152487339147\\
	0.59	0.901711243909443\\
	0.595	0.898174204338164\\
	0.6	0.894539441267287\\
	0.605	0.890804999197298\\
	0.61	0.88696889396602\\
	0.615	0.883029112203859\\
	0.62	0.878983610763989\\
	0.625	0.874830316125906\\
	0.63	0.870567123770637\\
	0.635	0.866191897525776\\
	0.64	0.861702468878351\\
	0.645	0.857096636253378\\
	0.65	0.852372164255771\\
	0.655	0.847526782873097\\
	0.66	0.842558186636419\\
	0.665	0.837464033736279\\
	0.67	0.832241945090567\\
	0.675	0.826889503360755\\
	0.68	0.821404251912664\\
	0.685	0.815783693717558\\
	0.69	0.810025290188966\\
	0.695	0.804126459950226\\
	0.7	0.798084577527217\\
	0.705	0.79189697196022\\
	0.71	0.785560925328267\\
	0.715	0.779073671178587\\
	0.72	0.772432392853084\\
	0.725	0.765634221702849\\
	0.73	0.758676235180774\\
	0.735	0.751555454801256\\
	0.74	0.744268843954696\\
	0.745	0.736813305563161\\
	0.75	0.729185679561924\\
	0.755	0.721382740189824\\
	0.76	0.713401193069283\\
	0.765	0.705237672054467\\
	0.77	0.696888735823324\\
	0.775	0.688350864186113\\
	0.78	0.679620454079376\\
	0.785	0.670693815210123\\
	0.79	0.661567165310073\\
	0.795	0.652236624954122\\
	0.8	0.642698211890461\\
	0.805	0.63294783482198\\
	0.81	0.622981286569232\\
	0.815	0.612794236534329\\
	0.82	0.602382222372011\\
	0.825	0.59174064075853\\
	0.83	0.580864737130226\\
	0.835	0.569749594241062\\
	0.84	0.558390119360872\\
	0.845	0.546781029902669\\
	0.85	0.53491683722616\\
	0.855	0.522791828313966\\
	0.86	0.510400044953909\\
	0.865	0.497735259981805\\
	0.87	0.484790950039632\\
	0.875	0.471560264177333\\
	0.88	0.458035987464188\\
	0.885	0.444210498565528\\
	0.89	0.430075719965879\\
	0.895	0.41562305915656\\
	0.9	0.400843338620366\\
	0.905	0.385726711788665\\
	0.91	0.370262561243699\\
	0.915	0.354439374180632\\
	0.92	0.338244588360117\\
	0.925	0.321664399205945\\
	0.93	0.304683514904146\\
	0.935	0.287284840628954\\
	0.94	0.269449064145062\\
	0.945	0.251154100874139\\
	0.95	0.232374333134657\\
	0.955	0.21307953810654\\
	0.96	0.19323332679678\\
	0.965	0.17279077872396\\
	0.97	0.151694676740728\\
	0.975	0.129869124259103\\
	0.98	0.107207784137757\\
	0.985	0.0835495263595857\\
	0.99	0.0586182087098285\\
	0.995	0.0318181493454271\\
	1	0\\
};


\addplot [color=mycolor1, line width=2.0pt]
table[row sep=crcr]{%
	0.3	1\\
	0.305	1\\
	0.31	1\\
	0.315	1\\
	0.32	1\\
	0.325	1\\
	0.33	1\\
	0.335	1\\
	0.34	1\\
	0.345	1\\
	0.35	1\\
	0.355	1\\
	0.36	1\\
	0.365	1\\
	0.37	1\\
	0.375	1\\
	0.38	1\\
	0.385	1\\
	0.39	1\\
	0.395	1\\
	0.4	1\\
	0.405	1\\
	0.41	1\\
	0.415	1\\
	0.42	1\\
	0.425	1\\
	0.43	1\\
	0.435	1\\
	0.44	1\\
	0.445	1\\
	0.45	1\\
	0.455	1\\
	0.46	1\\
	0.465	1\\
	0.47	1\\
	0.475	1\\
	0.48	1\\
	0.485	1\\
	0.49	1\\
	0.495	1\\
	0.5	1\\
	0.505	1\\
	0.51	1\\
	0.515	1\\
	0.52	1\\
	0.525	1\\
	0.53	1\\
	0.535	1\\
	0.54	1\\
	0.545	1\\
	0.55	1\\
	0.555	0.999999999999999\\
	0.56	0.999999999999998\\
	0.565	0.999999999999997\\
	0.57	0.999999999999994\\
	0.575	0.999999999999989\\
	0.58	0.99999999999998\\
	0.585	0.999999999999964\\
	0.59	0.999999999999935\\
	0.595	0.999999999999882\\
	0.6	0.999999999999787\\
	0.605	0.999999999999619\\
	0.61	0.999999999999322\\
	0.615	0.999999999998799\\
	0.62	0.999999999997885\\
	0.625	0.999999999996295\\
	0.63	0.999999999993543\\
	0.635	0.999999999988808\\
	0.64	0.999999999980701\\
	0.645	0.999999999966893\\
	0.65	0.999999999943494\\
	0.655	0.999999999904042\\
	0.66	0.999999999837861\\
	0.665	0.999999999727388\\
	0.67	0.99999999954389\\
	0.675	0.99999999924058\\
	0.68	0.999999998741655\\
	0.685	0.999999997924897\\
	0.69	0.999999996594211\\
	0.695	0.999999994436488\\
	0.7	0.999999990954187\\
	0.705	0.999999985360497\\
	0.71	0.999999976417097\\
	0.715	0.999999962184383\\
	0.72	0.999999939638789\\
	0.725	0.999999904089493\\
	0.73	0.999999848293752\\
	0.735	0.999999761122008\\
	0.74	0.999999625553867\\
	0.745	0.999999415685078\\
	0.75	0.999999092280658\\
	0.755	0.99999859620275\\
	0.76	0.999997838749346\\
	0.765	0.99999668752884\\
	0.77	0.999994945921581\\
	0.775	0.999992323384918\\
	0.78	0.999988392766478\\
	0.785	0.999982529303385\\
	0.79	0.999973823978206\\
	0.795	0.999960961220434\\
	0.8	0.999942047396688\\
	0.805	0.999914371900627\\
	0.81	0.99987407668156\\
	0.815	0.999815702466025\\
	0.82	0.999731570459853\\
	0.825	0.99961094674329\\
	0.83	0.999438922771537\\
	0.835	0.999194929459574\\
	0.84	0.998850784712638\\
	0.845	0.998368155976431\\
	0.85	0.997695302287216\\
	0.855	0.996762947482735\\
	0.86	0.995479132451477\\
	0.865	0.993722906534304\\
	0.87	0.991336756244468\\
	0.875	0.98811774650105\\
	0.88	0.983807482473637\\
	0.885	0.978081209477572\\
	0.89	0.970536677472314\\
	0.895	0.960683829376541\\
	0.9	0.947936948265\\
	0.905	0.931611625131867\\
	0.91	0.910929769175974\\
	0.915	0.885036815869913\\
	0.92	0.853036164074129\\
	0.925	0.814046458069174\\
	0.93	0.767287245880607\\
	0.935	0.712197230895562\\
	0.94	0.648586021601136\\
	0.945	0.576814019664246\\
	0.95	0.497984845969374\\
	0.955	0.41411969992361\\
	0.96	0.328263361902784\\
	0.965	0.24444931232782\\
	0.97	0.167432840944103\\
	0.975	0.102099467535804\\
	0.98	0.0524966138611458\\
	0.985	0.0205612289898641\\
	0.99	0.00488572489227967\\
	0.995	0.000340940994303041\\
	1	0\\
};


\addplot [color=red, line width=2.0pt]
table[row sep=crcr]{%
	0.3	1\\
	0.305	1\\
	0.31	1\\
	0.315	1\\
	0.32	1\\
	0.325	1\\
	0.33	1\\
	0.335	1\\
	0.34	1\\
	0.345	1\\
	0.35	1\\
	0.355	1\\
	0.36	1\\
	0.365	1\\
	0.37	1\\
	0.375	1\\
	0.38	1\\
	0.385	1\\
	0.39	1\\
	0.395	0.999999999999999\\
	0.4	0.999999999999999\\
	0.405	0.999999999999998\\
	0.41	0.999999999999997\\
	0.415	0.999999999999995\\
	0.42	0.999999999999991\\
	0.425	0.999999999999984\\
	0.43	0.999999999999973\\
	0.435	0.999999999999955\\
	0.44	0.999999999999924\\
	0.445	0.999999999999874\\
	0.45	0.999999999999793\\
	0.455	0.99999999999966\\
	0.46	0.999999999999445\\
	0.465	0.999999999999099\\
	0.47	0.999999999998547\\
	0.475	0.99999999999767\\
	0.48	0.999999999996284\\
	0.485	0.999999999994105\\
	0.49	0.999999999990698\\
	0.495	0.9999999999854\\
	0.5	0.999999999977201\\
	0.505	0.999999999964576\\
	0.51	0.999999999945233\\
	0.515	0.999999999915737\\
	0.52	0.999999999870975\\
	0.525	0.999999999803362\\
	0.53	0.999999999701701\\
	0.535	0.999999999549538\\
	0.54	0.999999999322798\\
	0.545	0.999999998986411\\
	0.55	0.999999998489508\\
	0.555	0.999999997758616\\
	0.56	0.999999996688063\\
	0.565	0.999999995126485\\
	0.57	0.999999992857959\\
	0.575	0.999999989575706\\
	0.58	0.999999984845594\\
	0.585	0.999999978055691\\
	0.59	0.9999999683468\\
	0.595	0.999999954517195\\
	0.6	0.999999934892477\\
	0.605	0.999999907148469\\
	0.61	0.999999868071141\\
	0.615	0.999999813232405\\
	0.62	0.999999736553985\\
	0.625	0.999999629722934\\
	0.63	0.999999481411318\\
	0.635	0.999999276238369\\
	0.64	0.999998993395343\\
	0.645	0.999998604830311\\
	0.65	0.999998072861131\\
	0.655	0.999997347048304\\
	0.66	0.999996360113799\\
	0.665	0.999995022635038\\
	0.67	0.999993216172853\\
	0.675	0.999990784405474\\
	0.68	0.999987521734382\\
	0.685	0.999983158698466\\
	0.69	0.999977343376385\\
	0.695	0.99996961776874\\
	0.7	0.999959387926894\\
	0.705	0.99994588632886\\
	0.71	0.99992812468945\\
	0.715	0.999904835026888\\
	0.72	0.999874396386833\\
	0.725	0.999834744143925\\
	0.73	0.999783258258849\\
	0.735	0.999716626266469\\
	0.74	0.999630676112564\\
	0.745	0.999520173252808\\
	0.75	0.999378575694697\\
	0.755	0.999197739926606\\
	0.76	0.998967569975227\\
	0.765	0.998675601214456\\
	0.77	0.998306510084163\\
	0.775	0.997841540656016\\
	0.78	0.997257839120104\\
	0.785	0.99652768790375\\
	0.79	0.995617632447772\\
	0.795	0.99448749586586\\
	0.8	0.993089280046575\\
	0.805	0.9913659565082\\
	0.81	0.98925015680078\\
	0.815	0.9866627808096\\
	0.82	0.983511552304911\\
	0.825	0.979689564850195\\
	0.83	0.975073878032517\\
	0.835	0.969524244136772\\
	0.84	0.962882068931486\\
	0.845	0.954969737026443\\
	0.85	0.945590461840038\\
	0.855	0.934528851668855\\
	0.86	0.921552415179574\\
	0.865	0.906414259566788\\
	0.87	0.888857259391662\\
	0.875	0.868619989303679\\
	0.88	0.845444713624675\\
	0.885	0.819087702736798\\
	0.89	0.789332091266501\\
	0.895	0.756003395418201\\
	0.9	0.71898765425575\\
	0.905	0.678251939146629\\
	0.91	0.633866674053984\\
	0.915	0.586028815962095\\
	0.92	0.535084453366615\\
	0.925	0.481548794425013\\
	0.93	0.426120853207332\\
	0.935	0.369689444370245\\
	0.94	0.31332644063602\\
	0.945	0.258262761316245\\
	0.95	0.205842441189501\\
	0.955	0.157450667837052\\
	0.96	0.114413281729269\\
	0.965	0.0778684605715053\\
	0.97	0.0486168689694265\\
	0.975	0.026965294788594\\
	0.98	0.0125915903422616\\
	0.985	0.00447615362963627\\
	0.99	0.00096650313253055\\
	0.995	6.16753483804189e-05\\
	1	0\\
};

\addplot [color=blue, line width=2.0pt]
table[row sep=crcr]{%
	0.3	0.999999958288261\\
	0.305	0.999999943496389\\
	0.31	0.999999923872346\\
	0.315	0.999999897969611\\
	0.32	0.999999863947493\\
	0.325	0.999999819474214\\
	0.33	0.999999761608727\\
	0.335	0.999999686657213\\
	0.34	0.999999589999477\\
	0.345	0.999999465879755\\
	0.35	0.999999307155563\\
	0.355	0.999999104997258\\
	0.36	0.999998848529932\\
	0.365	0.999998524408038\\
	0.37	0.999998116311835\\
	0.375	0.999997604353274\\
	0.38	0.999996964377332\\
	0.385	0.999996167143022\\
	0.39	0.9999951773664\\
	0.395	0.999993952605777\\
	0.4	0.999992441967077\\
	0.405	0.999990584604864\\
	0.41	0.999988307991906\\
	0.415	0.99998552592741\\
	0.42	0.999982136251068\\
	0.425	0.999978018226966\\
	0.43	0.999973029558145\\
	0.435	0.999967002989209\\
	0.44	0.999959742450894\\
	0.445	0.9999510186969\\
	0.45	0.999940564379684\\
	0.455	0.99992806850824\\
	0.46	0.999913170227275\\
	0.465	0.999895451853663\\
	0.47	0.999874431102661\\
	0.475	0.999849552433177\\
	0.48	0.999820177438511\\
	0.485	0.999785574206465\\
	0.49	0.999744905570685\\
	0.495	0.999697216173653\\
	0.5	0.999641418260993\\
	0.505	0.99957627612685\\
	0.51	0.999500389131155\\
	0.515	0.999412173211764\\
	0.52	0.999309840817953\\
	0.525	0.999191379196642\\
	0.53	0.999054526969308\\
	0.535	0.998896748945912\\
	0.54	0.998715209132574\\
	0.545	0.998506741902366\\
	0.55	0.998267821313593\\
	0.555	0.997994528577672\\
	0.56	0.997682517699143\\
	0.565	0.997326979333959\\
	0.57	0.996922602938881\\
	0.575	0.996463537315034\\
	0.58	0.995943349682329\\
	0.585	0.995354983458942\\
	0.59	0.994690714961233\\
	0.595	0.993942109284673\\
	0.6	0.99309997567539\\
	0.605	0.992154322754996\\
	0.61	0.991094314018227\\
	0.615	0.989908224083566\\
	0.62	0.988583396241214\\
	0.625	0.987106201910224\\
	0.63	0.98546200268696\\
	0.635	0.983635115739839\\
	0.64	0.9816087833799\\
	0.645	0.979365147712491\\
	0.65	0.976885231351379\\
	0.655	0.974148925251854\\
	0.66	0.971134984792841\\
	0.665	0.967821035308238\\
	0.67	0.96418358833327\\
	0.675	0.960198069890776\\
	0.68	0.955838862193327\\
	0.685	0.951079360177628\\
	0.69	0.945892044315702\\
	0.695	0.940248571160224\\
	0.7	0.934119883076554\\
	0.705	0.927476338588427\\
	0.71	0.920287864715036\\
	0.715	0.912524132600899\\
	0.72	0.904154757633235\\
	0.725	0.895149525100903\\
	0.73	0.885478642270694\\
	0.735	0.875113017537246\\
	0.74	0.864024567038322\\
	0.745	0.852186548814069\\
	0.75	0.839573924223681\\
	0.755	0.826163745912274\\
	0.76	0.811935571141926\\
	0.765	0.796871898761196\\
	0.77	0.780958627485074\\
	0.775	0.764185532491269\\
	0.78	0.746546756608613\\
	0.785	0.72804131158022\\
	0.79	0.70867358403029\\
	0.795	0.68845383985282\\
	0.8	0.667398719779265\\
	0.805	0.64553171787823\\
	0.81	0.622883633704596\\
	0.815	0.599492987762095\\
	0.82	0.57540638888904\\
	0.825	0.550678841143914\\
	0.83	0.52537397678069\\
	0.835	0.499564200994715\\
	0.84	0.473330733324822\\
	0.845	0.446763529959186\\
	0.85	0.4199610707611\\
	0.855	0.393029994664041\\
	0.86	0.366084567249211\\
	0.865	0.339245964888782\\
	0.87	0.312641360899695\\
	0.875	0.286402800802493\\
	0.88	0.260665856125166\\
	0.885	0.235568049353215\\
	0.89	0.211247046736783\\
	0.895	0.187838620869069\\
	0.9	0.165474391405503\\
	0.905	0.144279360170455\\
	0.91	0.124369266378683\\
	0.915	0.105847798971801\\
	0.92	0.0888037163297987\\
	0.925	0.073307939056926\\
	0.93	0.0594106993422713\\
	0.935	0.0471388507157893\\
	0.94	0.0364934649724198\\
	0.945	0.02744786865374\\
	0.95	0.0199462996624201\\
	0.955	0.0139033950320666\\
	0.96	0.00920475292950396\\
	0.965	0.00570884439288333\\
	0.97	0.00325058086660723\\
	0.975	0.00164686821379278\\
	0.98	0.000704488938174208\\
	0.985	0.000230636572673304\\
	0.99	4.63456587606048e-05\\
	0.995	2.8274522347882e-06\\
	1	0\\
};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[title={{(c)}},
scale only axis,
xmin=-4,
xmax=10,
ymin=0,
ymax=1,
xlabel={$\theta$ [dB]},
ymin=0,
ymax=1,
ylabel={$P_s(\theta)$},
xtick={-4,-2,0,2,4,6,8,10},
grid=both, legend style={legend columns =5, column sep=0.1cm,
	at={(0.7,-0.25)},
	anchor=north east
},
legend cell align=left]

\addlegendimage{style={color=black, line width=2.0pt}}
\addlegendentry{ET}
\addlegendimage{style={color=black, dashed, line width=2.0pt}}
\addlegendentry{TT}
\addlegendimage{style={color=mycolor1, line width=2.0pt}}
\addlegendentry{$T \; (\alpha) = 15 \;(1/15)$}
\addlegendimage{style={color=red, line width=2.0pt}}
\addlegendentry{$T \; (\alpha) = 10 \;(1/10)$}
\addlegendimage{style={color=blue, line width=2.0pt}}
\addlegendentry{$T \; (\alpha) = 5 \;(1/5)$}


\addplot [color=mycolor1, dashed, line width=2.0pt]
table[row sep=crcr]{%
	-5	0.980628650821963\\
	-4	0.976058223337757\\
	-3	0.970502969910942\\
	-2	0.963780253151789\\
	-1	0.955676282353457\\
	0	0.945933977057546\\
	1	0.934233785835669\\
	2	0.920157846926567\\
	3	0.903123105445586\\
	4	0.882259637946275\\
	5	0.856143124149543\\
	6	0.822158164224839\\
	7	0.774605817575789\\
	8	0.696668034166859\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	8	0.696668034166859\\
};


\addplot [color=mycolor1, line width=2.0pt]
table[row sep=crcr]{%
	9	0.0462547245619561\\
	10	0.0222756783203108\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	9	0.0462547245619561\\
};


\addplot [color=mycolor1, line width=2.0pt]
table[row sep=crcr]{%
	-5	0.980608277818582\\
	-4	0.976036542811567\\
	-3	0.970487759071126\\
	-2	0.963789957050899\\
	-1	0.955750135647723\\
	0	0.946150839034959\\
	1	0.934755122851182\\
	2	0.921269734594203\\
	3	0.905362993185367\\
	4	0.88665009343965\\
	5	0.864589681058598\\
	6	0.838555527729726\\
	7	0.807599837306591\\
	8	0.770393518029744\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	8	0.770393518029744\\
};


\addplot [color=mycolor1, dashed, line width=2.0pt]
table[row sep=crcr]{%
	9	0.0419109510203422\\
	10	0.0207639326061029\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	9	0.0419109510203422\\
};


\addplot [color=red, dashed, line width=2.0pt]
table[row sep=crcr]{%
	-5	0.970774811025331\\
	-4	0.96381788556711\\
	-3	0.955321685168015\\
	-2	0.944972323295\\
	-1	0.932382074003794\\
	0	0.917051320242887\\
	1	0.898295900165072\\
	2	0.875111389425222\\
	3	0.845883203485007\\
	4	0.807740290990241\\
	5	0.754881332683816\\
	6	0.673122862831441\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	6	0.673122862831441\\
};


\addplot [color=red, line width=2.0pt]
table[row sep=crcr]{%
	8	0.0636919938321666\\
	9	0.0348479596382078\\
	10	0.018338363440698\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	8	0.0693244964915997\\
};


\addplot [color=red, line width=2.0pt]
table[row sep=crcr]{%
	-5	0.97076402490087\\
	-4	0.963824099898941\\
	-3	0.955373987220987\\
	-2	0.945131963701822\\
	-1	0.932778709364059\\
	0	0.917928768337761\\
	1	0.900131578320079\\
	2	0.878846887373274\\
	3	0.853340533357087\\
	4	0.822679805959804\\
	5	0.785433706598363\\
	6	0.739335603985253\\
	7	0.679949255664693\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	7	0.679949255664693\\
};


\addplot [color=red, dashed, line width=2.0pt]
table[row sep=crcr]{%
	7	0.400300212081304\\
	8	0.0693244964915997\\
	9	0.0368560522500764\\
	10	0.018338363440698\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	7	0.400300212081304\\
};


\addplot [color=blue, dashed, line width=2.0pt]
table[row sep=crcr]{%
	-5	0.940462610952437\\
	-4	0.925866000814819\\
	-3	0.907744056650303\\
	-2	0.885160334495776\\
	-1	0.856807579221906\\
	0	0.820756605622824\\
	1	0.774035225122391\\
	2	0.659499624938767\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	2	0.659499624938767\\
};


\addplot [color=blue, dashed, line width=2.0pt]
table[row sep=crcr]{%
	3	0.526414583846285\\
	4	0.294931676345884\\
	5	0.187214804406786\\
	6	0.12322893095205\\
	7	0.0760697341097692\\
	8	0.0500879601056685\\
	9	0.0312367598867802\\
	10	0.018338363440698\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	3	0.526414583846285\\
};


\addplot [color=blue, line width=2.0pt]
table[row sep=crcr]{%
	-5	0.940563144315748\\
	-4	0.926119623870821\\
	-3	0.908317564555368\\
	-2	0.886383462742391\\
	-1	0.85931661675677\\
	0	0.825695723353294\\
	1	0.783394946928437\\
	2	0.728564537940959\\
	3	0.651813957854826\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	3	0.651813957854826\\
};


\addplot [color=blue, line width=2.0pt]
table[row sep=crcr]{%
	4	0.425188826365372\\
	5	0.199755922535598\\
	6	0.126695808543473\\
	7	0.0815792829904852\\
	8	0.0500879601056685\\
	9	0.0312367598867802\\
	10	0.018338363440698\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	4	0.425188826365372\\
};

\addplot[area legend, draw=black, draw opacity=0.01, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
	x	y\\
	3 0\\
	3	0.5264\\
	10	0.5264\\
	10	0\\
};

%\draw [black] (rel axis cs:0.8,0.08) ellipse [x radius=2.3, y radius=0.05];
\node[] at (rel axis cs:0.37,0.085) {non-stable region};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%\draw [black] (rel axis cs:0.363893,0.43) ellipse [x radius=0.3, y radius=1];
%\node[below right, align=left]
%at (rel axis cs:0.15,0.6) {$T = 10$};

%\draw [black] (rel axis cs:0.363893,0.82) ellipse [x radius=0.3, y radius=1];
%\node[below right, align=left]
%at (rel axis cs:0.15,0.97) {$T = 15$};

%\draw [black] (rel axis cs:0.363893,0.1) ellipse [x radius=0.3, y radius=1];
%\node[below right, align=left]
%at (rel axis cs:0.15,0.25) {$T = 5$};

\end{groupplot}

%\coordinate (c3) at  (rel axis cs:1.8,0);
%\node[below] at (c3 |- current bounding box.south)
%{\ref{myplot2}};

\end{tikzpicture}

==> simulation_results/figures/det_geo_comp/2col/det_geo_comp.tex <==
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}[scale=0.9]
\begin{groupplot}[group style={
	group name=myplot2,
	group size= 3 by 1, , horizontal sep=1.5cm}, height=2in,width=2in]

\nextgroupplot[title={{(a)}},
scale only axis,
xmin=-4,
xmax=10,
xlabel={$\theta\text{ [dB]}$},
xtick={-4,-2,0,2,4,6,8,10},
ymin=6,
ymax=20,
ylabel={Peak AoI ($(\Delta_p)$},
ylabel style={font=\color{white!15!black}},
ylabel={Peak AoI},
ytick={10, 12 ,14, 16,18,20,22},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
table[row sep=crcr]{%
	-5	16.0890767432573\\
	-4	16.0945384971342\\
	-3	16.1012603710869\\
	-2	16.109508019292\\
	-1	16.1196054627001\\
	0	16.1319441786414\\
	1	16.1469974885672\\
	2	16.1653982861215\\
	3	16.1879487302541\\
	4	16.2157095167563\\
	5	16.2502581163734\\
	6	16.2937780898084\\
	7	16.3498208351905\\
	8	16.4242259728769\\
	9	inf\\
	10	inf\\
};


\addplot[color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	8	16.4242259728769\\
};

\addplot [color=mycolor1, dashed, line width=2.0pt]
table[row sep=crcr]{%
	-5	18.034652641713\\
	-4	18.0269392272671\\
	-3	18.0175070250097\\
	-2	18.0060297899659\\
	-1	17.9921409762722\\
	0	18.197452269513\\
	1	18.1627218561202\\
	2	18.1223991099812\\
	3	18.0759766093571\\
	4	18.2407252765474\\
	5	18.3378138007776\\
	6	18.6171164063302\\
	7	19.0098670209353\\
	8	19.3006320867716\\
	9	inf\\
	10	inf\\
};

\addplot [color=blue, line width=2.0pt]
table[row sep=crcr]{%
	-5	6.29378372282425\\
	-4	6.31945554253887\\
	-3	6.35285088114889\\
	-2	6.39688847626729\\
	-1	6.45612792998612\\
	0	6.53841494686113\\
	1	6.65862188195899\\
	2	6.85113777565321\\
	3	7.2305045050699\\
	4	inf\\
	5	inf\\
	6	inf\\
	7	inf\\
	8	inf\\
	9	inf\\
	10	inf\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	3	7.2305045050699\\
};

\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	8	19.3006320867716\\
};


\addplot [color=blue, dashed, line width=2.0pt]
table[row sep=crcr]{%
	-5	10.7183815004394\\
	-4	11.3021340223567\\
	-3	11.5109833759373\\
	-2	12.0663663402856\\
	-1	13.1915996357633\\
	0	14.2354438504117\\
	1	16.0333889772972\\
	2	19.1688522529142\\
	3	inf\\
	4	inf\\
	5	inf\\
	6	inf\\
	7	inf\\
	8	inf\\
	9	inf\\
	10	inf\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	2	19.1688522529142\\
};


\addplot [color=red, line width=2.0pt]
table[row sep=crcr]{%
	-5	11.1364966671444\\
	-4	11.1456180191245\\
	-3	11.1569704501199\\
	-2	11.1710959749947\\
	-1	11.1886789918635\\
	0	11.2106372535131\\
	1	11.2381894449709\\
	2	11.2730226386772\\
	3	11.317691939659\\
	4	11.3760691165431\\
	5	11.4548753332521\\
	6	11.5667690970025\\
	7	11.7410290856898\\
	8	inf\\
	9	inf\\
	10	inf\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	7	11.7410290856898\\
};


\addplot [color=red, dashed, line width=2.0pt]
table[row sep=crcr]{%
	-5	13.3133379303623\\
	-4	13.2931724545976\\
	-3	13.2688733827292\\
	-2	13.2398244746378\\
	-1	13.4605581603021\\
	0	13.4097555273651\\
	1	13.7091695245838\\
	2	13.741664232009\\
	3	14.102119009606\\
	4	14.6232799778802\\
	5	15.4673291105167\\
	6	16.4731817865019\\
	7	inf\\
	8	inf\\
	9	inf\\
	10	inf\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	6	16.4731817865019\\
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[title={{(b)}},
scale only axis,
xmin=0.3,
xmax=1,
xlabel={$\xi$},
ymin=0,
ymax=1,
ylabel={$\bar{F}_k(\theta,\xi)$},
xtick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1}, 
grid=both]

\addplot [color=mycolor1, dashed, line width=2.0pt]
table[row sep=crcr]{%
	0.3	0.999434402031956\\
	0.305	0.999389398083728\\
	0.31	0.999341572341749\\
	0.315	0.999290791300021\\
	0.32	0.999236916849433\\
	0.325	0.999179806152533\\
	0.33	0.999119311514334\\
	0.335	0.999055280248973\\
	0.34	0.998987554542061\\
	0.345	0.998915971308532\\
	0.35	0.998840362045787\\
	0.355	0.99876055268194\\
	0.36	0.998676363418946\\
	0.365	0.998587608570374\\
	0.37	0.998494096393601\\
	0.375	0.998395628916168\\
	0.38	0.998292001756034\\
	0.385	0.998183003935451\\
	0.39	0.99806841768816\\
	0.395	0.997948018259614\\
	0.4	0.997821573699884\\
	0.405	0.997688844648913\\
	0.41	0.997549584113758\\
	0.415	0.997403537237423\\
	0.42	0.997250441058895\\
	0.425	0.997090024263939\\
	0.43	0.99692200692621\\
	0.435	0.996746100238192\\
	0.44	0.996562006231465\\
	0.445	0.99636941748576\\
	0.45	0.996168016826221\\
	0.455	0.995957477008296\\
	0.46	0.995737460389574\\
	0.465	0.995507618587933\\
	0.47	0.995267592125241\\
	0.475	0.995017010055855\\
	0.48	0.994755489579098\\
	0.485	0.99448263563485\\
	0.49	0.994198040481317\\
	0.495	0.99390128325399\\
	0.5	0.99359192950476\\
	0.505	0.993269530720043\\
	0.51	0.992933623816732\\
	0.515	0.992583730614694\\
	0.52	0.99221935728444\\
	0.525	0.991839993768514\\
	0.53	0.991445113175024\\
	0.535	0.991034171141649\\
	0.54	0.99060660516832\\
	0.545	0.990161833916644\\
	0.55	0.989699256474011\\
	0.555	0.98921825158015\\
	0.56	0.988718176813756\\
	0.565	0.988198367736598\\
	0.57	0.987658136992362\\
	0.575	0.987096773357223\\
	0.58	0.986513540738932\\
	0.585	0.98590767712095\\
	0.59	0.985278393447856\\
	0.595	0.984624872447973\\
	0.6	0.983946267388813\\
	0.605	0.983241700760555\\
	0.61	0.982510262882407\\
	0.615	0.981751010426207\\
	0.62	0.980962964851168\\
	0.625	0.980145110743108\\
	0.63	0.979296394050939\\
	0.635	0.978415720212486\\
	0.64	0.977501952161035\\
	0.645	0.976553908203158\\
	0.65	0.975570359757503\\
	0.655	0.974550028943222\\
	0.66	0.973491586005626\\
	0.665	0.972393646565418\\
	0.67	0.971254768676486\\
	0.675	0.970073449675708\\
	0.68	0.968848122806524\\
	0.685	0.967577153596072\\
	0.69	0.96625883596358\\
	0.695	0.96489138803523\\
	0.7	0.963472947638017\\
	0.705	0.962001567442021\\
	0.71	0.960475209717009\\
	0.715	0.958891740665345\\
	0.72	0.957248924288677\\
	0.725	0.955544415740749\\
	0.73	0.953775754112833\\
	0.735	0.951940354591625\\
	0.74	0.950035499921737\\
	0.745	0.948058331096149\\
	0.75	0.946005837187817\\
	0.755	0.943874844223912\\
	0.76	0.941662002990574\\
	0.765	0.939363775640279\\
	0.77	0.936976420955517\\
	0.775	0.934495978100978\\
	0.78	0.931918248671176\\
	0.785	0.929238776810802\\
	0.79	0.926452827149968\\
	0.795	0.923555360254965\\
	0.8	0.920541005245662\\
	0.805	0.917404029171565\\
	0.81	0.914138302667606\\
	0.815	0.910737261325241\\
	0.82	0.907193862110893\\
	0.825	0.903500534037812\\
	0.83	0.899649122143311\\
	0.835	0.895630823633851\\
	0.84	0.891436114826028\\
	0.845	0.887054667219873\\
	0.85	0.882475250675512\\
	0.855	0.877685621203646\\
	0.86	0.872672390295175\\
	0.865	0.867420871966421\\
	0.87	0.861914902729935\\
	0.875	0.856136628442627\\
	0.88	0.850066250329274\\
	0.885	0.843681720284097\\
	0.89	0.836958372606558\\
	0.895	0.829868475325881\\
	0.9	0.82238067876467\\
	0.905	0.814459331314947\\
	0.91	0.806063621528906\\
	0.915	0.797146489974356\\
	0.92	0.787653231351807\\
	0.925	0.77751967302105\\
	0.93	0.766669763507351\\
	0.935	0.755012322012333\\
	0.94	0.742436566602475\\
	0.945	0.728805816184341\\
	0.95	0.713948375744222\\
	0.955	0.697643916409045\\
	0.96	0.679602332223146\\
	0.965	0.659429361460571\\
	0.97	0.636567374640865\\
	0.975	0.610185596123012\\
	0.98	0.578955618451334\\
	0.985	0.540524427101845\\
	0.99	0.489984274287367\\
	0.995	0.41330478786004\\
	1	0\\
};


\addplot [color=red, dashed, line width=2.0pt]
table[row sep=crcr]{%
	0.3	0.998844430139024\\
	0.305	0.998754847509393\\
	0.31	0.998659847884866\\
	0.315	0.998559188731561\\
	0.32	0.998452619891367\\
	0.325	0.998339883402157\\
	0.33	0.998220713312798\\
	0.335	0.998094835492707\\
	0.34	0.997961967435756\\
	0.345	0.997821818058271\\
	0.35	0.997674087490883\\
	0.355	0.997518466863972\\
	0.36	0.997354638086434\\
	0.365	0.997182273617474\\
	0.37	0.997001036231139\\
	0.375	0.99681057877327\\
	0.38	0.996610543910537\\
	0.385	0.996400563871211\\
	0.39	0.99618026017732\\
	0.395	0.995949243367781\\
	0.4	0.99570711271212\\
	0.405	0.995453455914347\\
	0.41	0.995187848806533\\
	0.415	0.994909855031626\\
	0.42	0.994619025714986\\
	0.425	0.994314899124134\\
	0.43	0.99399700031614\\
	0.435	0.993664840772066\\
	0.44	0.993317918017853\\
	0.445	0.992955715230973\\
	0.45	0.99257770083217\\
	0.455	0.992183328061542\\
	0.46	0.991772034538185\\
	0.465	0.991343241802577\\
	0.47	0.990896354840825\\
	0.475	0.99043076158983\\
	0.48	0.989945832422416\\
	0.485	0.989440919611334\\
	0.49	0.988915356771059\\
	0.495	0.988368458276183\\
	0.5	0.987799518655137\\
	0.505	0.987207811957916\\
	0.51	0.986592591096363\\
	0.515	0.985953087155495\\
	0.52	0.985288508674244\\
	0.525	0.984598040893876\\
	0.53	0.983880844972236\\
	0.535	0.983136057161837\\
	0.54	0.982362787949667\\
	0.545	0.981560121156461\\
	0.55	0.980727112992982\\
	0.555	0.979862791070725\\
	0.56	0.978966153364241\\
	0.565	0.978036167122072\\
	0.57	0.977071767723072\\
	0.575	0.97607185747465\\
	0.58	0.975035304349181\\
	0.585	0.973960940654579\\
	0.59	0.972847561634668\\
	0.595	0.971693923994676\\
	0.6	0.970498744346792\\
	0.605	0.96926069757029\\
	0.61	0.967978415080313\\
	0.615	0.966650482998882\\
	0.62	0.965275440221159\\
	0.625	0.96385177636941\\
	0.63	0.96237792962643\\
	0.635	0.960852284439488\\
	0.64	0.95927316908505\\
	0.645	0.957638853083621\\
	0.65	0.955947544453123\\
	0.655	0.954197386788088\\
	0.66	0.952386456150786\\
	0.665	0.950512757759029\\
	0.67	0.94857422245395\\
	0.675	0.946568702929358\\
	0.68	0.944493969702444\\
	0.685	0.942347706803533\\
	0.69	0.940127507160254\\
	0.695	0.937830867648919\\
	0.7	0.93545518378294\\
	0.705	0.932997744004867\\
	0.71	0.930455723544859\\
	0.715	0.927826177804246\\
	0.72	0.92510603521804\\
	0.725	0.922292089544874\\
	0.73	0.91938099152667\\
	0.735	0.916369239853333\\
	0.74	0.913253171359757\\
	0.745	0.910028950373191\\
	0.75	0.906692557118509\\
	0.755	0.903239775076709\\
	0.76	0.899666177177936\\
	0.765	0.895967110694035\\
	0.77	0.892137680676724\\
	0.775	0.88817273176543\\
	0.78	0.884066828163072\\
	0.785	0.879814231547823\\
	0.79	0.875408876653328\\
	0.795	0.870844344207793\\
	0.8	0.866113830872544\\
	0.805	0.861210115761272\\
	0.81	0.856125523050285\\
	0.815	0.850851880104839\\
	0.82	0.845380470443922\\
	0.825	0.839701980741262\\
	0.83	0.833806440908666\\
	0.835	0.827683156121896\\
	0.84	0.821320629420507\\
	0.845	0.814706473229402\\
	0.85	0.807827307796406\\
	0.855	0.80066864409623\\
	0.86	0.793214748190274\\
	0.865	0.785448483317016\\
	0.87	0.777351125070126\\
	0.875	0.76890214383293\\
	0.88	0.76007894708414\\
	0.885	0.750856572138522\\
	0.89	0.741207317148681\\
	0.895	0.731100294498732\\
	0.9	0.720500885668586\\
	0.905	0.709370069646857\\
	0.91	0.697663587123013\\
	0.915	0.685330888610608\\
	0.92	0.672313794159336\\
	0.925	0.658544761881345\\
	0.93	0.643944616314179\\
	0.935	0.628419515731158\\
	0.94	0.611856822400475\\
	0.945	0.594119349556295\\
	0.95	0.575037132684322\\
	0.955	0.554395289129088\\
	0.96	0.531915431909243\\
	0.965	0.507225908894903\\
	0.97	0.479811416212847\\
	0.975	0.448921387415754\\
	0.98	0.413386870921176\\
	0.985	0.371202304730265\\
	0.99	0.318353295799851\\
	0.995	0.244040251196035\\
	1	0\\
};


\addplot [color=blue, dashed, line width=2.0pt]
table[row sep=crcr]{%
	0.3	0.994045102954029\\
	0.305	0.993625460110145\\
	0.31	0.993183709238567\\
	0.315	0.992719062091163\\
	0.32	0.992230714914968\\
	0.325	0.991717848353555\\
	0.33	0.991179627346703\\
	0.335	0.990615201028281\\
	0.34	0.990023702622283\\
	0.345	0.989404249336925\\
	0.35	0.988755942256743\\
	0.355	0.98807786623259\\
	0.36	0.987369089769454\\
	0.365	0.986628664912016\\
	0.37	0.985855627127837\\
	0.375	0.9850489951881\\
	0.38	0.984207771045783\\
	0.385	0.983330939711183\\
	0.39	0.982417469124661\\
	0.395	0.981466310026507\\
	0.4	0.9804763958238\\
	0.405	0.979446642454148\\
	0.41	0.978375948246164\\
	0.415	0.977263193776558\\
	0.42	0.976107241723693\\
	0.425	0.974906936717461\\
	0.43	0.973661105185323\\
	0.435	0.972368555194345\\
	0.44	0.971028076289074\\
	0.445	0.969638439325055\\
	0.45	0.968198396297811\\
	0.455	0.966706680167092\\
	0.46	0.965162004676173\\
	0.465	0.963563064165997\\
	0.47	0.961908533383914\\
	0.475	0.960197067286789\\
	0.48	0.95842730083822\\
	0.485	0.956597848799585\\
	0.49	0.954707305514651\\
	0.495	0.952754244687425\\
	0.5	0.950737219152948\\
	0.505	0.948654760640679\\
	0.51	0.94650537953013\\
	0.515	0.944287564598364\\
	0.52	0.941999782758954\\
	0.525	0.939640478792007\\
	0.53	0.937208075064765\\
	0.535	0.934700971242346\\
	0.54	0.932117543988096\\
	0.545	0.929456146653024\\
	0.55	0.926715108953752\\
	0.555	0.923892736638372\\
	0.56	0.920987311139549\\
	0.565	0.917997089214216\\
	0.57	0.914920302569082\\
	0.575	0.911755157471202\\
	0.58	0.908499834342757\\
	0.585	0.905152487339147\\
	0.59	0.901711243909443\\
	0.595	0.898174204338164\\
	0.6	0.894539441267287\\
	0.605	0.890804999197298\\
	0.61	0.88696889396602\\
	0.615	0.883029112203859\\
	0.62	0.878983610763989\\
	0.625	0.874830316125906\\
	0.63	0.870567123770637\\
	0.635	0.866191897525776\\
	0.64	0.861702468878351\\
	0.645	0.857096636253378\\
	0.65	0.852372164255771\\
	0.655	0.847526782873097\\
	0.66	0.842558186636419\\
	0.665	0.837464033736279\\
	0.67	0.832241945090567\\
	0.675	0.826889503360755\\
	0.68	0.821404251912664\\
	0.685	0.815783693717558\\
	0.69	0.810025290188966\\
	0.695	0.804126459950226\\
	0.7	0.798084577527217\\
	0.705	0.79189697196022\\
	0.71	0.785560925328267\\
	0.715	0.779073671178587\\
	0.72	0.772432392853084\\
	0.725	0.765634221702849\\
	0.73	0.758676235180774\\
	0.735	0.751555454801256\\
	0.74	0.744268843954696\\
	0.745	0.736813305563161\\
	0.75	0.729185679561924\\
	0.755	0.721382740189824\\
	0.76	0.713401193069283\\
	0.765	0.705237672054467\\
	0.77	0.696888735823324\\
	0.775	0.688350864186113\\
	0.78	0.679620454079376\\
	0.785	0.670693815210123\\
	0.79	0.661567165310073\\
	0.795	0.652236624954122\\
	0.8	0.642698211890461\\
	0.805	0.63294783482198\\
	0.81	0.622981286569232\\
	0.815	0.612794236534329\\
	0.82	0.602382222372011\\
	0.825	0.59174064075853\\
	0.83	0.580864737130226\\
	0.835	0.569749594241062\\
	0.84	0.558390119360872\\
	0.845	0.546781029902669\\
	0.85	0.53491683722616\\
	0.855	0.522791828313966\\
	0.86	0.510400044953909\\
	0.865	0.497735259981805\\
	0.87	0.484790950039632\\
	0.875	0.471560264177333\\
	0.88	0.458035987464188\\
	0.885	0.444210498565528\\
	0.89	0.430075719965879\\
	0.895	0.41562305915656\\
	0.9	0.400843338620366\\
	0.905	0.385726711788665\\
	0.91	0.370262561243699\\
	0.915	0.354439374180632\\
	0.92	0.338244588360117\\
	0.925	0.321664399205945\\
	0.93	0.304683514904146\\
	0.935	0.287284840628954\\
	0.94	0.269449064145062\\
	0.945	0.251154100874139\\
	0.95	0.232374333134657\\
	0.955	0.21307953810654\\
	0.96	0.19323332679678\\
	0.965	0.17279077872396\\
	0.97	0.151694676740728\\
	0.975	0.129869124259103\\
	0.98	0.107207784137757\\
	0.985	0.0835495263595857\\
	0.99	0.0586182087098285\\
	0.995	0.0318181493454271\\
	1	0\\
};


\addplot [color=mycolor1, line width=2.0pt]
table[row sep=crcr]{%
	0.3	1\\
	0.305	1\\
	0.31	1\\
	0.315	1\\
	0.32	1\\
	0.325	1\\
	0.33	1\\
	0.335	1\\
	0.34	1\\
	0.345	1\\
	0.35	1\\
	0.355	1\\
	0.36	1\\
	0.365	1\\
	0.37	1\\
	0.375	1\\
	0.38	1\\
	0.385	1\\
	0.39	1\\
	0.395	1\\
	0.4	1\\
	0.405	1\\
	0.41	1\\
	0.415	1\\
	0.42	1\\
	0.425	1\\
	0.43	1\\
	0.435	1\\
	0.44	1\\
	0.445	1\\
	0.45	1\\
	0.455	1\\
	0.46	1\\
	0.465	1\\
	0.47	1\\
	0.475	1\\
	0.48	1\\
	0.485	1\\
	0.49	1\\
	0.495	1\\
	0.5	1\\
	0.505	1\\
	0.51	1\\
	0.515	1\\
	0.52	1\\
	0.525	1\\
	0.53	1\\
	0.535	1\\
	0.54	1\\
	0.545	1\\
	0.55	1\\
	0.555	0.999999999999999\\
	0.56	0.999999999999998\\
	0.565	0.999999999999997\\
	0.57	0.999999999999994\\
	0.575	0.999999999999989\\
	0.58	0.99999999999998\\
	0.585	0.999999999999964\\
	0.59	0.999999999999935\\
	0.595	0.999999999999882\\
	0.6	0.999999999999787\\
	0.605	0.999999999999619\\
	0.61	0.999999999999322\\
	0.615	0.999999999998799\\
	0.62	0.999999999997885\\
	0.625	0.999999999996295\\
	0.63	0.999999999993543\\
	0.635	0.999999999988808\\
	0.64	0.999999999980701\\
	0.645	0.999999999966893\\
	0.65	0.999999999943494\\
	0.655	0.999999999904042\\
	0.66	0.999999999837861\\
	0.665	0.999999999727388\\
	0.67	0.99999999954389\\
	0.675	0.99999999924058\\
	0.68	0.999999998741655\\
	0.685	0.999999997924897\\
	0.69	0.999999996594211\\
	0.695	0.999999994436488\\
	0.7	0.999999990954187\\
	0.705	0.999999985360497\\
	0.71	0.999999976417097\\
	0.715	0.999999962184383\\
	0.72	0.999999939638789\\
	0.725	0.999999904089493\\
	0.73	0.999999848293752\\
	0.735	0.999999761122008\\
	0.74	0.999999625553867\\
	0.745	0.999999415685078\\
	0.75	0.999999092280658\\
	0.755	0.99999859620275\\
	0.76	0.999997838749346\\
	0.765	0.99999668752884\\
	0.77	0.999994945921581\\
	0.775	0.999992323384918\\
	0.78	0.999988392766478\\
	0.785	0.999982529303385\\
	0.79	0.999973823978206\\
	0.795	0.999960961220434\\
	0.8	0.999942047396688\\
	0.805	0.999914371900627\\
	0.81	0.99987407668156\\
	0.815	0.999815702466025\\
	0.82	0.999731570459853\\
	0.825	0.99961094674329\\
	0.83	0.999438922771537\\
	0.835	0.999194929459574\\
	0.84	0.998850784712638\\
	0.845	0.998368155976431\\
	0.85	0.997695302287216\\
	0.855	0.996762947482735\\
	0.86	0.995479132451477\\
	0.865	0.993722906534304\\
	0.87	0.991336756244468\\
	0.875	0.98811774650105\\
	0.88	0.983807482473637\\
	0.885	0.978081209477572\\
	0.89	0.970536677472314\\
	0.895	0.960683829376541\\
	0.9	0.947936948265\\
	0.905	0.931611625131867\\
	0.91	0.910929769175974\\
	0.915	0.885036815869913\\
	0.92	0.853036164074129\\
	0.925	0.814046458069174\\
	0.93	0.767287245880607\\
	0.935	0.712197230895562\\
	0.94	0.648586021601136\\
	0.945	0.576814019664246\\
	0.95	0.497984845969374\\
	0.955	0.41411969992361\\
	0.96	0.328263361902784\\
	0.965	0.24444931232782\\
	0.97	0.167432840944103\\
	0.975	0.102099467535804\\
	0.98	0.0524966138611458\\
	0.985	0.0205612289898641\\
	0.99	0.00488572489227967\\
	0.995	0.000340940994303041\\
	1	0\\
};


\addplot [color=red, line width=2.0pt]
table[row sep=crcr]{%
	0.3	1\\
	0.305	1\\
	0.31	1\\
	0.315	1\\
	0.32	1\\
	0.325	1\\
	0.33	1\\
	0.335	1\\
	0.34	1\\
	0.345	1\\
	0.35	1\\
	0.355	1\\
	0.36	1\\
	0.365	1\\
	0.37	1\\
	0.375	1\\
	0.38	1\\
	0.385	1\\
	0.39	1\\
	0.395	0.999999999999999\\
	0.4	0.999999999999999\\
	0.405	0.999999999999998\\
	0.41	0.999999999999997\\
	0.415	0.999999999999995\\
	0.42	0.999999999999991\\
	0.425	0.999999999999984\\
	0.43	0.999999999999973\\
	0.435	0.999999999999955\\
	0.44	0.999999999999924\\
	0.445	0.999999999999874\\
	0.45	0.999999999999793\\
	0.455	0.99999999999966\\
	0.46	0.999999999999445\\
	0.465	0.999999999999099\\
	0.47	0.999999999998547\\
	0.475	0.99999999999767\\
	0.48	0.999999999996284\\
	0.485	0.999999999994105\\
	0.49	0.999999999990698\\
	0.495	0.9999999999854\\
	0.5	0.999999999977201\\
	0.505	0.999999999964576\\
	0.51	0.999999999945233\\
	0.515	0.999999999915737\\
	0.52	0.999999999870975\\
	0.525	0.999999999803362\\
	0.53	0.999999999701701\\
	0.535	0.999999999549538\\
	0.54	0.999999999322798\\
	0.545	0.999999998986411\\
	0.55	0.999999998489508\\
	0.555	0.999999997758616\\
	0.56	0.999999996688063\\
	0.565	0.999999995126485\\
	0.57	0.999999992857959\\
	0.575	0.999999989575706\\
	0.58	0.999999984845594\\
	0.585	0.999999978055691\\
	0.59	0.9999999683468\\
	0.595	0.999999954517195\\
	0.6	0.999999934892477\\
	0.605	0.999999907148469\\
	0.61	0.999999868071141\\
	0.615	0.999999813232405\\
	0.62	0.999999736553985\\
	0.625	0.999999629722934\\
	0.63	0.999999481411318\\
	0.635	0.999999276238369\\
	0.64	0.999998993395343\\
	0.645	0.999998604830311\\
	0.65	0.999998072861131\\
	0.655	0.999997347048304\\
	0.66	0.999996360113799\\
	0.665	0.999995022635038\\
	0.67	0.999993216172853\\
	0.675	0.999990784405474\\
	0.68	0.999987521734382\\
	0.685	0.999983158698466\\
	0.69	0.999977343376385\\
	0.695	0.99996961776874\\
	0.7	0.999959387926894\\
	0.705	0.99994588632886\\
	0.71	0.99992812468945\\
	0.715	0.999904835026888\\
	0.72	0.999874396386833\\
	0.725	0.999834744143925\\
	0.73	0.999783258258849\\
	0.735	0.999716626266469\\
	0.74	0.999630676112564\\
	0.745	0.999520173252808\\
	0.75	0.999378575694697\\
	0.755	0.999197739926606\\
	0.76	0.998967569975227\\
	0.765	0.998675601214456\\
	0.77	0.998306510084163\\
	0.775	0.997841540656016\\
	0.78	0.997257839120104\\
	0.785	0.99652768790375\\
	0.79	0.995617632447772\\
	0.795	0.99448749586586\\
	0.8	0.993089280046575\\
	0.805	0.9913659565082\\
	0.81	0.98925015680078\\
	0.815	0.9866627808096\\
	0.82	0.983511552304911\\
	0.825	0.979689564850195\\
	0.83	0.975073878032517\\
	0.835	0.969524244136772\\
	0.84	0.962882068931486\\
	0.845	0.954969737026443\\
	0.85	0.945590461840038\\
	0.855	0.934528851668855\\
	0.86	0.921552415179574\\
	0.865	0.906414259566788\\
	0.87	0.888857259391662\\
	0.875	0.868619989303679\\
	0.88	0.845444713624675\\
	0.885	0.819087702736798\\
	0.89	0.789332091266501\\
	0.895	0.756003395418201\\
	0.9	0.71898765425575\\
	0.905	0.678251939146629\\
	0.91	0.633866674053984\\
	0.915	0.586028815962095\\
	0.92	0.535084453366615\\
	0.925	0.481548794425013\\
	0.93	0.426120853207332\\
	0.935	0.369689444370245\\
	0.94	0.31332644063602\\
	0.945	0.258262761316245\\
	0.95	0.205842441189501\\
	0.955	0.157450667837052\\
	0.96	0.114413281729269\\
	0.965	0.0778684605715053\\
	0.97	0.0486168689694265\\
	0.975	0.026965294788594\\
	0.98	0.0125915903422616\\
	0.985	0.00447615362963627\\
	0.99	0.00096650313253055\\
	0.995	6.16753483804189e-05\\
	1	0\\
};

\addplot [color=blue, line width=2.0pt]
table[row sep=crcr]{%
	0.3	0.999999958288261\\
	0.305	0.999999943496389\\
	0.31	0.999999923872346\\
	0.315	0.999999897969611\\
	0.32	0.999999863947493\\
	0.325	0.999999819474214\\
	0.33	0.999999761608727\\
	0.335	0.999999686657213\\
	0.34	0.999999589999477\\
	0.345	0.999999465879755\\
	0.35	0.999999307155563\\
	0.355	0.999999104997258\\
	0.36	0.999998848529932\\
	0.365	0.999998524408038\\
	0.37	0.999998116311835\\
	0.375	0.999997604353274\\
	0.38	0.999996964377332\\
	0.385	0.999996167143022\\
	0.39	0.9999951773664\\
	0.395	0.999993952605777\\
	0.4	0.999992441967077\\
	0.405	0.999990584604864\\
	0.41	0.999988307991906\\
	0.415	0.99998552592741\\
	0.42	0.999982136251068\\
	0.425	0.999978018226966\\
	0.43	0.999973029558145\\
	0.435	0.999967002989209\\
	0.44	0.999959742450894\\
	0.445	0.9999510186969\\
	0.45	0.999940564379684\\
	0.455	0.99992806850824\\
	0.46	0.999913170227275\\
	0.465	0.999895451853663\\
	0.47	0.999874431102661\\
	0.475	0.999849552433177\\
	0.48	0.999820177438511\\
	0.485	0.999785574206465\\
	0.49	0.999744905570685\\
	0.495	0.999697216173653\\
	0.5	0.999641418260993\\
	0.505	0.99957627612685\\
	0.51	0.999500389131155\\
	0.515	0.999412173211764\\
	0.52	0.999309840817953\\
	0.525	0.999191379196642\\
	0.53	0.999054526969308\\
	0.535	0.998896748945912\\
	0.54	0.998715209132574\\
	0.545	0.998506741902366\\
	0.55	0.998267821313593\\
	0.555	0.997994528577672\\
	0.56	0.997682517699143\\
	0.565	0.997326979333959\\
	0.57	0.996922602938881\\
	0.575	0.996463537315034\\
	0.58	0.995943349682329\\
	0.585	0.995354983458942\\
	0.59	0.994690714961233\\
	0.595	0.993942109284673\\
	0.6	0.99309997567539\\
	0.605	0.992154322754996\\
	0.61	0.991094314018227\\
	0.615	0.989908224083566\\
	0.62	0.988583396241214\\
	0.625	0.987106201910224\\
	0.63	0.98546200268696\\
	0.635	0.983635115739839\\
	0.64	0.9816087833799\\
	0.645	0.979365147712491\\
	0.65	0.976885231351379\\
	0.655	0.974148925251854\\
	0.66	0.971134984792841\\
	0.665	0.967821035308238\\
	0.67	0.96418358833327\\
	0.675	0.960198069890776\\
	0.68	0.955838862193327\\
	0.685	0.951079360177628\\
	0.69	0.945892044315702\\
	0.695	0.940248571160224\\
	0.7	0.934119883076554\\
	0.705	0.927476338588427\\
	0.71	0.920287864715036\\
	0.715	0.912524132600899\\
	0.72	0.904154757633235\\
	0.725	0.895149525100903\\
	0.73	0.885478642270694\\
	0.735	0.875113017537246\\
	0.74	0.864024567038322\\
	0.745	0.852186548814069\\
	0.75	0.839573924223681\\
	0.755	0.826163745912274\\
	0.76	0.811935571141926\\
	0.765	0.796871898761196\\
	0.77	0.780958627485074\\
	0.775	0.764185532491269\\
	0.78	0.746546756608613\\
	0.785	0.72804131158022\\
	0.79	0.70867358403029\\
	0.795	0.68845383985282\\
	0.8	0.667398719779265\\
	0.805	0.64553171787823\\
	0.81	0.622883633704596\\
	0.815	0.599492987762095\\
	0.82	0.57540638888904\\
	0.825	0.550678841143914\\
	0.83	0.52537397678069\\
	0.835	0.499564200994715\\
	0.84	0.473330733324822\\
	0.845	0.446763529959186\\
	0.85	0.4199610707611\\
	0.855	0.393029994664041\\
	0.86	0.366084567249211\\
	0.865	0.339245964888782\\
	0.87	0.312641360899695\\
	0.875	0.286402800802493\\
	0.88	0.260665856125166\\
	0.885	0.235568049353215\\
	0.89	0.211247046736783\\
	0.895	0.187838620869069\\
	0.9	0.165474391405503\\
	0.905	0.144279360170455\\
	0.91	0.124369266378683\\
	0.915	0.105847798971801\\
	0.92	0.0888037163297987\\
	0.925	0.073307939056926\\
	0.93	0.0594106993422713\\
	0.935	0.0471388507157893\\
	0.94	0.0364934649724198\\
	0.945	0.02744786865374\\
	0.95	0.0199462996624201\\
	0.955	0.0139033950320666\\
	0.96	0.00920475292950396\\
	0.965	0.00570884439288333\\
	0.97	0.00325058086660723\\
	0.975	0.00164686821379278\\
	0.98	0.000704488938174208\\
	0.985	0.000230636572673304\\
	0.99	4.63456587606048e-05\\
	0.995	2.8274522347882e-06\\
	1	0\\
};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[title={{(c)}},
scale only axis,
xmin=-4,
xmax=10,
ymin=0,
ymax=1,
xlabel={$\theta$ [dB]},
ymin=0,
ymax=1,
ylabel={$P_s(\theta)$},
xtick={-4,-2,0,2,4,6,8,10},
grid=both, legend style={legend columns =5, 
	at={(0.7,-0.2)},
	anchor=north east
},
legend cell align=left]

\addlegendimage{style={color=black, line width=2.0pt}}
\addlegendentry{ET}
\addlegendimage{style={color=black, dashed, line width=2.0pt}}
\addlegendentry{TT}
\addlegendimage{style={color=mycolor1, line width=2.0pt}}
\addlegendentry{$T \; (\alpha) = 15 \;(1/15)$}
\addlegendimage{style={color=red, line width=2.0pt}}
\addlegendentry{$T \; (\alpha) = 10 \;(1/10)$}
\addlegendimage{style={color=blue, line width=2.0pt}}
\addlegendentry{$T \; (\alpha) = 5 \;(1/5)$}


\addplot [color=mycolor1, dashed, line width=2.0pt]
table[row sep=crcr]{%
	-5	0.980628650821963\\
	-4	0.976058223337757\\
	-3	0.970502969910942\\
	-2	0.963780253151789\\
	-1	0.955676282353457\\
	0	0.945933977057546\\
	1	0.934233785835669\\
	2	0.920157846926567\\
	3	0.903123105445586\\
	4	0.882259637946275\\
	5	0.856143124149543\\
	6	0.822158164224839\\
	7	0.774605817575789\\
	8	0.696668034166859\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	8	0.696668034166859\\
};


\addplot [color=mycolor1, line width=2.0pt]
table[row sep=crcr]{%
	9	0.0462547245619561\\
	10	0.0222756783203108\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	9	0.0462547245619561\\
};


\addplot [color=mycolor1, line width=2.0pt]
table[row sep=crcr]{%
	-5	0.980608277818582\\
	-4	0.976036542811567\\
	-3	0.970487759071126\\
	-2	0.963789957050899\\
	-1	0.955750135647723\\
	0	0.946150839034959\\
	1	0.934755122851182\\
	2	0.921269734594203\\
	3	0.905362993185367\\
	4	0.88665009343965\\
	5	0.864589681058598\\
	6	0.838555527729726\\
	7	0.807599837306591\\
	8	0.770393518029744\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	8	0.770393518029744\\
};


\addplot [color=mycolor1, dashed, line width=2.0pt]
table[row sep=crcr]{%
	9	0.0419109510203422\\
	10	0.0207639326061029\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	9	0.0419109510203422\\
};


\addplot [color=red, dashed, line width=2.0pt]
table[row sep=crcr]{%
	-5	0.970774811025331\\
	-4	0.96381788556711\\
	-3	0.955321685168015\\
	-2	0.944972323295\\
	-1	0.932382074003794\\
	0	0.917051320242887\\
	1	0.898295900165072\\
	2	0.875111389425222\\
	3	0.845883203485007\\
	4	0.807740290990241\\
	5	0.754881332683816\\
	6	0.673122862831441\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	6	0.673122862831441\\
};


\addplot [color=red, line width=2.0pt]
table[row sep=crcr]{%
	8	0.0636919938321666\\
	9	0.0348479596382078\\
	10	0.018338363440698\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	8	0.0693244964915997\\
};


\addplot [color=red, line width=2.0pt]
table[row sep=crcr]{%
	-5	0.97076402490087\\
	-4	0.963824099898941\\
	-3	0.955373987220987\\
	-2	0.945131963701822\\
	-1	0.932778709364059\\
	0	0.917928768337761\\
	1	0.900131578320079\\
	2	0.878846887373274\\
	3	0.853340533357087\\
	4	0.822679805959804\\
	5	0.785433706598363\\
	6	0.739335603985253\\
	7	0.679949255664693\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	7	0.679949255664693\\
};


\addplot [color=red, dashed, line width=2.0pt]
table[row sep=crcr]{%
	7	0.400300212081304\\
	8	0.0693244964915997\\
	9	0.0368560522500764\\
	10	0.018338363440698\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	7	0.400300212081304\\
};


\addplot [color=blue, dashed, line width=2.0pt]
table[row sep=crcr]{%
	-5	0.940462610952437\\
	-4	0.925866000814819\\
	-3	0.907744056650303\\
	-2	0.885160334495776\\
	-1	0.856807579221906\\
	0	0.820756605622824\\
	1	0.774035225122391\\
	2	0.659499624938767\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	2	0.659499624938767\\
};


\addplot [color=blue, dashed, line width=2.0pt]
table[row sep=crcr]{%
	3	0.526414583846285\\
	4	0.294931676345884\\
	5	0.187214804406786\\
	6	0.12322893095205\\
	7	0.0760697341097692\\
	8	0.0500879601056685\\
	9	0.0312367598867802\\
	10	0.018338363440698\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	3	0.526414583846285\\
};


\addplot [color=blue, line width=2.0pt]
table[row sep=crcr]{%
	-5	0.940563144315748\\
	-4	0.926119623870821\\
	-3	0.908317564555368\\
	-2	0.886383462742391\\
	-1	0.85931661675677\\
	0	0.825695723353294\\
	1	0.783394946928437\\
	2	0.728564537940959\\
	3	0.651813957854826\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	3	0.651813957854826\\
};


\addplot [color=blue, line width=2.0pt]
table[row sep=crcr]{%
	4	0.425188826365372\\
	5	0.199755922535598\\
	6	0.126695808543473\\
	7	0.0815792829904852\\
	8	0.0500879601056685\\
	9	0.0312367598867802\\
	10	0.018338363440698\\
};


\addplot [color=black, only marks, mark size=3pt, mark=*, mark options={solid, fill=green}]
table[row sep=crcr]{%
	4	0.425188826365372\\
};

\addplot[area legend, draw=black, draw opacity=0.01, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
	x	y\\
	3 0\\
	3	0.5264\\
	10	0.5264\\
	10	0\\
};

%\draw [black] (rel axis cs:0.8,0.08) ellipse [x radius=2.3, y radius=0.05];
\node[] at (rel axis cs:0.37,0.085) {non-stable region};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%\draw [black] (rel axis cs:0.363893,0.43) ellipse [x radius=0.3, y radius=1];
%\node[below right, align=left]
%at (rel axis cs:0.15,0.6) {$T = 10$};

%\draw [black] (rel axis cs:0.363893,0.82) ellipse [x radius=0.3, y radius=1];
%\node[below right, align=left]
%at (rel axis cs:0.15,0.97) {$T = 15$};

%\draw [black] (rel axis cs:0.363893,0.1) ellipse [x radius=0.3, y radius=1];
%\node[below right, align=left]
%at (rel axis cs:0.15,0.25) {$T = 5$};

\end{groupplot}

%\coordinate (c3) at  (rel axis cs:1.8,0);
%\node[below] at (c3 |- current bounding box.south)
%{\ref{myplot2}};

\end{tikzpicture}

==> simulation_results/figures/meta_sim/1col/meta_sim_com.tex <==
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}
\begin{groupplot}[group style={
	group name=myplot2,
	group size= 2 by 1, , horizontal sep=1.8cm}, height=2in,width=2.5in]

\nextgroupplot[title={{(a) TT traffic}},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\xi$},
ymin=0,
ymax=1,
ylabel={$\bar{F}_T(\theta, \xi)$},
%xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
grid=both]
%legend style={at={(0.1,0.2)},legend columns=2, anchor=south west, legend cell align=left, align=left }]

\addplot [color=red, line width=2.0pt]
table[row sep=crcr]{%
	0	1\\
	0.005	1\\
	0.01	1\\
	0.015	1\\
	0.02	1\\
	0.025	1\\
	0.03	1\\
	0.035	1\\
	0.04	1\\
	0.045	1\\
	0.05	1\\
	0.055	1\\
	0.06	1\\
	0.065	1\\
	0.07	1\\
	0.075	1\\
	0.08	1\\
	0.085	1\\
	0.09	1\\
	0.095	1\\
	0.1	1\\
	0.105	1\\
	0.11	1\\
	0.115	1\\
	0.12	1\\
	0.125	1\\
	0.13	1\\
	0.135	1\\
	0.14	1\\
	0.145	1\\
	0.15	1\\
	0.155	1\\
	0.16	1\\
	0.165	1\\
	0.17	1\\
	0.175	1\\
	0.18	1\\
	0.185	1\\
	0.19	1\\
	0.195	1\\
	0.2	1\\
	0.205	1\\
	0.21	1\\
	0.215	1\\
	0.22	1\\
	0.225	1\\
	0.23	1\\
	0.235	1\\
	0.24	1\\
	0.245	1\\
	0.25	1\\
	0.255	1\\
	0.26	1\\
	0.265	1\\
	0.27	1\\
	0.275	1\\
	0.28	1\\
	0.285	1\\
	0.29	1\\
	0.295	1\\
	0.3	1\\
	0.305	1\\
	0.31	1\\
	0.315	1\\
	0.32	1\\
	0.325	1\\
	0.33	1\\
	0.335	1\\
	0.34	1\\
	0.345	1\\
	0.35	1\\
	0.355	0.999999999999999\\
	0.36	0.999999999999999\\
	0.365	0.999999999999999\\
	0.37	0.999999999999998\\
	0.375	0.999999999999997\\
	0.38	0.999999999999996\\
	0.385	0.999999999999993\\
	0.39	0.99999999999999\\
	0.395	0.999999999999985\\
	0.4	0.999999999999977\\
	0.405	0.999999999999966\\
	0.41	0.99999999999995\\
	0.415	0.999999999999927\\
	0.42	0.999999999999893\\
	0.425	0.999999999999843\\
	0.43	0.999999999999773\\
	0.435	0.999999999999672\\
	0.44	0.999999999999528\\
	0.445	0.999999999999323\\
	0.45	0.999999999999033\\
	0.455	0.999999999998625\\
	0.46	0.999999999998052\\
	0.465	0.99999999999725\\
	0.47	0.999999999996132\\
	0.475	0.999999999994578\\
	0.48	0.999999999992425\\
	0.485	0.999999999989454\\
	0.49	0.999999999985365\\
	0.495	0.999999999979757\\
	0.5	0.999999999972087\\
	0.505	0.99999999996163\\
	0.51	0.999999999947415\\
	0.515	0.999999999928145\\
	0.52	0.9999999999021\\
	0.525	0.999999999866992\\
	0.53	0.999999999819796\\
	0.535	0.999999999756521\\
	0.54	0.999999999671908\\
	0.545	0.999999999559051\\
	0.55	0.999999999408899\\
	0.555	0.999999999209617\\
	0.56	0.999999998945768\\
	0.565	0.999999998597256\\
	0.57	0.999999998137983\\
	0.575	0.999999997534122\\
	0.58	0.999999996741928\\
	0.585	0.999999995704935\\
	0.59	0.999999994350414\\
	0.595	0.999999992584869\\
	0.6	0.999999990288335\\
	0.605	0.999999987307184\\
	0.61	0.999999983445039\\
	0.615	0.999999978451336\\
	0.62	0.999999972006944\\
	0.625	0.999999963706113\\
	0.63	0.999999953033843\\
	0.635	0.999999939337575\\
	0.64	0.999999921791802\\
	0.645	0.999999899353922\\
	0.65	0.999999870709232\\
	0.655	0.999999834202474\\
	0.66	0.999999787752788\\
	0.665	0.999999728748166\\
	0.67	0.999999653914644\\
	0.675	0.999999559154389\\
	0.68	0.999999439345524\\
	0.685	0.999999288094942\\
	0.69	0.999999097433423\\
	0.695	0.999998857440013\\
	0.7	0.999998555779724\\
	0.705	0.999998177135185\\
	0.71	0.999997702508598\\
	0.715	0.99999710836524\\
	0.72	0.999996365583537\\
	0.725	0.999995438169178\\
	0.73	0.999994281681594\\
	0.735	0.999992841310046\\
	0.74	0.999991049523141\\
	0.745	0.999988823199305\\
	0.75	0.999986060126049\\
	0.755	0.999982634731948\\
	0.76	0.999978392886319\\
	0.765	0.999973145566446\\
	0.77	0.999966661149649\\
	0.775	0.999958656035786\\
	0.78	0.999948783243046\\
	0.785	0.999936618543627\\
	0.79	0.999921643613134\\
	0.795	0.999903225554568\\
	0.8	0.999880592020112\\
	0.805	0.999852800985721\\
	0.81	0.999818704027987\\
	0.815	0.99977690170079\\
	0.82	0.999725689300009\\
	0.825	0.999662990923979\\
	0.83	0.999586279267823\\
	0.835	0.999492478008746\\
	0.84	0.99937784291801\\
	0.845	0.999237816936485\\
	0.85	0.999066853326147\\
	0.855	0.998858199596652\\
	0.86	0.99860363312106\\
	0.865	0.998293137087539\\
	0.87	0.997914502536288\\
	0.875	0.997452838502227\\
	0.88	0.996889967449207\\
	0.885	0.996203676859293\\
	0.89	0.9953667894957\\
	0.895	0.994346003728042\\
	0.9	    0.993100440292084\\
	0.905	0.991579811334915\\
	0.91	0.989722099150198\\
	0.915	0.987450591946208\\
	0.92	0.9846700665618\\
	0.925	0.981261824079907\\
	0.93	0.977077158764903\\
	0.935	0.97192864834636\\
	0.94	0.965578350272036\\
	0.945	0.957721494401347\\
	0.95	0.94796342728153\\
	0.955	0.935786088711133\\
	0.96	0.920497562928284\\
	0.965	0.90115284184146\\
	0.97	0.876422446734066\\
	0.975	0.844358739421037\\
	0.98	0.801939121733004\\
	0.985	0.744045723055573\\
	0.99	0.660667223030957\\
	0.995	0.525739421121731\\
	1	0\\
};
%\addlegendentry{$\theta = -10$ dB}
\addplot [color=black, line width=2.0pt]
table[row sep=crcr]{%
	0	1\\
	0.005	0.999999999997962\\
	0.01	0.999999999955485\\
	0.015	0.99999999972922\\
	0.02	0.999999999024081\\
	0.025	0.999999997359649\\
	0.03	0.999999994041572\\
	0.035	0.999999988135755\\
	0.04	0.99999997844434\\
	0.045	0.999999963482913\\
	0.05	0.999999941458571\\
	0.055	0.999999910248609\\
	0.06	0.999999867379644\\
	0.065	0.99999981000704\\
	0.07	0.999999734894543\\
	0.075	0.999999638394018\\
	0.08	0.999999516425246\\
	0.085	0.99999936445569\\
	0.09	0.99999917748021\\
	0.095	0.999998950000657\\
	0.1	0.999998676005322\\
	0.105	0.999998348948197\\
	0.11	0.999997961728009\\
	0.115	0.999997506667004\\
	0.12	0.999996975489452\\
	0.125	0.999996359299833\\
	0.13	0.999995648560688\\
	0.135	0.999994833070105\\
	0.14	0.999993901938805\\
	0.145	0.999992843566825\\
	0.15	0.999991645619739\\
	0.155	0.999990295004424\\
	0.16	0.999988777844324\\
	0.165	0.999987079454192\\
	0.17	0.999985184314287\\
	0.175	0.999983076043994\\
	0.18	0.999980737374846\\
	0.185	0.999978150122913\\
	0.19	0.999975295160533\\
	0.195	0.999972152387356\\
	0.2	0.999968700700672\\
	0.205	0.999964917964985\\
	0.21	0.999960780980818\\
	0.215	0.999956265452686\\
	0.22	0.99995134595624\\
	0.225	0.99994599590451\\
	0.23	0.999940187513245\\
	0.235	0.999933891765276\\
	0.24	0.999927078373895\\
	0.245	0.999919715745185\\
	0.25	0.999911770939274\\
	0.255	0.999903209630456\\
	0.26	0.999893996066139\\
	0.265	0.999884093024572\\
	0.27	0.999873461771296\\
	0.275	0.999862062014268\\
	0.28	0.999849851857603\\
	0.285	0.999836787753876\\
	0.29	0.999822824454925\\
	0.295	0.999807914961084\\
	0.3	0.999792010468789\\
	0.305	0.999775060316484\\
	0.31	0.999757011928754\\
	0.315	0.999737810758605\\
	0.32	0.999717400227815\\
	0.325	0.999695721665277\\
	0.33	0.999672714243231\\
	0.335	0.999648314911309\\
	0.34	0.999622458328278\\
	0.345	0.999595076791403\\
	0.35	0.999566100163292\\
	0.355	0.999535455796135\\
	0.36	0.999503068453205\\
	0.365	0.999468860227503\\
	0.37	0.9994327504574\\
	0.375	0.999394655639159\\
	0.38	0.999354489336171\\
	0.385	0.999312162084758\\
	0.39	0.999267581296381\\
	0.395	0.999220651156074\\
	0.4	0.999171272516926\\
	0.405	0.999119342790424\\
	0.41	0.999064755832434\\
	0.415	0.999007401824627\\
	0.42	0.998947167151108\\
	0.425	0.998883934270009\\
	0.43	0.998817581579795\\
	0.435	0.998747983279996\\
	0.44	0.998675009226105\\
	0.445	0.998598524778306\\
	0.45	0.998518390643729\\
	0.455	0.998434462711877\\
	0.46	0.998346591882863\\
	0.465	0.99825462388807\\
	0.47	0.998158399102811\\
	0.475	0.998057752350556\\
	0.48	0.997952512698261\\
	0.485	0.997842503242276\\
	0.49	0.997727540884331\\
	0.495	0.997607436096999\\
	0.5	0.997481992678048\\
	0.505	0.997351007493024\\
	0.51	0.997214270205367\\
	0.515	0.997071562993322\\
	0.52	0.996922660252846\\
	0.525	0.996767328285656\\
	0.53	0.996605324971504\\
	0.535	0.996436399423697\\
	0.54	0.996260291626807\\
	0.545	0.996076732055437\\
	0.55	0.995885441272827\\
	0.555	0.995686129507986\\
	0.56	0.995478496209932\\
	0.565	0.99526222957753\\
	0.57	0.995037006063267\\
	0.575	0.994802489849205\\
	0.58	0.994558332293182\\
	0.585	0.994304171343185\\
	0.59	0.994039630917664\\
	0.595	0.993764320249321\\
	0.6	0.993477833189762\\
	0.605	0.993179747472121\\
	0.61	0.992869623928539\\
	0.615	0.992547005659113\\
	0.62	0.992211417148603\\
	0.625	0.991862363326864\\
	0.63	0.991499328568609\\
	0.635	0.991121775627678\\
	0.64	0.990729144500543\\
	0.645	0.990320851213287\\
	0.65	0.989896286525714\\
	0.655	0.989454814545635\\
	0.66	0.988995771245681\\
	0.665	0.988518462874221\\
	0.67	0.988022164251073\\
	0.675	0.987506116937769\\
	0.68	0.986969527270996\\
	0.685	0.986411564246645\\
	0.69	0.98583135724052\\
	0.695	0.985227993550183\\
	0.7	0.984600515740681\\
	0.705	0.9839479187749\\
	0.71	0.983269146907053\\
	0.715	0.982563090315229\\
	0.72	0.981828581446019\\
	0.725	0.981064391040936\\
	0.73	0.980269223810479\\
	0.735	0.979441713717385\\
	0.74	0.978580418825558\\
	0.745	0.977683815665373\\
	0.75	0.976750293059409\\
	0.755	0.975778145344862\\
	0.76	0.974765564919938\\
	0.765	0.973710634031022\\
	0.77	0.972611315705131\\
	0.775	0.971465443717855\\
	0.78	0.970270711469984\\
	0.785	0.969024659626148\\
	0.79	0.967724662345069\\
	0.795	0.966367911902933\\
	0.8	0.964951401477784\\
	0.805	0.963471905822585\\
	0.81	0.961925959506097\\
	0.815	0.960309832342092\\
	0.82	0.958619501556154\\
	0.825	0.956850620152289\\
	0.83	0.954998480834719\\
	0.835	0.953057974708321\\
	0.84	0.951023543817374\\
	0.845	0.948889126377637\\
	0.85	0.946648093299388\\
	0.855	0.944293174273136\\
	0.86	0.94181637127395\\
	0.865	0.939208856805722\\
	0.87	0.936460853513592\\
	0.875	0.933561490886044\\
	0.88	0.930498633570619\\
	0.885	0.927258674229165\\
	0.89	0.92382628170232\\
	0.895	0.920184092308462\\
	0.9	0.916312328028995\\
	0.905	0.912188319616508\\
	0.91	0.907785904518545\\
	0.915	0.903074657707624\\
	0.92	0.898018896082416\\
	0.925	0.892576370839692\\
	0.93	0.886696521706692\\
	0.935	0.880318102812382\\
	0.94	0.873365885516865\\
	0.945	0.865745967581543\\
	0.95	0.857338910224722\\
	0.955	0.847989361556665\\
	0.96	0.837489739747913\\
	0.965	0.825553322594722\\
	0.97	0.811767156362808\\
	0.975	0.795503156312986\\
	0.98	0.775732441939612\\
	0.985	0.75057822987158\\
	0.99	0.715974227756176\\
	0.995	0.659618262560636\\
	1	0\\
};
%\addlegendentry{$\theta = 0$ dB}
\addplot [color=blue, line width=2.0pt]
table[row sep=crcr]{%
	0	1\\
	0.005	0.447800366723954\\
	0.01	0.351996169694409\\
	0.015	0.291752077413388\\
	0.02	0.248014914076765\\
	0.025	0.214076719018024\\
	0.03	0.186701622756694\\
	0.035	0.164052547350327\\
	0.04	0.144974951714049\\
	0.045	0.128690727399306\\
	0.05	0.114648001638718\\
	0.055	0.102439840276386\\
	0.06	0.0917568748748631\\
	0.065	0.0823580586844483\\
	0.07	0.0740517557665088\\
	0.075	0.0666830355068746\\
	0.08	0.0601248582266171\\
	0.085	0.0542717911593783\\
	0.09	0.0490354219084301\\
	0.095	0.0443409417040441\\
	0.1	0.0401245539981343\\
	0.105	0.03633147756447\\
	0.11	0.0329143857941593\\
	0.115	0.029832171350214\\
	0.12	0.0270489571339116\\
	0.125	0.0245332962389696\\
	0.13	0.0222575186894983\\
	0.135	0.0201971934585525\\
	0.14	0.0183306819534663\\
	0.145	0.016638764757106\\
	0.15	0.0151043275494527\\
	0.155	0.0137120952223169\\
	0.16	0.0124484055318891\\
	0.165	0.0113010154125445\\
	0.17	0.0102589344449765\\
	0.175	0.00931228103576986\\
	0.18	0.008452157698987\\
	0.185	0.00767054248829635\\
	0.19	0.00696019415135296\\
	0.195	0.00631456899703742\\
	0.2	0.00572774780372531\\
	0.205	0.00519437137045542\\
	0.21	0.0047095835360651\\
	0.215	0.00426898067437909\\
	0.22	0.00386856682439785\\
	0.225	0.00350471373938654\\
	0.23	0.00317412524276783\\
	0.235	0.00287380536566195\\
	0.24	0.00260102981390886\\
	0.245	0.00235332037394187\\
	0.25	0.0021284219189539\\
	0.255	0.00192428172103243\\
	0.26	0.00173903081264526\\
	0.265	0.00157096717311644\\
	0.27	0.00141854054340917\\
	0.275	0.00128033869636335\\
	0.28	0.00115507501011047\\
	0.285	0.00104157721020781\\
	0.29	0.00093877716150359\\
	0.295	0.00084570160421904\\
	0.3	0.000761463740490353\\
	0.305	0.000685255587904443\\
	0.31	0.000616341025587275\\
	0.315	0.000554049466339412\\
	0.32	0.000497770095301275\\
	0.325	0.000446946621805555\\
	0.33	0.000401072496531429\\
	0.335	0.000359686550917115\\
	0.34	0.000322369020084867\\
	0.345	0.00028873791435402\\
	0.35	0.000258445707829069\\
	0.355	0.000231176315589221\\
	0.36	0.000206642333724805\\
	0.365	0.000184582518904297\\
	0.37	0.000164759486337762\\
	0.375	0.000146957606963594\\
	0.38	0.000130981086451487\\
	0.385	0.000116652210199852\\
	0.39	0.000103809739941951\\
	0.395	9.2307448862794e-05\\
	0.4	8.20127833014439e-05\\
	0.405	7.28056401674282e-05\\
	0.41	6.4577250157738e-05\\
	0.415	5.72291577290995e-05\\
	0.42	5.06722895671219e-05\\
	0.425	4.48261040084663e-05\\
	0.43	3.96178145229964e-05\\
	0.435	3.49816809553927e-05\\
	0.44	3.08583627595116e-05\\
	0.445	2.71943289565924e-05\\
	0.45	2.39413199893956e-05\\
	0.455	2.10558570556962e-05\\
	0.46	1.84987948768089e-05\\
	0.465	1.62349141969997e-05\\
	0.47	1.42325506210517e-05\\
	0.475	1.24632566812499e-05\\
	0.48	1.09014942868413e-05\\
	0.485	9.52435494439019e-06\\
	0.49	8.31130536116387e-06\\
	0.495	7.24395623652452e-06\\
	0.5	6.30585223537761e-06\\
	0.505	5.4822813039257e-06\\
	0.51	4.76010163930063e-06\\
	0.515	4.12758477064123e-06\\
	0.52	3.57427333530502e-06\\
	0.525	3.0908522530293e-06\\
	0.53	2.66903211287861e-06\\
	0.535	2.30144368340568e-06\\
	0.54	1.98154255226513e-06\\
	0.545	1.70352298467513e-06\\
	0.55	1.46224016606133e-06\\
	0.555	1.25314006726995e-06\\
	0.56	1.07219623624033e-06\\
	0.565	9.15852876648415e-07\\
	0.57	7.80973633984772e-07\\
	0.575	6.64795555604947e-07\\
	0.58	5.64887740139852e-07\\
	0.585	4.79114233176148e-07\\
	0.59	4.05600764974423e-07\\
	0.595	3.42704962519313e-07\\
	0.6	2.88989699948061e-07\\
	0.605	2.43199282268236e-07\\
	0.61	2.04238184364769e-07\\
	0.615	1.71152091832383e-07\\
	0.62	1.43111015371566e-07\\
	0.625	1.19394269026962e-07\\
	0.63	9.93771226420748e-08\\
	0.635	8.25189591102671e-08\\
	0.64	6.83527774381076e-08\\
	0.645	5.64759050636354e-08\\
	0.65	4.65417877570928e-08\\
	0.655	3.82527461928461e-08\\
	0.66	3.13535918339269e-08\\
	0.665	2.56260113129514e-08\\
	0.67	2.08836330450879e-08\\
	0.675	1.69677009109748e-08\\
	0.68	1.37432869529164e-08\\
	0.685	1.10959814669798e-08\\
	0.69	8.92900564597454e-09\\
	0.695	7.16069725736901e-09\\
	0.7	5.72232616846691e-09\\
	0.705	4.55619941774899e-09\\
	0.71	3.61402152648793e-09\\
	0.715	2.85547829825816e-09\\
	0.72	2.24701657280946e-09\\
	0.725	1.76079528735329e-09\\
	0.73	1.37378575182368e-09\\
	0.735	1.0670021532988e-09\\
	0.74	8.24844859081963e-10\\
	0.745	6.34541530430965e-10\\
	0.75	4.85673057326608e-10\\
	0.755	3.69772434893889e-10\\
	0.76	2.79986034357194e-10\\
	0.765	2.10789163901381e-10\\
	0.77	1.57747481743797e-10\\
	0.775	1.17317822123653e-10\\
	0.78	8.66822169598436e-11\\
	0.785	6.36106722851082e-11\\
	0.79	4.63472593636993e-11\\
	0.795	3.35166339127113e-11\\
	0.8	2.40479858248932e-11\\
	0.805	1.71122005454549e-11\\
	0.81	1.20712329021444e-11\\
	0.815	8.43758396484873e-12\\
	0.82	5.84088333255295e-12\\
	0.825	4.00224298147123e-12\\
	0.83	2.71294098297403e-12\\
	0.835	1.81799020282369e-12\\
	0.84	1.20348175869367e-12\\
	0.845	7.86481990644461e-13\\
	0.85	5.06927833043846e-13\\
	0.855	3.21964677141295e-13\\
	0.86	2.01283434364541e-13\\
	0.865	1.23789867245705e-13\\
	0.87	7.4718009557273e-14\\
	0.875	4.41868763800812e-14\\
	0.88	2.56461518688411e-14\\
	0.885	1.45439216225896e-14\\
	0.89	7.99360577730113e-15\\
	0.895	4.32986979603811e-15\\
	0.9	2.22044604925031e-15\\
	0.905	1.11022302462516e-15\\
	0.91	5.55111512312578e-16\\
	0.915	2.22044604925031e-16\\
	0.92	1.11022302462516e-16\\
	0.925	0\\
	0.93	0\\
	0.935	0\\
	0.94	0\\
	0.945	0\\
	0.95	0\\
	0.955	0\\
	0.96	0\\
	0.965	0\\
	0.97	0\\
	0.975	0\\
	0.98	0\\
	0.985	0\\
	0.99	0\\
	0.995	0\\
	1	0\\
};
%\addlegendentry{$\theta=10$ dB}
\addplot [color=black, mark size = 3 pt, mark repeat = 6, only marks, mark phase = 1, mark=x, mark options={solid, black}]
table[row sep=crcr]{%
	0	1\\
	0.005	0.9999\\
	0.01	0.999999999955485\\
	0.015	0.99999999972922\\
	0.02	0.999999999024081\\
	0.025	0.999999997359649\\
	0.03	0.999999994041572\\
	0.035	0.999999988135755\\
	0.04	0.99999997844434\\
	0.045	0.999999963482913\\
	0.05	0.999999941458571\\
	0.055	0.999999910248609\\
	0.06	0.999999867379644\\
	0.065	0.99999981000704\\
	0.07	0.999999734894543\\
	0.075	0.999999638394018\\
	0.08	0.999999516425246\\
	0.085	0.99999936445569\\
	0.09	0.99999917748021\\
	0.095	0.999998950000657\\
	0.1	0.999998676005322\\
	0.105	0.999998348948197\\
	0.11	0.999997961728009\\
	0.115	0.999997506667004\\
	0.12	0.999996975489452\\
	0.125	0.999996359299833\\
	0.13	0.999995648560688\\
	0.135	0.999994833070105\\
	0.14	0.999993901938805\\
	0.145	0.999992843566825\\
	0.15	0.999991645619739\\
	0.155	0.999990295004424\\
	0.16	0.999988777844324\\
	0.165	0.999987079454192\\
	0.17	0.999985184314287\\
	0.175	0.999983076043994\\
	0.18	0.999980737374846\\
	0.185	0.999978150122913\\
	0.19	0.999975295160533\\
	0.195	0.999972152387356\\
	0.2	0.999968700700672\\
	0.205	0.999964917964985\\
	0.21	0.999960780980818\\
	0.215	0.999956265452686\\
	0.22	0.99995134595624\\
	0.225	0.99994599590451\\
	0.23	0.999940187513245\\
	0.235	0.999933891765276\\
	0.24	0.999927078373895\\
	0.245	0.999919715745185\\
	0.25	0.999911770939274\\
	0.255	0.999903209630456\\
	0.26	0.999893996066139\\
	0.265	0.999884093024572\\
	0.27	0.999873461771296\\
	0.275	0.999862062014268\\
	0.28	0.999849851857603\\
	0.285	0.999836787753876\\
	0.29	0.999822824454925\\
	0.295	0.999807914961084\\
	0.3	0.999792010468789\\
	0.305	0.999775060316484\\
	0.31	0.999757011928754\\
	0.315	0.999737810758605\\
	0.32	0.999717400227815\\
	0.325	0.999695721665277\\
	0.33	0.999672714243231\\
	0.335	0.999648314911309\\
	0.34	0.999622458328278\\
	0.345	0.999595076791403\\
	0.35	0.999566100163292\\
	0.355	0.999535455796135\\
	0.36	0.999503068453205\\
	0.365	0.999468860227503\\
	0.37	0.9994327504574\\
	0.375	0.999394655639159\\
	0.38	0.999354489336171\\
	0.385	0.999312162084758\\
	0.39	0.999267581296381\\
	0.395	0.999220651156074\\
	0.4	0.999171272516926\\
	0.405	0.999119342790424\\
	0.41	0.999064755832434\\
	0.415	0.99007401824627\\
	0.42	0.994947167151108\\
	0.425	0.995883934270009\\
	0.43	0.996817581579795\\
	0.435	0.997747983279996\\
	0.44	0.998675009226105\\
	0.445	0.998598524778306\\
	0.45	0.998518390643729\\
	0.455	0.998434462711877\\
	0.46	0.998346591882863\\
	0.465	0.99825462388807\\
	0.47	0.998158399102811\\
	0.475	0.998057752350556\\
	0.48	0.997952512698261\\
	0.485	0.997842503242276\\
	0.49	0.996727540884331\\
	0.495	0.996607436096999\\
	0.5	0.997481992678048\\
	0.505	0.997351007493024\\
	0.51	0.997214270205367\\
	0.515	0.997071562993322\\
	0.52	0.996922660252846\\
	0.525	0.996767328285656\\
	0.53	0.996605324971504\\
	0.535	0.996436399423697\\
	0.54	0.996260291626807\\
	0.545	0.996076732055437\\
	0.55	0.995885441272827\\
	0.555	0.995686129507986\\
	0.56	0.995478496209932\\
	0.565	0.99526222957753\\
	0.57	0.995037006063267\\
	0.575	0.994802489849205\\
	0.58	0.994558332293182\\
	0.585	0.994304171343185\\
	0.59	0.994039630917664\\
	0.595	0.993764320249321\\
	0.6	0.993477833189762\\
	0.605	0.993179747472121\\
	0.61	0.992869623928539\\
	0.615	0.992547005659113\\
	0.62	0.992211417148603\\
	0.625	0.991862363326864\\
	0.63	0.991499328568609\\
	0.635	0.991121775627678\\
	0.64	0.990729144500543\\
	0.645	0.990320851213287\\
	0.65	0.989896286525714\\
	0.655	0.989454814545635\\
	0.66	0.988995771245681\\
	0.665	0.988518462874221\\
	0.67	0.988022164251073\\
	0.675	0.987506116937769\\
	0.68	0.986969527270996\\
	0.685	0.986411564246645\\
	0.69	0.98583135724052\\
	0.695	0.985227993550183\\
	0.7	0.984600515740681\\
	0.705	0.9839479187749\\
	0.71	0.983269146907053\\
	0.715	0.982563090315229\\
	0.72	0.981828581446019\\
	0.725	0.981064391040936\\
	0.73	0.980269223810479\\
	0.735	0.979441713717385\\
	0.74	0.978580418825558\\
	0.745	0.977683815665373\\
	0.75	0.976750293059409\\
	0.755	0.975778145344862\\
	0.76	0.974765564919938\\
	0.765	0.973710634031022\\
	0.77	0.972611315705131\\
	0.775	0.971465443717855\\
	0.78	0.970270711469984\\
	0.785	0.969024659626148\\
	0.79	0.967724662345069\\
	0.795	0.966367911902933\\
	0.8	0.964951401477784\\
	0.805	0.963471905822585\\
	0.81	0.961925959506097\\
	0.815	0.960309832342092\\
	0.82	0.958619501556154\\
	0.825	0.956850620152289\\
	0.83	0.954998480834719\\
	0.835	0.953057974708321\\
	0.84	0.951023543817374\\
	0.845	0.948889126377637\\
	0.85	0.946648093299388\\
	0.855	0.944293174273136\\
	0.86	0.94181637127395\\
	0.865	0.939208856805722\\
	0.87	0.936460853513592\\
	0.875	0.933561490886044\\
	0.88	0.9310498633570619\\
	0.885	0.927258674229165\\
	0.89	0.92382628170232\\
	0.895	0.920184092308462\\
	0.9	0.916312328028995\\
	0.905	0.912188319616508\\
	0.91	0.907785904518545\\
	0.915	0.903074657707624\\
	0.92	0.898018896082416\\
	0.925	0.892576370839692\\
	0.93	0.886696521706692\\
	0.935	0.880318102812382\\
	0.94	0.873365885516865\\
	0.945	0.865745967581543\\
	0.95	0.857338910224722\\
	0.955	0.847989361556665\\
	0.96	0.837489739747913\\
	0.965	0.825553322594722\\
	0.97	0.811767156362808\\
	0.975	0.795503156312986\\
	0.98	0.775732441939612\\
	0.985	0.75057822987158\\
	0.99	0.715974227756176\\
	0.995	0.659618262560636\\
	1	0\\
};
%\addlegendentry{Simulations}

\addplot [color=black, dotted, line width=2.0pt]
table[row sep=crcr]{%
	0	1\\
	0.005	0.999999999979183\\
	0.01	0.999999999584931\\
	0.015	0.999999997607531\\
	0.02	0.999999991703202\\
	0.025	0.99999997821957\\
	0.03	0.999999952054577\\
	0.035	0.999999906533805\\
	0.04	0.999999833299604\\
	0.045	0.999999722208404\\
	0.05	0.999999561233983\\
	0.055	0.999999336375197\\
	0.06	0.999999031567114\\
	0.065	0.999998628594789\\
	0.07	0.999998107009062\\
	0.075	0.999997444043934\\
	0.08	0.999996614535135\\
	0.085	0.99999559083957\\
	0.09	0.999994342755387\\
	0.095	0.999992837442446\\
	0.1	0.999991039342994\\
	0.105	0.999988910102369\\
	0.11	0.9999864084896\\
	0.115	0.999983490317751\\
	0.12	0.99998010836388\\
	0.125	0.999976212288525\\
	0.13	0.999971748554573\\
	0.135	0.999966660345439\\
	0.14	0.99996088748245\\
	0.145	0.999954366341339\\
	0.15	0.99994702976776\\
	0.155	0.999938806991746\\
	0.16	0.999929623541019\\
	0.165	0.999919401153065\\
	0.17	0.99990805768591\\
	0.175	0.999895507027486\\
	0.18	0.999881659003535\\
	0.185	0.999866419283952\\
	0.19	0.999849689287486\\
	0.195	0.999831366084725\\
	0.2	0.999811342299266\\
	0.205	0.999789506007\\
	0.21	0.999765740633411\\
	0.215	0.999739924848808\\
	0.22	0.999711932461399\\
	0.225	0.999681632308102\\
	0.23	0.999648888143014\\
	0.235	0.999613558523419\\
	0.24	0.999575496693259\\
	0.245	0.999534550463928\\
	0.25	0.999490562092314\\
	0.255	0.999443368155949\\
	0.26	0.999392799425176\\
	0.265	0.999338680732183\\
	0.27	0.999280830836805\\
	0.275	0.999219062288945\\
	0.28	0.99915318128749\\
	0.285	0.999082987535575\\
	0.29	0.999008274092048\\
	0.295	0.998928827218989\\
	0.3	0.998844426225114\\
	0.305	0.998754843304916\\
	0.31	0.998659843373339\\
	0.315	0.998559183895841\\
	0.32	0.99845261471363\\
	0.325	0.998339877863884\\
	0.33	0.998220707394755\\
	0.335	0.998094829174931\\
	0.34	0.997961960697535\\
	0.345	0.997821810878125\\
	0.35	0.997674079846548\\
	0.355	0.997518458732382\\
	0.36	0.997354629443698\\
	0.365	0.997182264438862\\
	0.37	0.997001026491061\\
	0.375	0.996810568445255\\
	0.38	0.996610532967213\\
	0.385	0.996400552284288\\
	0.39	0.996180247917567\\
	0.395	0.995949230405005\\
	0.4	0.995707099015145\\
	0.405	0.995453441450994\\
	0.41	0.995187833543598\\
	0.415	0.994909838934855\\
	0.42	0.994619008749057\\
	0.425	0.994314881252631\\
	0.43	0.993996981501529\\
	0.435	0.993664820975676\\
	0.44	0.993317897199847\\
	0.445	0.992955693350327\\
	0.45	0.992577677846647\\
	0.455	0.992183303927667\\
	0.46	0.99177200921122\\
	0.465	0.991343215236495\\
	0.47	0.99089632698828\\
	0.475	0.990430732402139\\
	0.48	0.989945801849521\\
	0.485	0.989440887601781\\
	0.49	0.98891532327197\\
	0.495	0.988368423233222\\
	0.5	0.987799482012486\\
	0.505	0.987207773658243\\
	0.51	0.986592551080792\\
	0.515	0.985953045363576\\
	0.52	0.98528846504392\\
	0.525	0.984597995361451\\
	0.53	0.983880797472345\\
	0.535	0.983136007627409\\
	0.54	0.982362736311896\\
	0.545	0.981560067344767\\
	0.55	0.980727056934978\\
	0.555	0.979862732692181\\
	0.56	0.978966092589049\\
	0.565	0.978036103872206\\
	0.57	0.977071701918552\\
	0.575	0.976071789033503\\
	0.58	0.975035233187403\\
	0.585	0.973960866686091\\
	0.59	0.97284748477128\\
	0.595	0.971693844146042\\
	0.6	0.970498661420367\\
	0.605	0.969260611471288\\
	0.61	0.967978325711664\\
	0.615	0.966650390261183\\
	0.62	0.96527534401263\\
	0.625	0.963851676585847\\
	0.63	0.962377826161156\\
	0.635	0.960852177183304\\
	0.64	0.959273057926184\\
	0.645	0.957638737907679\\
	0.65	0.955947425143033\\
	0.655	0.954197263224051\\
	0.66	0.952386328210218\\
	0.665	0.950512625316505\\
	0.67	0.948574085381151\\
	0.675	0.946568561095008\\
	0.68	0.944493822972255\\
	0.685	0.942347555040142\\
	0.69	0.940127350223162\\
	0.695	0.937830705394427\\
	0.7	0.935455016064089\\
	0.705	0.932997570671368\\
	0.71	0.93045554444303\\
	0.715	0.92782599277694\\
	0.72	0.925105844104583\\
	0.725	0.922291892180991\\
	0.73	0.919380787744413\\
	0.735	0.916369029481014\\
	0.74	0.913252954221871\\
	0.745	0.910028726290346\\
	0.75	0.906692325907351\\
	0.755	0.903239536549849\\
	0.76	0.899665931143876\\
	0.765	0.895966856957093\\
	0.77	0.892137419036962\\
	0.775	0.888172462018583\\
	0.78	0.884066550100476\\
	0.785	0.879813944956349\\
	0.79	0.875408581315314\\
	0.795	0.870844039900984\\
	0.8	0.866113517370035\\
	0.805	0.86120979283146\\
	0.81	0.856125190456825\\
	0.815	0.850851537606612\\
	0.82	0.845380117795014\\
	0.825	0.839701617690964\\
	0.83	0.833806067201483\\
	0.835	0.827682771497585\\
	0.84	0.82132023361414\\
	0.845	0.81470606597147\\
	0.85	0.807826888812954\\
	0.855	0.800668213109053\\
	0.86	0.793214304917179\\
	0.865	0.785448027472153\\
	0.87	0.777350656364429\\
	0.875	0.768901661974674\\
	0.88	0.76007845177966\\
	0.885	0.750856063093112\\
	0.89	0.741206794067764\\
	0.895	0.731099757089319\\
	0.9	0.720500333641156\\
	0.905	0.709369502717757\\
	0.91	0.697663005017548\\
	0.915	0.685330291067037\\
	0.92	0.672313180934096\\
	0.925	0.658544132755926\\
	0.93	0.643943971104292\\
	0.935	0.628418854299119\\
	0.94	0.611856144672199\\
	0.945	0.59411865554506\\
	0.95	0.575036422524739\\
	0.955	0.554394563126996\\
	0.96	0.531914690617372\\
	0.965	0.50722515323233\\
	0.97	0.479810647663314\\
	0.975	0.448920608379171\\
	0.98	0.413386085394152\\
	0.985	0.371201519800951\\
	0.99	0.318352525651517\\
	0.995	0.244039532687794\\
	1	0\\
};

\addplot [color=black, dashdotted, line width=2.0pt]
table[row sep=crcr]{%
	0	1\\
	0.005	0.999999999684427\\
	0.01	0.999999994643772\\
	0.015	0.99999997192615\\
	0.02	0.999999909048269\\
	0.025	0.99999977362096\\
	0.03	0.999999523076903\\
	0.035	0.999999104451418\\
	0.04	0.999998454196321\\
	0.045	0.999997498016513\\
	0.05	0.99999615072312\\
	0.055	0.999994316099243\\
	0.06	0.999991886775598\\
	0.065	0.999988744114106\\
	0.07	0.999984758097987\\
	0.075	0.99997978722726\\
	0.08	0.999973678418783\\
	0.085	0.999966266910137\\
	0.09	0.999957376166813\\
	0.095	0.999946817792213\\
	0.1	0.999934391440102\\
	0.105	0.999919884729169\\
	0.11	0.99990307315942\\
	0.115	0.999883720030165\\
	0.12	0.999861576359381\\
	0.125	0.999836380804272\\
	0.13	0.999807859582854\\
	0.135	0.999775726396419\\
	0.14	0.999739682352757\\
	0.145	0.999699415889993\\
	0.15	0.999654602700953\\
	0.155	0.999604905657944\\
	0.16	0.999549974737858\\
	0.165	0.999489446947514\\
	0.17	0.999422946249166\\
	0.175	0.999350083486085\\
	0.18	0.999270456308153\\
	0.185	0.999183649097409\\
	0.19	0.999089232893463\\
	0.195	0.998986765318736\\
	0.2	0.998875790503449\\
	0.205	0.99875583901032\\
	0.21	0.998626427758898\\
	0.215	0.99848705994949\\
	0.22	0.99833722498662\\
	0.225	0.998176398401972\\
	0.23	0.998004041776763\\
	0.235	0.997819602663497\\
	0.24	0.997622514507041\\
	0.245	0.997412196564982\\
	0.25	0.997188053827207\\
	0.255	0.99694947693466\\
	0.26	0.996695842097212\\
	0.265	0.996426511010613\\
	0.27	0.996140830772452\\
	0.275	0.995838133797082\\
	0.28	0.99551773772946\\
	0.285	0.995178945357834\\
	0.29	0.994821044525233\\
	0.295	0.994443308039692\\
	0.3	0.994044993583164\\
	0.305	0.993625343619052\\
	0.31	0.993183585298296\\
	0.315	0.992718930363956\\
	0.32	0.992230575054234\\
	0.325	0.991717700003847\\
	0.33	0.991179470143698\\
	0.335	0.990615034598767\\
	0.34	0.990023526584153\\
	0.345	0.989404063299176\\
	0.35	0.98875574581948\\
	0.355	0.988077658987034\\
	0.36	0.987368871297962\\
	0.365	0.986628434788101\\
	0.37	0.985855384916198\\
	0.375	0.985048740444655\\
	0.38	0.984207503317717\\
	0.385	0.983330658536992\\
	0.39	0.982417174034209\\
	0.395	0.981466000541092\\
	0.4	0.980476071456224\\
	0.405	0.979446302708793\\
	0.41	0.978375592619084\\
	0.415	0.977262821755569\\
	0.42	0.97610685278848\\
	0.425	0.974906530339688\\
	0.43	0.973660680828753\\
	0.435	0.972368112314973\\
	0.44	0.971027614335264\\
	0.445	0.96963795773769\\
	0.45	0.968197894510452\\
	0.455	0.966706157606149\\
	0.46	0.965161460761084\\
	0.465	0.96356249830942\\
	0.47	0.961907944991928\\
	0.475	0.960196455759112\\
	0.48	0.958426665568433\\
	0.485	0.956597189175375\\
	0.49	0.954706620918057\\
	0.495	0.952753534495112\\
	0.5	0.950736482736479\\
	0.505	0.948653997366816\\
	0.51	0.946504588761142\\
	0.515	0.944286745692346\\
	0.52	0.941998935070177\\
	0.525	0.939639601671269\\
	0.53	0.937207167859771\\
	0.535	0.934700033298099\\
	0.54	0.932116574647307\\
	0.545	0.929455145256548\\
	0.55	0.926714074841037\\
	0.555	0.923891669147931\\
	0.56	0.92098620960946\\
	0.565	0.917995952982633\\
	0.57	0.91491913097478\\
	0.575	0.911753949854145\\
	0.58	0.908498590044689\\
	0.585	0.905151205704213\\
	0.59	0.901709924284834\\
	0.595	0.8981728460748\\
	0.6	0.89453804372052\\
	0.605	0.890803561727657\\
	0.61	0.886967415939987\\
	0.615	0.883027592994678\\
	0.62	0.878982049752516\\
	0.625	0.874828712701494\\
	0.63	0.870565477332068\\
	0.635	0.866190207482233\\
	0.64	0.861700734650434\\
	0.645	0.857094857274173\\
	0.65	0.852370339971966\\
	0.655	0.847524912746148\\
	0.66	0.842556270143784\\
	0.665	0.837462070372699\\
	0.67	0.832239934369414\\
	0.675	0.826887444815452\\
	0.68	0.82140214509817\\
	0.685	0.815781538211925\\
	0.69	0.810023085594986\\
	0.695	0.804124205897152\\
	0.7	0.798082273672577\\
	0.705	0.791894617991733\\
	0.71	0.785558520965847\\
	0.715	0.779071216176472\\
	0.72	0.772429887002069\\
	0.725	0.765631664832649\\
	0.73	0.758673627162521\\
	0.735	0.75155279555013\\
	0.74	0.744266133432726\\
	0.745	0.736810543782175\\
	0.75	0.729182866586686\\
	0.755	0.721379876141363\\
	0.76	0.713398278128423\\
	0.765	0.705234706465588\\
	0.77	0.696885719898367\\
	0.775	0.688347798308842\\
	0.78	0.679617338709941\\
	0.785	0.67069065088992\\
	0.79	0.661563952666968\\
	0.795	0.652233364708034\\
	0.8	0.642694904859368\\
	0.805	0.632944481928371\\
	0.81	0.62297788884707\\
	0.815	0.612790795136561\\
	0.82	0.602378738578695\\
	0.825	0.591737115985647\\
	0.83	0.58086117293925\\
	0.835	0.569745992349383\\
	0.84	0.558386481653187\\
	0.845	0.546777358443435\\
	0.85	0.534913134273281\\
	0.855	0.522788096333861\\
	0.86	0.510396286638159\\
	0.865	0.497731478265613\\
	0.87	0.484787148122364\\
	0.875	0.471556445545476\\
	0.88	0.45803215591711\\
	0.885	0.44420665824453\\
	0.89	0.430071875387117\\
	0.895	0.415619215248565\\
	0.9	0.400839500767062\\
	0.905	0.385722885879023\\
	0.91	0.370258753729461\\
	0.915	0.354435592143969\\
	0.92	0.338240839593632\\
	0.925	0.321660692308229\\
	0.93	0.304679859395197\\
	0.935	0.287281247091362\\
	0.94	0.269445544399238\\
	0.945	0.251150668199444\\
	0.95	0.232371002553929\\
	0.955	0.213076326760679\\
	0.96	0.193230254451594\\
	0.965	0.17278786847932\\
	0.97	0.151691956065111\\
	0.975	0.129866626582216\\
	0.98	0.107205551485294\\
	0.985	0.083547614180182\\
	0.99	0.0586166962309699\\
	0.995	0.0318171692352162\\
	1	0\\
};


\addplot [color=black, draw=none, mark size = 3 pt, mark repeat = 6, only marks, mark phase = 8, mark=x, mark options={solid, black}]
table[row sep=crcr]{%
	0	1\\
	0.005	1\\
	0.01	1\\
	0.015	1\\
	0.02	1\\
	0.025	1\\
	0.03	1\\
	0.035	1\\
	0.04	1\\
	0.045	1\\
	0.05	1\\
	0.055	1\\
	0.06	1\\
	0.065	1\\
	0.07	1\\
	0.075	1\\
	0.08	1\\
	0.085	1\\
	0.09	1\\
	0.095	1\\
	0.1	1\\
	0.105	1\\
	0.11	1\\
	0.115	1\\
	0.12	1\\
	0.125	1\\
	0.13	1\\
	0.135	1\\
	0.14	1\\
	0.145	1\\
	0.15	1\\
	0.155	1\\
	0.16	1\\
	0.165	1\\
	0.17	1\\
	0.175	1\\
	0.18	1\\
	0.185	1\\
	0.19	1\\
	0.195	1\\
	0.2	1\\
	0.205	1\\
	0.21	1\\
	0.215	1\\
	0.22	1\\
	0.225	1\\
	0.23	1\\
	0.235	1\\
	0.24	1\\
	0.245	1\\
	0.25	1\\
	0.255	1\\
	0.26	1\\
	0.265	1\\
	0.27	1\\
	0.275	1\\
	0.28	1\\
	0.285	1\\
	0.29	1\\
	0.295	1\\
	0.3	1\\
	0.305	1\\
	0.31	1\\
	0.315	1\\
	0.32	1\\
	0.325	1\\
	0.33	1\\
	0.335	1\\
	0.34	1\\
	0.345	1\\
	0.35	1\\
	0.355	1\\
	0.36	1\\
	0.365	1\\
	0.37	1\\
	0.375	1\\
	0.38	1\\
	0.385	1\\
	0.39	1\\
	0.395	1\\
	0.4	1\\
	0.405	1\\
	0.41	1\\
	0.415	1\\
	0.42	1\\
	0.425	0.997435897435897\\
	0.43	0.997435897435897\\
	0.435	0.995054945054945\\
	0.44	0.995054945054945\\
	0.445	0.995054945054945\\
	0.45	0.992352242352242\\
	0.455	0.992352242352242\\
	0.46	0.992352242352242\\
	0.465	0.992352242352242\\
	0.47	0.989018909018909\\
	0.475	0.989018909018909\\
	0.48	0.989018909018909\\
	0.485	0.989018909018909\\
	0.49	0.989018909018909\\
	0.495	0.989018909018909\\
	0.5	0.986161766161766\\
	0.505	0.986161766161766\\
	0.51	0.986161766161766\\
	0.515	0.986161766161766\\
	0.52	0.986161766161766\\
	0.525	0.986161766161766\\
	0.53	0.986161766161766\\
	0.535	0.986161766161766\\
	0.54	0.986161766161766\\
	0.545	0.986161766161766\\
	0.55	0.986161766161766\\
	0.555	0.986161766161766\\
	0.56	0.983459063459063\\
	0.565	0.983459063459063\\
	0.57	0.97975535975536\\
	0.575	0.97975535975536\\
	0.58	0.97975535975536\\
	0.585	0.97975535975536\\
	0.59	0.976051656051656\\
	0.595	0.976051656051656\\
	0.6	0.976051656051656\\
	0.605	0.976051656051656\\
	0.61	0.976051656051656\\
	0.615	0.973670703670704\\
	0.62	0.973670703670704\\
	0.625	0.970813560813561\\
	0.63	0.970813560813561\\
	0.635	0.966152314201095\\
	0.64	0.966152314201095\\
	0.645	0.966152314201095\\
	0.65	0.966152314201095\\
	0.655	0.966152314201095\\
	0.66	0.966152314201095\\
	0.665	0.966152314201095\\
	0.67	0.961491067588629\\
	0.675	0.961491067588629\\
	0.68	0.958788364885926\\
	0.685	0.955931222028783\\
	0.69	0.955931222028783\\
	0.695	0.951328047425609\\
	0.7	0.94304965914722\\
	0.705	0.937442900314655\\
	0.71	0.934217093863042\\
	0.715	0.931359951005899\\
	0.72	0.931359951005899\\
	0.725	0.926598046243994\\
	0.73	0.923372239792381\\
	0.735	0.920933215402137\\
	0.74	0.91346860793753\\
	0.745	0.910904505373427\\
	0.75	0.905901378419081\\
	0.755	0.898282330800033\\
	0.76	0.893357405875108\\
	0.765	0.886690739208442\\
	0.77	0.886690739208442\\
	0.775	0.884309786827489\\
	0.78	0.874068564635048\\
	0.785	0.871504462070945\\
	0.79	0.869065437680701\\
	0.795	0.869065437680701\\
	0.8	0.866684485299749\\
	0.805	0.861864508528553\\
	0.81	0.853447520111564\\
	0.815	0.847041113705158\\
	0.82	0.833929878642703\\
	0.825	0.827662072374897\\
	0.83	0.819198170685189\\
	0.835	0.814436265923284\\
	0.84	0.80055111881233\\
	0.845	0.793383841645053\\
	0.85	0.784121999157404\\
	0.855	0.776737919822105\\
	0.86	0.768459531543717\\
	0.865	0.768459531543717\\
	0.87	0.768459531543717\\
	0.875	0.766237309321495\\
	0.88	0.766237309321495\\
	0.885	0.749112618294365\\
	0.89	0.734505988510709\\
	0.895	0.72712190917541\\
	0.9	0.723896102723798\\
	0.905	0.696520118219568\\
	0.91	0.679425009173239\\
	0.915	0.667782214304638\\
	0.92	0.653222497793702\\
	0.925	0.64347759609758\\
	0.93	0.632468015087999\\
	0.935	0.610588288031246\\
	0.94	0.589151971417904\\
	0.945	0.556129005169131\\
	0.95	0.528618099255393\\
	0.955	0.50749731618339\\
	0.96	0.486194474880549\\
	0.965	0.464650411385266\\
	0.97	0.424021047530096\\
	0.975	0.376698412127208\\
	0.98	0.333595537073114\\
	0.985	0.268355473430218\\
	0.99	0.213389729030956\\
	0.995	0.141222220655738\\
	1	0.0637913621941946\\
};

\addplot [color=black, draw=none, mark size = 3 pt, mark repeat = 6, only marks, mark phase = 8, mark=x, mark options={solid, black}]
 table[row sep=crcr]{% 	
	0	1\\
	0.005	1\\
	0.01	1\\
	0.015	1\\
	0.02	1\\
	0.025	1\\
	0.03	1\\
	0.035	1\\
	0.04	1\\
	0.045	1\\
	0.05	1\\
	0.055	1\\
	0.06	1\\
	0.065	1\\
	0.07	1\\
	0.075	1\\
	0.08	1\\
	0.085	1\\
	0.09	1\\
	0.095	1\\
	0.1	1\\
	0.105	1\\
	0.11	1\\
	0.115	1\\
	0.12	1\\
	0.125	1\\
	0.13	1\\
	0.135	1\\
	0.14	1\\
	0.145	1\\
	0.15	1\\
	0.155	1\\
	0.16	1\\
	0.165	1\\
	0.17	1\\
	0.175	1\\
	0.18	1\\
	0.185	1\\
	0.19	1\\
	0.195	1\\
	0.2	1\\
	0.205	1\\
	0.21	1\\
	0.215	1\\
	0.22	1\\
	0.225	1\\
	0.23	1\\
	0.235	1\\
	0.24	1\\
	0.245	1\\
	0.25	1\\
	0.255	1\\
	0.26	1\\
	0.265	1\\
	0.27	1\\
	0.275	1\\
	0.28	1\\
	0.285	1\\
	0.29	0.997222222222222\\
	0.295	0.997222222222222\\
	0.3	0.997222222222222\\
	0.305	0.994444444444444\\
	0.31	0.994444444444444\\
	0.315	0.994444444444444\\
	0.32	0.994444444444444\\
	0.325	0.994444444444444\\
	0.33	0.994444444444444\\
	0.335	0.994444444444444\\
	0.34	0.994444444444444\\
	0.345	0.994444444444444\\
	0.35	0.991666666666667\\
	0.355	0.986388888888889\\
	0.36	0.986388888888889\\
	0.365	0.986388888888889\\
	0.37	0.986388888888889\\
	0.375	0.986388888888889\\
	0.38	0.986388888888889\\
	0.385	0.986388888888889\\
	0.39	0.986388888888889\\
	0.395	0.986388888888889\\
	0.4	0.986388888888889\\
	0.405	0.986388888888889\\
	0.41	0.986388888888889\\
	0.415	0.986388888888889\\
	0.42	0.986388888888889\\
	0.425	0.986388888888889\\
	0.43	0.986388888888889\\
	0.435	0.986388888888889\\
	0.44	0.986388888888889\\
	0.445	0.986388888888889\\
	0.45	0.983611111111111\\
	0.455	0.983611111111111\\
	0.46	0.983611111111111\\
	0.465	0.981111111111111\\
	0.47	0.981111111111111\\
	0.475	0.981111111111111\\
	0.48	0.978333333333333\\
	0.485	0.975555555555556\\
	0.49	0.970555555555556\\
	0.495	0.967777777777778\\
	0.5	0.965\\
	0.505	0.962222222222222\\
	0.51	0.962222222222222\\
	0.515	0.956944444444444\\
	0.52	0.954204718417047\\
	0.525	0.951704718417047\\
	0.53	0.948926940639269\\
	0.535	0.948926940639269\\
	0.54	0.943371385083714\\
	0.545	0.943371385083714\\
	0.55	0.940593607305936\\
	0.555	0.937815829528158\\
	0.56	0.937815829528158\\
	0.565	0.93253805175038\\
	0.57	0.93003805175038\\
	0.575	0.927260273972603\\
	0.58	0.921704718417047\\
	0.585	0.91646499238965\\
	0.59	0.91646499238965\\
	0.595	0.91396499238965\\
	0.6	0.908447488584475\\
	0.605	0.905947488584475\\
	0.61	0.9004299847793\\
	0.615	0.895152207001522\\
	0.62	0.895152207001522\\
	0.625	0.889672754946728\\
	0.63	0.88439497716895\\
	0.635	0.878877473363775\\
	0.64	0.876137747336377\\
	0.645	0.876137747336377\\
	0.65	0.8733599695586\\
	0.655	0.865342465753425\\
	0.66	0.865342465753425\\
	0.665	0.862842465753425\\
	0.67	0.857286910197869\\
	0.675	0.854509132420091\\
	0.68	0.848991628614916\\
	0.685	0.846491628614916\\
	0.69	0.846491628614916\\
	0.695	0.838474124809741\\
	0.7	0.822640791476408\\
	0.705	0.814383561643836\\
	0.71	0.811605783866058\\
	0.715	0.80632800608828\\
	0.72	0.795532724505327\\
	0.725	0.787477168949772\\
	0.73	0.787477168949772\\
	0.735	0.771126331811263\\
	0.74	0.766126331811263\\
	0.745	0.757831050228311\\
	0.75	0.741480213089802\\
	0.755	0.733146879756469\\
	0.76	0.727629375951294\\
	0.765	0.71429604261796\\
	0.77	0.708778538812785\\
	0.775	0.701038812785388\\
	0.78	0.692743531202435\\
	0.785	0.678968797564688\\
	0.79	0.67619101978691\\
	0.795	0.662302130898021\\
	0.8	0.654322678843227\\
	0.805	0.638009893455099\\
	0.81	0.624159056316591\\
	0.815	0.618603500761035\\
	0.82	0.610825722983257\\
	0.825	0.602492389649924\\
	0.83	0.599714611872146\\
	0.835	0.583363774733638\\
	0.84	0.575068493150685\\
	0.845	0.561217656012177\\
	0.85	0.550144596651446\\
	0.855	0.529071537290715\\
	0.86	0.52355403348554\\
	0.865	0.509703196347032\\
	0.87	0.491130136986301\\
	0.875	0.469223744292237\\
	0.88	0.433428462709285\\
	0.885	0.408656773211568\\
	0.89	0.394767884322679\\
	0.895	0.378139269406393\\
	0.9	0.357066210045662\\
	0.905	0.340993150684932\\
	0.91	0.327142313546423\\
	0.915	0.294718417047184\\
	0.92	0.27320395738204\\
	0.925	0.254429223744292\\
	0.93	0.232800608828006\\
	0.935	0.191803652968037\\
	0.94	0.176248097412481\\
	0.945	0.154341704718417\\
	0.95	0.127751141552511\\
	0.955	0.0977891933028919\\
	0.96	0.0759208523592085\\
	0.965	0.0598097412480974\\
	0.97	0.0461986301369863\\
	0.975	0.0298858447488584\\
	0.98	0.0246080669710807\\
	0.985	0.0137747336377473\\
	0.99	0\\
	0.995	0\\
	1	0\\
};
\addplot [color=black, draw=none,mark size = 3 pt,, mark repeat = 5, mark phase = 5, mark=x, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	0	1\\
	0.005	0.573200992555831\\
	0.01	0.419354838709677\\
	0.015	0.330024813895782\\
	0.02	0.254342431761787\\
	0.025	0.210918114143921\\
	0.03	0.172456575682382\\
	0.035	0.152605459057072\\
	0.04	0.132754342431762\\
	0.045	0.115384615384615\\
	0.05	0.101736972704715\\
	0.055	0.0893300248138958\\
	0.06	0.0806451612903226\\
	0.065	0.0719602977667494\\
	0.07	0.0657568238213399\\
	0.075	0.0570719602977667\\
	0.08	0.0483870967741935\\
	0.085	0.0446650124069479\\
	0.09	0.0421836228287841\\
	0.095	0.0384615384615385\\
	0.1	0.0359801488833747\\
	0.105	0.032258064516129\\
	0.11	0.0297766749379653\\
	0.115	0.0248138957816377\\
	0.12	0.0235732009925558\\
	0.125	0.0223325062034739\\
	0.13	0.0210918114143921\\
	0.135	0.0198511166253102\\
	0.14	0.0173697270471464\\
	0.145	0.0161290322580645\\
	0.15	0.0124069478908189\\
	0.155	0.00992555831265509\\
	0.16	0.0086848635235732\\
	0.165	0.00620347394540943\\
	0.17	0.00496277915632754\\
	0.175	0.00496277915632754\\
	0.18	0.00496277915632754\\
	0.185	0.00496277915632754\\
	0.19	0.00496277915632754\\
	0.195	0.00496277915632754\\
	0.2	0.00372208436724566\\
	0.205	0.00372208436724566\\
	0.21	0.00372208436724566\\
	0.215	0.00372208436724566\\
	0.22	0.00372208436724566\\
	0.225	0.00372208436724566\\
	0.23	0.00248138957816377\\
	0.235	0.00248138957816377\\
	0.24	0.00248138957816377\\
	0.245	0.00248138957816377\\
	0.25	0.00248138957816377\\
	0.255	0.00248138957816377\\
	0.26	0.00248138957816377\\
	0.265	0.00248138957816377\\
	0.27	0.00248138957816377\\
	0.275	0.00248138957816377\\
	0.28	0.00124069478908189\\
	0.285	0.00124069478908189\\
	0.29	0.00124069478908189\\
	0.295	0.00124069478908189\\
	0.3	0.00124069478908189\\
	0.305	0.00124069478908189\\
	0.31	0.00124069478908189\\
	0.315	0.00124069478908189\\
	0.32	0.00124069478908189\\
	0.325	0.00124069478908189\\
	0.33	0.00124069478908189\\
	0.335	0.00124069478908189\\
	0.34	0.00124069478908189\\
	0.345	0.00124069478908189\\
	0.35	0.00124069478908189\\
	0.355	0.00124069478908189\\
	0.36	0.00124069478908189\\
	0.365	0\\
	0.37	0\\
	0.375	0\\
	0.38	0\\
	0.385	0\\
	0.39	0\\
	0.395	0\\
	0.4	0\\
	0.405	0\\
	0.41	0\\
	0.415	0\\
	0.42	0\\
	0.425	0\\
	0.43	0\\
	0.435	0\\
	0.44	0\\
	0.445	0\\
	0.45	0\\
	0.455	0\\
	0.46	0\\
	0.465	0\\
	0.47	0\\
	0.475	0\\
	0.48	0\\
	0.485	0\\
	0.49	0\\
	0.495	0\\
	0.5	0\\
	0.505	0\\
	0.51	0\\
	0.515	0\\
	0.52	0\\
	0.525	0\\
	0.53	0\\
	0.535	0\\
	0.54	0\\
	0.545	0\\
	0.55	0\\
	0.555	0\\
	0.56	0\\
	0.565	0\\
	0.57	0\\
	0.575	0\\
	0.58	0\\
	0.585	0\\
	0.59	0\\
	0.595	0\\
	0.6	0\\
	0.605	0\\
	0.61	0\\
	0.615	0\\
	0.62	0\\
	0.625	0\\
	0.63	0\\
	0.635	0\\
	0.64	0\\
	0.645	0\\
	0.65	0\\
	0.655	0\\
	0.66	0\\
	0.665	0\\
	0.67	0\\
	0.675	0\\
	0.68	0\\
	0.685	0\\
	0.69	0\\
	0.695	0\\
	0.7	0\\
	0.705	0\\
	0.71	0\\
	0.715	0\\
	0.72	0\\
	0.725	0\\
	0.73	0\\
	0.735	0\\
	0.74	0\\
	0.745	0\\
	0.75	0\\
	0.755	0\\
	0.76	0\\
	0.765	0\\
	0.77	0\\
	0.775	0\\
	0.78	0\\
	0.785	0\\
	0.79	0\\
	0.795	0\\
	0.8	0\\
	0.805	0\\
	0.81	0\\
	0.815	0\\
	0.82	0\\
	0.825	0\\
	0.83	0\\
	0.835	0\\
	0.84	0\\
	0.845	0\\
	0.85	0\\
	0.855	0\\
	0.86	0\\
	0.865	0\\
	0.87	0\\
	0.875	0\\
	0.88	0\\
	0.885	0\\
	0.89	0\\
	0.895	0\\
	0.9	0\\
	0.905	0\\
	0.91	0\\
	0.915	0\\
	0.92	0\\
	0.925	0\\
	0.93	0\\
	0.935	0\\
	0.94	0\\
	0.945	0\\
	0.95	0\\
	0.955	0\\
	0.96	0\\
	0.965	0\\
	0.97	0\\
	0.975	0\\
	0.98	0\\
	0.985	0\\
	0.99	0\\
	0.995	0\\
	1	0\\
};
\addplot [color=black, draw=none, mark size = 3 pt, mark repeat = 5, mark phase = 5, mark=x, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	0	1\\
	0.005	1\\
	0.01	1\\
	0.015	1\\
	0.02	1\\
	0.025	1\\
	0.03	1\\
	0.035	1\\
	0.04	1\\
	0.045	1\\
	0.05	1\\
	0.055	1\\
	0.06	1\\
	0.065	1\\
	0.07	1\\
	0.075	1\\
	0.08	1\\
	0.085	1\\
	0.09	1\\
	0.095	1\\
	0.1	1\\
	0.105	1\\
	0.11	1\\
	0.115	1\\
	0.12	1\\
	0.125	1\\
	0.13	1\\
	0.135	1\\
	0.14	1\\
	0.145	1\\
	0.15	1\\
	0.155	1\\
	0.16	1\\
	0.165	1\\
	0.17	1\\
	0.175	1\\
	0.18	1\\
	0.185	1\\
	0.19	1\\
	0.195	1\\
	0.2	1\\
	0.205	1\\
	0.21	1\\
	0.215	1\\
	0.22	1\\
	0.225	1\\
	0.23	1\\
	0.235	1\\
	0.24	1\\
	0.245	1\\
	0.25	1\\
	0.255	1\\
	0.26	1\\
	0.265	1\\
	0.27	1\\
	0.275	1\\
	0.28	1\\
	0.285	1\\
	0.29	1\\
	0.295	1\\
	0.3	1\\
	0.305	1\\
	0.31	1\\
	0.315	1\\
	0.32	1\\
	0.325	1\\
	0.33	1\\
	0.335	1\\
	0.34	1\\
	0.345	1\\
	0.35	1\\
	0.355	1\\
	0.36	1\\
	0.365	1\\
	0.37	1\\
	0.375	1\\
	0.38	1\\
	0.385	1\\
	0.39	1\\
	0.395	1\\
	0.4	1\\
	0.405	1\\
	0.41	1\\
	0.415	1\\
	0.42	1\\
	0.425	1\\
	0.43	1\\
	0.435	1\\
	0.44	1\\
	0.445	1\\
	0.45	1\\
	0.455	1\\
	0.46	1\\
	0.465	1\\
	0.47	1\\
	0.475	1\\
	0.48	1\\
	0.485	1\\
	0.49	1\\
	0.495	1\\
	0.5	1\\
	0.505	1\\
	0.51	1\\
	0.515	1\\
	0.52	1\\
	0.525	1\\
	0.53	1\\
	0.535	1\\
	0.54	1\\
	0.545	1\\
	0.55	1\\
	0.555	1\\
	0.56	1\\
	0.565	1\\
	0.57	1\\
	0.575	1\\
	0.58	1\\
	0.585	1\\
	0.59	1\\
	0.595	1\\
	0.6	1\\
	0.605	1\\
	0.61	1\\
	0.615	1\\
	0.62	1\\
	0.625	1\\
	0.63	1\\
	0.635	1\\
	0.64	1\\
	0.645	1\\
	0.65	1\\
	0.655	1\\
	0.66	1\\
	0.665	1\\
	0.67	1\\
	0.675	1\\
	0.68	1\\
	0.685	1\\
	0.69	1\\
	0.695	1\\
	0.7	1\\
	0.705	1\\
	0.71	1\\
	0.715	1\\
	0.72	1\\
	0.725	1\\
	0.73	1\\
	0.735	1\\
	0.74	1\\
	0.745	1\\
	0.75	1\\
	0.755	1\\
	0.76	1\\
	0.765	1\\
	0.77	1\\
	0.775	1\\
	0.78	1\\
	0.785	1\\
	0.79	1\\
	0.795	1\\
	0.8	1\\
	0.805	1\\
	0.81	1\\
	0.815	1\\
	0.82	1\\
	0.825	1\\
	0.83	1\\
	0.835	1\\
	0.84	1\\
	0.845	1\\
	0.85	1\\
	0.855	1\\
	0.86	1\\
	0.865	1\\
	0.87	1\\
	0.875	1\\
	0.88	1\\
	0.885	1\\
	0.89	1\\
	0.895	0.998796630565584\\
	0.9	0.997593261131167\\
	0.905	0.997593261131167\\
	0.91	0.990373044524669\\
	0.915	0.989169675090253\\
	0.92	0.981949458483754\\
	0.925	0.978339350180505\\
	0.93	0.971119133574007\\
	0.935	0.966305655836342\\
	0.94	0.953068592057762\\
	0.945	0.949458483754513\\
	0.95	0.939831528279182\\
	0.955	0.918170878459687\\
	0.96	0.906137184115523\\
	0.965	0.895306859205776\\
	0.97	0.871239470517449\\
	0.975	0.838748495788207\\
	0.98	0.800240673886883\\
	0.985	0.743682310469314\\
	0.99	0.685920577617328\\
	0.995	0.598074608904934\\
	1	0.425992779783394\\
};


\draw[->, line width=0.5mm](rel axis cs:0.93,0.93) -- (axis cs:0.6,0.6);
\node [] at (rel axis cs:0.5,0.53) {$T = (30,10,5)$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[title={{(b) ET traffic}},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\xi$},
ymin=0,
ymax=1,
ylabel={$\bar{F}_E(\theta, \xi)$},
%xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
grid=both,
legend style={at={(-1,-0.4)},legend columns=4, anchor=south west, legend cell align=left, align=left,column sep=0.13cm}]

\addplot [color=red, line width=2.0pt]
table[row sep=crcr]{%
	0	1\\
	0.005	1\\
	0.01	1\\
	0.015	1\\
	0.02	1\\
	0.025	1\\
	0.03	1\\
	0.035	1\\
	0.04	1\\
	0.045	1\\
	0.05	1\\
	0.055	1\\
	0.06	1\\
	0.065	1\\
	0.07	1\\
	0.075	1\\
	0.08	1\\
	0.085	1\\
	0.09	1\\
	0.095	1\\
	0.1	1\\
	0.105	1\\
	0.11	1\\
	0.115	1\\
	0.12	1\\
	0.125	1\\
	0.13	1\\
	0.135	1\\
	0.14	1\\
	0.145	1\\
	0.15	1\\
	0.155	1\\
	0.16	1\\
	0.165	1\\
	0.17	1\\
	0.175	1\\
	0.18	1\\
	0.185	1\\
	0.19	1\\
	0.195	1\\
	0.2	1\\
	0.205	1\\
	0.21	1\\
	0.215	1\\
	0.22	1\\
	0.225	1\\
	0.23	1\\
	0.235	1\\
	0.24	1\\
	0.245	1\\
	0.25	1\\
	0.255	1\\
	0.26	1\\
	0.265	1\\
	0.27	1\\
	0.275	1\\
	0.28	1\\
	0.285	1\\
	0.29	1\\
	0.295	1\\
	0.3	1\\
	0.305	1\\
	0.31	1\\
	0.315	1\\
	0.32	1\\
	0.325	1\\
	0.33	1\\
	0.335	1\\
	0.34	1\\
	0.345	1\\
	0.35	1\\
	0.355	1\\
	0.36	1\\
	0.365	1\\
	0.37	1\\
	0.375	1\\
	0.38	1\\
	0.385	1\\
	0.39	1\\
	0.395	1\\
	0.4	1\\
	0.405	1\\
	0.41	1\\
	0.415	1\\
	0.42	1\\
	0.425	1\\
	0.43	1\\
	0.435	1\\
	0.44	1\\
	0.445	1\\
	0.45	1\\
	0.455	1\\
	0.46	1\\
	0.465	1\\
	0.47	1\\
	0.475	1\\
	0.48	1\\
	0.485	1\\
	0.49	1\\
	0.495	1\\
	0.5	1\\
	0.505	1\\
	0.51	1\\
	0.515	1\\
	0.52	1\\
	0.525	1\\
	0.53	1\\
	0.535	1\\
	0.54	1\\
	0.545	1\\
	0.55	1\\
	0.555	1\\
	0.56	1\\
	0.565	1\\
	0.57	1\\
	0.575	1\\
	0.58	1\\
	0.585	1\\
	0.59	1\\
	0.595	1\\
	0.6	1\\
	0.605	1\\
	0.61	1\\
	0.615	1\\
	0.62	1\\
	0.625	1\\
	0.63	1\\
	0.635	1\\
	0.64	1\\
	0.645	1\\
	0.65	1\\
	0.655	1\\
	0.66	1\\
	0.665	1\\
	0.67	1\\
	0.675	1\\
	0.68	1\\
	0.685	1\\
	0.69	1\\
	0.695	1\\
	0.7	1\\
	0.705	1\\
	0.71	1\\
	0.715	1\\
	0.72	1\\
	0.725	1\\
	0.73	1\\
	0.735	1\\
	0.74	1\\
	0.745	1\\
	0.75	1\\
	0.755	1\\
	0.76	1\\
	0.765	1\\
	0.77	1\\
	0.775	1\\
	0.78	1\\
	0.785	1\\
	0.79	1\\
	0.795	1\\
	0.8	1\\
	0.805	1\\
	0.81	1\\
	0.815	1\\
	0.82	1\\
	0.825	1\\
	0.83	1\\
	0.835	1\\
	0.84	1\\
	0.845	1\\
	0.85	0.999999999999999\\
	0.855	0.999999999999995\\
	0.86	0.99999999999998\\
	0.865	0.99999999999992\\
	0.87	0.999999999999678\\
	0.875	0.99999999999872\\
	0.88	0.999999999994973\\
	0.885	0.999999999980483\\
	0.89	0.999999999925126\\
	0.895	0.999999999716225\\
	0.9	0.999999998937811\\
	0.905	0.999999996074777\\
	0.91	0.99999998568548\\
	0.915	0.999999948510524\\
	0.92	0.999999817432453\\
	0.925	0.999999362367497\\
	0.93	0.999997808369382\\
	0.935	0.999992594858561\\
	0.94	0.999975437533913\\
	0.945	0.999920157437978\\
	0.95	0.999746214228839\\
	0.955	0.999213435122823\\
	0.96	0.997631896541792\\
	0.965	0.993109591342737\\
	0.97	0.980762131620396\\
	0.975	0.948995578995711\\
	0.98	0.873620397337647\\
	0.985	0.714814197217235\\
	0.99	0.439788748946893\\
	0.995	0.11846344125692\\
	1	0\\
};
\addlegendentry{$\theta = -10$ dB}

\addplot [color=black, line width=2.0pt]
table[row sep=crcr]{%
	0	1\\
	0.01	1\\
	0.02	1\\
	0.03	1\\
	0.04	1\\
	0.05	1\\
	0.06	1\\
	0.07	1\\
	0.08	1\\
	0.09	1\\
	0.1	1\\
	0.11	1\\
	0.12	1\\
	0.13	1\\
	0.14	1\\
	0.15	1\\
	0.16	1\\
	0.17	1\\
	0.18	1\\
	0.19	1\\
	0.2	1\\
	0.21	1\\
	0.22	1\\
	0.23	1\\
	0.24	1\\
	0.25	1\\
	0.26	1\\
	0.27	1\\
	0.28	0.999999999999999\\
	0.29	0.999999999999997\\
	0.3	0.999999999999992\\
	0.31	0.999999999999976\\
	0.32	0.999999999999932\\
	0.33	0.999999999999815\\
	0.34	0.999999999999515\\
	0.35	0.999999999998765\\
	0.36	0.999999999996946\\
	0.37	0.999999999992645\\
	0.38	0.999999999982733\\
	0.39	0.999999999960432\\
	0.4	0.999999999911394\\
	0.41	0.999999999805889\\
	0.42	0.999999999583579\\
	0.43	0.999999999124391\\
	0.44	0.999999998193849\\
	0.45	0.999999996342297\\
	0.46	0.999999992722309\\
	0.47	0.99999998576336\\
	0.48	0.999999972601453\\
	0.49	0.999999948094636\\
	0.5	0.999999903149325\\
	0.51	0.999999821916553\\
	0.52	0.999999677162031\\
	0.53	0.999999422726882\\
	0.54	0.999998981417931\\
	0.55	0.999998225816513\\
	0.56	0.999996948263987\\
	0.57	0.999994814527761\\
	0.58	0.999991293191016\\
	0.59	0.999985549415409\\
	0.6	0.999976287126636\\
	0.61	0.999961517555202\\
	0.62	0.999938224091674\\
	0.63	0.999901883255148\\
	0.64	0.999845788952238\\
	0.65	0.999760111989782\\
	0.66	0.999630609130798\\
	0.67	0.999436876420372\\
	0.68	0.999150021295658\\
	0.69	0.998729609334767\\
	0.7	0.998119727916213\\
	0.71	0.997244005800019\\
	0.72	0.995999442088013\\
	0.73	0.994248940057172\\
	0.74	0.99181252356614\\
	0.75	0.988457351259579\\
	0.76	0.983886853662774\\
	0.77	0.977729617795972\\
	0.78	0.969529047904411\\
	0.79	0.958735346840366\\
	0.8	0.944701983916214\\
	0.81	0.926689511100917\\
	0.82	0.903880292890665\\
	0.83	0.875408306119445\\
	0.84	0.840408454301241\\
	0.85	0.798089549800645\\
	0.86	0.747833871549992\\
	0.87	0.689323538339167\\
	0.88	0.622689321624388\\
	0.89	0.548670460907761\\
	0.9	0.468764248900142\\
	0.91	0.385331852452338\\
	0.92	0.301613293129485\\
	0.93	0.221592823580991\\
	0.94	0.149652183695605\\
	0.95	0.0899640197195254\\
	0.96	0.0456280554999927\\
	0.97	0.0176630940268366\\
	0.98	0.0041695209420771\\
	0.99	0.000293437488801209\\
	1	0\\
};
\addlegendentry{$\theta = 0$ dB}
\addplot [color=blue, line width=2.0pt]
table[row sep=crcr]{%
	0	1\\
	0.005	0.447800366723954\\
	0.01	0.351996169694409\\
	0.015	0.291752077413388\\
	0.02	0.248014914076765\\
	0.025	0.214076719018024\\
	0.03	0.186701622756694\\
	0.035	0.164052547350327\\
	0.04	0.144974951714049\\
	0.045	0.128690727399306\\
	0.05	0.114648001638718\\
	0.055	0.102439840276386\\
	0.06	0.0917568748748631\\
	0.065	0.0823580586844483\\
	0.07	0.0740517557665088\\
	0.075	0.0666830355068746\\
	0.08	0.0601248582266171\\
	0.085	0.0542717911593783\\
	0.09	0.0490354219084301\\
	0.095	0.0443409417040441\\
	0.1	0.0401245539981343\\
	0.105	0.03633147756447\\
	0.11	0.0329143857941593\\
	0.115	0.029832171350214\\
	0.12	0.0270489571339116\\
	0.125	0.0245332962389696\\
	0.13	0.0222575186894983\\
	0.135	0.0201971934585525\\
	0.14	0.0183306819534663\\
	0.145	0.016638764757106\\
	0.15	0.0151043275494527\\
	0.155	0.0137120952223169\\
	0.16	0.0124484055318891\\
	0.165	0.0113010154125445\\
	0.17	0.0102589344449765\\
	0.175	0.00931228103576986\\
	0.18	0.008452157698987\\
	0.185	0.00767054248829635\\
	0.19	0.00696019415135296\\
	0.195	0.00631456899703742\\
	0.2	0.00572774780372531\\
	0.205	0.00519437137045542\\
	0.21	0.0047095835360651\\
	0.215	0.00426898067437909\\
	0.22	0.00386856682439785\\
	0.225	0.00350471373938654\\
	0.23	0.00317412524276783\\
	0.235	0.00287380536566195\\
	0.24	0.00260102981390886\\
	0.245	0.00235332037394187\\
	0.25	0.0021284219189539\\
	0.255	0.00192428172103243\\
	0.26	0.00173903081264526\\
	0.265	0.00157096717311644\\
	0.27	0.00141854054340917\\
	0.275	0.00128033869636335\\
	0.28	0.00115507501011047\\
	0.285	0.00104157721020781\\
	0.29	0.00093877716150359\\
	0.295	0.00084570160421904\\
	0.3	0.000761463740490353\\
	0.305	0.000685255587904443\\
	0.31	0.000616341025587275\\
	0.315	0.000554049466339412\\
	0.32	0.000497770095301275\\
	0.325	0.000446946621805555\\
	0.33	0.000401072496531429\\
	0.335	0.000359686550917115\\
	0.34	0.000322369020084867\\
	0.345	0.00028873791435402\\
	0.35	0.000258445707829069\\
	0.355	0.000231176315589221\\
	0.36	0.000206642333724805\\
	0.365	0.000184582518904297\\
	0.37	0.000164759486337762\\
	0.375	0.000146957606963594\\
	0.38	0.000130981086451487\\
	0.385	0.000116652210199852\\
	0.39	0.000103809739941951\\
	0.395	9.2307448862794e-05\\
	0.4	8.20127833014439e-05\\
	0.405	7.28056401674282e-05\\
	0.41	6.4577250157738e-05\\
	0.415	5.72291577290995e-05\\
	0.42	5.06722895671219e-05\\
	0.425	4.48261040084663e-05\\
	0.43	3.96178145229964e-05\\
	0.435	3.49816809553927e-05\\
	0.44	3.08583627595116e-05\\
	0.445	2.71943289565924e-05\\
	0.45	2.39413199893956e-05\\
	0.455	2.10558570556962e-05\\
	0.46	1.84987948768089e-05\\
	0.465	1.62349141969997e-05\\
	0.47	1.42325506210517e-05\\
	0.475	1.24632566812499e-05\\
	0.48	1.09014942868413e-05\\
	0.485	9.52435494439019e-06\\
	0.49	8.31130536116387e-06\\
	0.495	7.24395623652452e-06\\
	0.5	6.30585223537761e-06\\
	0.505	5.4822813039257e-06\\
	0.51	4.76010163930063e-06\\
	0.515	4.12758477064123e-06\\
	0.52	3.57427333530502e-06\\
	0.525	3.0908522530293e-06\\
	0.53	2.66903211287861e-06\\
	0.535	2.30144368340568e-06\\
	0.54	1.98154255226513e-06\\
	0.545	1.70352298467513e-06\\
	0.55	1.46224016606133e-06\\
	0.555	1.25314006726995e-06\\
	0.56	1.07219623624033e-06\\
	0.565	9.15852876648415e-07\\
	0.57	7.80973633984772e-07\\
	0.575	6.64795555604947e-07\\
	0.58	5.64887740139852e-07\\
	0.585	4.79114233176148e-07\\
	0.59	4.05600764974423e-07\\
	0.595	3.42704962519313e-07\\
	0.6	2.88989699948061e-07\\
	0.605	2.43199282268236e-07\\
	0.61	2.04238184364769e-07\\
	0.615	1.71152091832383e-07\\
	0.62	1.43111015371566e-07\\
	0.625	1.19394269026962e-07\\
	0.63	9.93771226420748e-08\\
	0.635	8.25189591102671e-08\\
	0.64	6.83527774381076e-08\\
	0.645	5.64759050636354e-08\\
	0.65	4.65417877570928e-08\\
	0.655	3.82527461928461e-08\\
	0.66	3.13535918339269e-08\\
	0.665	2.56260113129514e-08\\
	0.67	2.08836330450879e-08\\
	0.675	1.69677009109748e-08\\
	0.68	1.37432869529164e-08\\
	0.685	1.10959814669798e-08\\
	0.69	8.92900564597454e-09\\
	0.695	7.16069725736901e-09\\
	0.7	5.72232616846691e-09\\
	0.705	4.55619941774899e-09\\
	0.71	3.61402152648793e-09\\
	0.715	2.85547829825816e-09\\
	0.72	2.24701657280946e-09\\
	0.725	1.76079528735329e-09\\
	0.73	1.37378575182368e-09\\
	0.735	1.0670021532988e-09\\
	0.74	8.24844859081963e-10\\
	0.745	6.34541530430965e-10\\
	0.75	4.85673057326608e-10\\
	0.755	3.69772434893889e-10\\
	0.76	2.79986034357194e-10\\
	0.765	2.10789163901381e-10\\
	0.77	1.57747481743797e-10\\
	0.775	1.17317822123653e-10\\
	0.78	8.66822169598436e-11\\
	0.785	6.36106722851082e-11\\
	0.79	4.63472593636993e-11\\
	0.795	3.35166339127113e-11\\
	0.8	2.40479858248932e-11\\
	0.805	1.71122005454549e-11\\
	0.81	1.20712329021444e-11\\
	0.815	8.43758396484873e-12\\
	0.82	5.84088333255295e-12\\
	0.825	4.00224298147123e-12\\
	0.83	2.71294098297403e-12\\
	0.835	1.81799020282369e-12\\
	0.84	1.20348175869367e-12\\
	0.845	7.86481990644461e-13\\
	0.85	5.06927833043846e-13\\
	0.855	3.21964677141295e-13\\
	0.86	2.01283434364541e-13\\
	0.865	1.23789867245705e-13\\
	0.87	7.4718009557273e-14\\
	0.875	4.41868763800812e-14\\
	0.88	2.56461518688411e-14\\
	0.885	1.45439216225896e-14\\
	0.89	7.99360577730113e-15\\
	0.895	4.32986979603811e-15\\
	0.9	2.22044604925031e-15\\
	0.905	1.11022302462516e-15\\
	0.91	5.55111512312578e-16\\
	0.915	2.22044604925031e-16\\
	0.92	1.11022302462516e-16\\
	0.925	0\\
	0.93	0\\
	0.935	0\\
	0.94	0\\
	0.945	0\\
	0.95	0\\
	0.955	0\\
	0.96	0\\
	0.965	0\\
	0.97	0\\
	0.975	0\\
	0.98	0\\
	0.985	0\\
	0.99	0\\
	0.995	0\\
	1	0\\
};
\addlegendentry{$\theta = 10$ dB}

\addplot [color=black, draw=none, mark size = 3 pt, mark repeat = 2, only marks, mark phase = 2, mark=x, mark options={solid, black}]
table[row sep=crcr]{%
	0	1\\
	0.01	1\\
	0.02	1\\
	0.03	1\\
	0.04	1\\
	0.05	1\\
	0.06	1\\
	0.07	1\\
	0.08	1\\
	0.09	1\\
	0.1	1\\
	0.11	1\\
	0.12	1\\
	0.13	1\\
	0.14	1\\
	0.15	1\\
	0.16	1\\
	0.17	1\\
	0.18	1\\
	0.19	1\\
	0.2	1\\
	0.21	1\\
	0.22	1\\
	0.23	1\\
	0.24	1\\
	0.25	1\\
	0.26	1\\
	0.27	1\\
	0.28	1\\
	0.29	1\\
	0.3	0.999999999999999\\
	0.31	0.999999999999998\\
	0.32	0.999999999999995\\
	0.33	0.999999999999986\\
	0.34	0.99999999999996\\
	0.35	0.99999999999989\\
	0.36	0.999999999999707\\
	0.37	0.999999999999244\\
	0.38	0.999999999998102\\
	0.39	0.999999999995358\\
	0.4	0.999999999988924\\
	0.41	0.999999999974187\\
	0.42	0.999999999941181\\
	0.43	0.999999999868818\\
	0.44	0.999999999713383\\
	0.45	0.999999999385995\\
	0.46	0.99999999870929\\
	0.47	0.99999999733564\\
	0.48	0.9999999945954\\
	0.49	0.999999989219989\\
	0.5	0.999999978844665\\
	0.51	0.999999959129671\\
	0.52	0.999999922230346\\
	0.53	0.999999854173257\\
	0.54	0.999999730420933\\
	0.55	0.999999508480421\\
	0.56	0.999999115755659\\
	0.57	0.999998429854738\\
	0.58	0.999997247093633\\
	0.59	0.999995232789448\\
	0.6	0.999991843845957\\
	0.61	0.999986209764992\\
	0.62	0.999976952149695\\
	0.63	0.999961914499381\\
	0.64	0.999937763065144\\
	0.65	0.999899405149946\\
	0.66	0.999839152959469\\
	0.67	0.999745538588356\\
	0.68	0.999601659000641\\
	0.69	0.999382899669206\\
	0.7	0.999053853732832\\
	0.71	0.998564223647472\\
	0.72	0.997843470269796\\
	0.73	0.996793969237731\\
	0.74	0.995282459600221\\
	0.75	0.993129642950331\\
	0.76	0.990097936197458\\
	0.77	0.985877625992724\\
	0.78	0.980072049615308\\
	0.79	0.972182967620955\\
	0.8	0.961598022630774\\
	0.81	0.947583103123842\\
	0.82	0.929283522850185\\
	0.83	0.905739098553878\\
	0.84	0.875919284094838\\
	0.85	0.838785193298595\\
	0.86	0.793385145757439\\
	0.87	0.738988630591533\\
	0.88	0.675259433489538\\
	0.89	0.602461101180776\\
	0.9	0.521675949115755\\
	0.91	0.435001893675205\\
	0.92	0.345670080966412\\
	0.93	0.25800351039271\\
	0.94	0.177119818777647\\
	0.95	0.108284447834347\\
	0.96	0.0558688420642914\\
	0.97	0.0220023172348137\\
	0.98	0.00528182319713777\\
	0.99	0.000377398447250055\\
	1	0\\
};
\addlegendentry{Simulations}
\addplot [color=black, dotted, line width=2.0pt]
table[row sep=crcr]{%
	0	1\\
	0.005	1\\
	0.01	1\\
	0.015	1\\
	0.02	1\\
	0.025	1\\
	0.03	1\\
	0.035	1\\
	0.04	1\\
	0.045	1\\
	0.05	0.999999999999999\\
	0.055	0.999999999999998\\
	0.06	0.999999999999994\\
	0.065	0.999999999999981\\
	0.07	0.999999999999948\\
	0.075	0.999999999999865\\
	0.08	0.999999999999674\\
	0.085	0.999999999999253\\
	0.09	0.999999999998371\\
	0.095	0.999999999996597\\
	0.1	0.999999999993159\\
	0.105	0.999999999986722\\
	0.11	0.999999999975031\\
	0.115	0.999999999954382\\
	0.12	0.999999999918829\\
	0.125	0.99999999985903\\
	0.13	0.999999999760596\\
	0.135	0.999999999601753\\
	0.14	0.999999999350113\\
	0.145	0.999999998958237\\
	0.15	0.999999998357634\\
	0.155	0.999999997450756\\
	0.16	0.999999996100402\\
	0.165	0.999999994115867\\
	0.17	0.99999999123501\\
	0.175	0.999999987101229\\
	0.18	0.999999981234182\\
	0.185	0.99999997299283\\
	0.19	0.999999961529172\\
	0.195	0.999999945730741\\
	0.2	0.999999924149617\\
	0.205	0.999999894915399\\
	0.21	0.999999855629161\\
	0.215	0.999999803235028\\
	0.22	0.999999733865526\\
	0.225	0.999999642656399\\
	0.23	0.999999523526006\\
	0.235	0.999999368913879\\
	0.24	0.999999169472361\\
	0.245	0.999998913704631\\
	0.25	0.999998587541698\\
	0.255	0.999998173850222\\
	0.26	0.99999765186227\\
	0.265	0.999996996517298\\
	0.27	0.999996177705855\\
	0.275	0.999995159403627\\
	0.28	0.999993898683629\\
	0.285	0.999992344593433\\
	0.29	0.999990436883479\\
	0.295	0.999988104571649\\
	0.3	0.999985264328416\\
	0.305	0.99998181866606\\
	0.31	0.999977653914668\\
	0.315	0.999972637966854\\
	0.32	0.999966617772478\\
	0.325	0.999959416564025\\
	0.33	0.999950830792779\\
	0.335	0.99994062675549\\
	0.34	0.999928536890966\\
	0.345	0.999914255725828\\
	0.35	0.999897435448662\\
	0.355	0.999877681091975\\
	0.36	0.999854545301694\\
	0.365	0.999827522674543\\
	0.37	0.999796043644376\\
	0.375	0.999759467899649\\
	0.38	0.999717077315463\\
	0.385	0.999668068385252\\
	0.39	0.999611544139077\\
	0.395	0.999546505537726\\
	0.4	0.999471842334394\\
	0.405	0.99938632339866\\
	0.41	0.999288586500777\\
	0.415	0.999177127558035\\
	0.42	0.999050289349013\\
	0.425	0.998906249706129\\
	0.43	0.998743009201796\\
	0.435	0.998558378348905\\
	0.44	0.998349964342178\\
	0.445	0.998115157373183\\
	0.45	0.997851116558502\\
	0.455	0.997554755527659\\
	0.46	0.997222727724974\\
	0.465	0.996851411487434\\
	0.47	0.996436894969018\\
	0.475	0.995974960990612\\
	0.48	0.995461071903679\\
	0.485	0.994890354565183\\
	0.49	0.994257585530855\\
	0.495	0.993557176583718\\
	0.5	0.992783160724739\\
	0.505	0.991929178762573\\
	0.51	0.990988466649475\\
	0.515	0.989953843720539\\
	0.52	0.988817702003402\\
	0.525	0.987571996775326\\
	0.53	0.986208238554024\\
	0.535	0.984717486717729\\
	0.54	0.983090344958512\\
	0.545	0.981316958780867\\
	0.55	0.979387015264743\\
	0.555	0.977289745318537\\
	0.56	0.975013928652864\\
	0.565	0.972547901710043\\
	0.57	0.969879568787047\\
	0.575	0.966996416591009\\
	0.58	0.963885532466042\\
	0.585	0.960533626528014\\
	0.59	0.956927057939777\\
	0.595	0.953051865553098\\
	0.6	0.948893803134845\\
	0.605	0.944438379383865\\
	0.61	0.939670902931061\\
	0.615	0.934576532498437\\
	0.62	0.929140332372979\\
	0.625	0.92334733332818\\
	0.63	0.917182599099459\\
	0.635	0.910631298489658\\
	0.64	0.903678783146934\\
	0.645	0.896310671019705\\
	0.65	0.888512935451594\\
	0.655	0.880271999833559\\
	0.66	0.87157483768045\\
	0.665	0.862409077945014\\
	0.67	0.85276311532398\\
	0.675	0.842626225248087\\
	0.68	0.831988683181037\\
	0.685	0.820841887781253\\
	0.69	0.80917848740524\\
	0.695	0.796992509352403\\
	0.7	0.784279491168644\\
	0.705	0.771036613240134\\
	0.71	0.757262831819886\\
	0.715	0.742959011538314\\
	0.72	0.728128056355599\\
	0.725	0.712775037818858\\
	0.73	0.696907319391555\\
	0.735	0.680534675527121\\
	0.74	0.663669404064207\\
	0.745	0.646326430428543\\
	0.75	0.62852340203692\\
	0.755	0.610280771213949\\
	0.76	0.591621864853207\\
	0.765	0.572572938982683\\
	0.77	0.553163216332173\\
	0.775	0.533424904949019\\
	0.78	0.513393195870559\\
	0.785	0.493106237839414\\
	0.79	0.472605087043398\\
	0.795	0.451933629878475\\
	0.8	0.431138476773657\\
	0.805	0.41026882518422\\
	0.81	0.389376289957639\\
	0.815	0.368514699408958\\
	0.82	0.347739855612793\\
	0.825	0.327109257632321\\
	0.83	0.306681786665714\\
	0.835	0.286517352402687\\
	0.84	0.266676500253109\\
	0.845	0.247219979541445\\
	0.85	0.228208273261058\\
	0.855	0.209701090556915\\
	0.86	0.191756823760514\\
	0.865	0.174431972543315\\
	0.87	0.157780538591488\\
	0.875	0.141853395142303\\
	0.88	0.126697636768093\\
	0.885	0.11235591595459\\
	0.89	0.0988657743035436\\
	0.895	0.0862589776019385\\
	0.9	0.0745608655480691\\
	0.905	0.0637897286142716\\
	0.91	0.0539562263618839\\
	0.915	0.045062863509471\\
	0.92	0.0371035421916325\\
	0.925	0.0300632111309552\\
	0.93	0.0239176348736072\\
	0.935	0.0186333087970979\\
	0.94	0.0141675482651289\\
	0.945	0.0104687830439845\\
	0.95	0.00747709085213288\\
	0.955	0.00512500660281734\\
	0.96	0.00333864638195702\\
	0.965	0.00203918726142949\\
	0.97	0.00114474531768727\\
	0.975	0.000572694077659253\\
	0.98	0.000242462883364158\\
	0.985	7.88470028232346e-05\\
	0.99	1.58433414282344e-05\\
	0.995	9.82434695484535e-07\\
	1	0\\
};

\addplot [color=black, dashdotted, line width=2.0pt]
table[row sep=crcr]{%
	0	1\\
	0.005	0.999999887901983\\
	0.01	0.999998640472043\\
	0.015	0.999994173574272\\
	0.02	0.999983690538317\\
	0.025	0.999963849661644\\
	0.03	0.99993087050537\\
	0.035	0.9998806124213\\
	0.04	0.999808636933618\\
	0.045	0.999710259484704\\
	0.05	0.999580593599595\\
	0.055	0.999414589340923\\
	0.06	0.999207067285476\\
	0.065	0.998952748876264\\
	0.07	0.998646283767349\\
	0.075	0.998282274622774\\
	0.08	0.997855299724039\\
	0.085	0.997359933664729\\
	0.09	0.99679076635571\\
	0.095	0.996142420523071\\
	0.1	0.995409567849576\\
	0.105	0.994586943886062\\
	0.11	0.993669361840033\\
	0.115	0.992651725333351\\
	0.12	0.991529040208559\\
	0.125	0.990296425453191\\
	0.13	0.988949123303075\\
	0.135	0.98748250857861\\
	0.14	0.985892097302127\\
	0.145	0.984173554639457\\
	0.15	0.982322702204563\\
	0.155	0.980335524762429\\
	0.16	0.978208176362241\\
	0.165	0.975936985930132\\
	0.17	0.97351846234837\\
	0.175	0.970949299045725\\
	0.18	0.968226378121923\\
	0.185	0.965346774027412\\
	0.19	0.962307756818195\\
	0.195	0.95910679500419\\
	0.2	0.955741558008385\\
	0.205	0.952209918252982\\
	0.21	0.948509952887805\\
	0.215	0.944639945175338\\
	0.22	0.940598385546014\\
	0.225	0.936383972336632\\
	0.23	0.931995612224135\\
	0.235	0.927432420366403\\
	0.24	0.922693720261144\\
	0.245	0.917779043333478\\
	0.25	0.912688128262348\\
	0.255	0.907420920055462\\
	0.26	0.901977568882072\\
	0.265	0.896358428672556\\
	0.27	0.890564055493393\\
	0.275	0.884595205705846\\
	0.28	0.878452833916348\\
	0.285	0.872138090726335\\
	0.29	0.86565232028901\\
	0.295	0.858997057680274\\
	0.3	0.852174026090863\\
	0.305	0.84518513384651\\
	0.31	0.838032471262745\\
	0.315	0.830718307340798\\
	0.32	0.823245086310866\\
	0.325	0.81561542402886\\
	0.33	0.807832104232609\\
	0.335	0.799898074663322\\
	0.34	0.791816443058021\\
	0.345	0.783590473018492\\
	0.35	0.775223579762204\\
	0.355	0.766719325760536\\
	0.36	0.758081416269524\\
	0.365	0.749313694758277\\
	0.37	0.740420138240076\\
	0.375	0.731404852511113\\
	0.38	0.722272067301727\\
	0.385	0.713026131344911\\
	0.39	0.703671507366818\\
	0.395	0.694212767003859\\
	0.4	0.684654585651013\\
	0.405	0.675001737245803\\
	0.41	0.665259088992414\\
	0.415	0.655431596030328\\
	0.42	0.645524296051805\\
	0.425	0.635542303872496\\
	0.43	0.625490805959432\\
	0.435	0.615375054920552\\
	0.44	0.605200363959954\\
	0.445	0.594972101302933\\
	0.45	0.58469568459492\\
	0.455	0.574376575278318\\
	0.46	0.564020272951263\\
	0.465	0.553632309712268\\
	0.47	0.543218244494692\\
	0.475	0.532783657394961\\
	0.48	0.522334143998423\\
	0.485	0.511875309706701\\
	0.49	0.501412764070413\\
	0.495	0.490952115131063\\
	0.5	0.480498963775934\\
	0.505	0.470058898109776\\
	0.51	0.459637487847069\\
	0.515	0.449240278728636\\
	0.52	0.438872786966371\\
	0.525	0.428540493719829\\
	0.53	0.418248839608442\\
	0.535	0.408003219263081\\
	0.54	0.397808975920721\\
	0.545	0.387671396065942\\
	0.55	0.377595704123002\\
	0.555	0.367587057202232\\
	0.56	0.357650539904472\\
	0.565	0.347791159187339\\
	0.57	0.338013839297037\\
	0.575	0.328323416769511\\
	0.58	0.318724635504697\\
	0.585	0.309222141917669\\
	0.59	0.299820480170482\\
	0.595	0.29052408748853\\
	0.6	0.28133728956525\\
	0.605	0.272264296059044\\
	0.61	0.263309196186288\\
	0.615	0.254475954414328\\
	0.62	0.245768406258408\\
	0.625	0.237190254186484\\
	0.63	0.228745063635911\\
	0.635	0.220436259146035\\
	0.64	0.212267120610754\\
	0.645	0.204240779655144\\
	0.65	0.196360216140303\\
	0.655	0.188628254800594\\
	0.66	0.181047562017531\\
	0.665	0.173620642734602\\
	0.67	0.16634983751737\\
	0.675	0.15923731976325\\
	0.68	0.152285093065453\\
	0.685	0.14549498873561\\
	0.69	0.138868663489694\\
	0.695	0.132407597301927\\
	0.7	0.126113091431434\\
	0.705	0.119986266626495\\
	0.71	0.114028061511358\\
	0.715	0.108239231160623\\
	0.72	0.102620345866402\\
	0.725	0.0971717901034642\\
	0.73	0.0918937616977934\\
	0.735	0.0867862712040532\\
	0.74	0.0818491414976187\\
	0.745	0.0770820075869743\\
	0.75	0.0724843166524428\\
	0.755	0.0680553283173728\\
	0.76	0.0637941151581002\\
	0.765	0.0596995634591956\\
	0.77	0.0557703742207208\\
	0.775	0.0520050644244484\\
	0.78	0.0484019685662403\\
	0.785	0.0449592404620572\\
	0.79	0.0416748553353515\\
	0.795	0.0385466121939165\\
	0.8	0.0355721365046036\\
	0.805	0.0327488831746936\\
	0.81	0.0300741398491117\\
	0.815	0.0275450305331248\\
	0.82	0.0251585195506422\\
	0.825	0.0229114158487818\\
	0.83	0.0208003776599538\\
	0.835	0.0188219175333646\\
	0.84	0.0169724077485721\\
	0.845	0.0152480861245278\\
	0.85	0.013645062238439\\
	0.855	0.0121593240697967\\
	0.86	0.0107867450860407\\
	0.865	0.00952309178761801\\
	0.87	0.00836403173163758\\
	0.875	0.00730514205497745\\
	0.88	0.00634191851959132\\
	0.885	0.00546978510493856\\
	0.89	0.00468410417498455\\
	0.895	0.00398018725015581\\
	0.9	0.00335330641808107\\
	0.905	0.00279870642102764\\
	0.91	0.00231161746279906\\
	0.915	0.00188726878370304\\
	0.92	0.00152090305929387\\
	0.925	0.00120779168730656\\
	0.93	0.000943251038028281\\
	0.935	0.000722659756992039\\
	0.94	0.000541477226331244\\
	0.945	0.00039526331384343\\
	0.95	0.000279699568972114\\
	0.955	0.000190612065885443\\
	0.96	0.000123996151018213\\
	0.965	7.60434348544559e-05\\
	0.97	4.31714911753867e-05\\
	0.975	2.20569209939958e-05\\
	0.98	9.67276239638437e-06\\
	0.985	3.33181413014749e-06\\
	0.99	7.38630118735095e-07\\
	0.995	5.58144788165293e-08\\
	1	0\\
};

\addplot [color=black, draw=none, mark size = 3pt, mark repeat = 7, only marks, mark phase = 2, mark=x, mark options={solid, black}]
table[row sep=crcr]{%
	0	1\\
	0.005	1\\
	0.01	1\\
	0.015	1\\
	0.02	1\\
	0.025	1\\
	0.03	1\\
	0.035	1\\
	0.04	1\\
	0.045	1\\
	0.05	1\\
	0.055	1\\
	0.06	1\\
	0.065	1\\
	0.07	1\\
	0.075	1\\
	0.08	1\\
	0.085	1\\
	0.09	1\\
	0.095	1\\
	0.1	1\\
	0.105	1\\
	0.11	1\\
	0.115	1\\
	0.12	1\\
	0.125	1\\
	0.13	1\\
	0.135	1\\
	0.14	1\\
	0.145	1\\
	0.15	1\\
	0.155	1\\
	0.16	1\\
	0.165	1\\
	0.17	1\\
	0.175	1\\
	0.18	1\\
	0.185	1\\
	0.19	1\\
	0.195	1\\
	0.2	1\\
	0.205	1\\
	0.21	1\\
	0.215	1\\
	0.22	1\\
	0.225	1\\
	0.23	1\\
	0.235	1\\
	0.24	1\\
	0.245	1\\
	0.25	1\\
	0.255	1\\
	0.26	1\\
	0.265	1\\
	0.27	1\\
	0.275	1\\
	0.28	1\\
	0.285	1\\
	0.29	1\\
	0.295	1\\
	0.3	1\\
	0.305	1\\
	0.31	1\\
	0.315	1\\
	0.32	1\\
	0.325	1\\
	0.33	1\\
	0.335	1\\
	0.34	1\\
	0.345	1\\
	0.35	1\\
	0.355	1\\
	0.36	1\\
	0.365	1\\
	0.37	1\\
	0.375	1\\
	0.38	1\\
	0.385	1\\
	0.39	1\\
	0.395	1\\
	0.4	1\\
	0.405	1\\
	0.41	1\\
	0.415	1\\
	0.42	1\\
	0.425	0.998716302952503\\
	0.43	0.997432605905006\\
	0.435	0.997432605905006\\
	0.44	0.994865211810013\\
	0.445	0.994865211810013\\
	0.45	0.994865211810013\\
	0.455	0.994865211810013\\
	0.46	0.994865211810013\\
	0.465	0.993581514762516\\
	0.47	0.992297817715019\\
	0.475	0.992297817715019\\
	0.48	0.991014120667522\\
	0.485	0.991014120667522\\
	0.49	0.989730423620026\\
	0.495	0.988446726572529\\
	0.5	0.984595635430038\\
	0.505	0.983311938382542\\
	0.51	0.978177150192555\\
	0.515	0.974326059050064\\
	0.52	0.973042362002567\\
	0.525	0.971758664955071\\
	0.53	0.970474967907574\\
	0.535	0.965340179717587\\
	0.54	0.965340179717587\\
	0.545	0.961489088575096\\
	0.55	0.955070603337612\\
	0.555	0.951219512195122\\
	0.56	0.944801026957638\\
	0.565	0.939666238767651\\
	0.57	0.93581514762516\\
	0.575	0.933247753530167\\
	0.58	0.92811296534018\\
	0.585	0.920410783055199\\
	0.59	0.917843388960205\\
	0.595	0.912708600770218\\
	0.6	0.908857509627728\\
	0.605	0.901155327342747\\
	0.61	0.893453145057766\\
	0.615	0.887034659820282\\
	0.62	0.880616174582799\\
	0.625	0.871630295250321\\
	0.63	0.862644415917843\\
	0.635	0.857509627727856\\
	0.64	0.856225930680359\\
	0.645	0.853658536585366\\
	0.65	0.845956354300385\\
	0.655	0.834403080872914\\
	0.66	0.82413350449294\\
	0.665	0.816431322207959\\
	0.67	0.806161745827985\\
	0.675	0.793324775353017\\
	0.68	0.783055198973042\\
	0.685	0.777920410783055\\
	0.69	0.772785622593068\\
	0.695	0.762516046213094\\
	0.7	0.750962772785623\\
	0.705	0.741976893453145\\
	0.71	0.731707317073171\\
	0.715	0.722721437740693\\
	0.72	0.709884467265725\\
	0.725	0.700898587933248\\
	0.73	0.679075738125802\\
	0.735	0.667522464698331\\
	0.74	0.650834403080873\\
	0.745	0.639281129653402\\
	0.75	0.625160462130937\\
	0.755	0.608472400513479\\
	0.76	0.600770218228498\\
	0.765	0.589216944801027\\
	0.77	0.572528883183569\\
	0.775	0.560975609756098\\
	0.78	0.532734274711168\\
	0.785	0.509627727856226\\
	0.79	0.486521181001284\\
	0.795	0.471116816431322\\
	0.8	0.456996148908858\\
	0.805	0.430038510911425\\
	0.81	0.414634146341463\\
	0.815	0.388960205391528\\
	0.82	0.365853658536585\\
	0.825	0.34788189987163\\
	0.83	0.333761232349166\\
	0.835	0.324775353016688\\
	0.84	0.305519897304236\\
	0.845	0.287548138639281\\
	0.85	0.27599486521181\\
	0.855	0.259306803594352\\
	0.86	0.228498074454429\\
	0.865	0.213093709884467\\
	0.87	0.189987163029525\\
	0.875	0.17201540436457\\
	0.88	0.148908857509628\\
	0.885	0.124518613607189\\
	0.89	0.10783055198973\\
	0.895	0.0988446726572529\\
	0.9	0.0821566110397946\\
	0.905	0.0718870346598203\\
	0.91	0.0603337612323492\\
	0.915	0.0449293966623877\\
	0.92	0.0385109114249037\\
	0.925	0.0320924261874198\\
	0.93	0.0256739409499358\\
	0.935	0.0218228498074454\\
	0.94	0.0141206675224647\\
	0.945	0.0102695763799743\\
	0.95	0.00385109114249037\\
	0.955	0.00256739409499358\\
	0.96	0.00128369704749679\\
	0.965	0.00128369704749679\\
	0.97	0\\
	0.975	0\\
	0.98	0\\
	0.985	0\\
	0.99	0\\
	0.995	0\\
	1	0\\
};
\addplot [color=black, draw=none, mark size = 3pt, mark repeat = 7, only marks, mark phase = 2, mark=x, mark options={solid, black}]
table[row sep=crcr]{%
	0	1\\
	0.005	1\\
	0.01	1\\
	0.015	1\\
	0.02	1\\
	0.025	1\\
	0.03	1\\
	0.035	1\\
	0.04	1\\
	0.045	1\\
	0.05	1\\
	0.055	1\\
	0.06	1\\
	0.065	1\\
	0.07	1\\
	0.075	1\\
	0.08	1\\
	0.085	1\\
	0.09	1\\
	0.095	1\\
	0.1	1\\
	0.105	1\\
	0.11	1\\
	0.115	1\\
	0.12	0.998360655737705\\
	0.125	0.998360655737705\\
	0.13	0.998360655737705\\
	0.135	0.998360655737705\\
	0.14	0.99672131147541\\
	0.145	0.99672131147541\\
	0.15	0.99016393442623\\
	0.155	0.985245901639344\\
	0.16	0.983606557377049\\
	0.165	0.980327868852459\\
	0.17	0.980327868852459\\
	0.175	0.978688524590164\\
	0.18	0.977049180327869\\
	0.185	0.975409836065574\\
	0.19	0.972131147540984\\
	0.195	0.968852459016393\\
	0.2	0.965573770491803\\
	0.205	0.955737704918033\\
	0.21	0.952459016393443\\
	0.215	0.949180327868852\\
	0.22	0.945901639344262\\
	0.225	0.939344262295082\\
	0.23	0.929508196721311\\
	0.235	0.921311475409836\\
	0.24	0.914754098360656\\
	0.245	0.904918032786885\\
	0.25	0.898360655737705\\
	0.255	0.89016393442623\\
	0.26	0.886885245901639\\
	0.265	0.880327868852459\\
	0.27	0.875409836065574\\
	0.275	0.865573770491803\\
	0.28	0.862295081967213\\
	0.285	0.857377049180328\\
	0.29	0.852459016393443\\
	0.295	0.839344262295082\\
	0.3	0.836065573770492\\
	0.305	0.831147540983607\\
	0.31	0.824590163934426\\
	0.315	0.814754098360656\\
	0.32	0.811475409836066\\
	0.325	0.80655737704918\\
	0.33	0.79344262295082\\
	0.335	0.786885245901639\\
	0.34	0.777049180327869\\
	0.345	0.762295081967213\\
	0.35	0.755737704918033\\
	0.355	0.745901639344262\\
	0.36	0.736065573770492\\
	0.365	0.722950819672131\\
	0.37	0.708196721311475\\
	0.375	0.698360655737705\\
	0.38	0.686885245901639\\
	0.385	0.675409836065574\\
	0.39	0.663934426229508\\
	0.395	0.655737704918033\\
	0.4	0.647540983606557\\
	0.405	0.640983606557377\\
	0.41	0.627868852459016\\
	0.415	0.619672131147541\\
	0.42	0.613114754098361\\
	0.425	0.595081967213115\\
	0.43	0.590163934426229\\
	0.435	0.577049180327869\\
	0.44	0.565573770491803\\
	0.445	0.554098360655738\\
	0.45	0.540983606557377\\
	0.455	0.531147540983607\\
	0.46	0.521311475409836\\
	0.465	0.50983606557377\\
	0.47	0.5\\
	0.475	0.49016393442623\\
	0.48	0.481967213114754\\
	0.485	0.473770491803279\\
	0.49	0.463934426229508\\
	0.495	0.457377049180328\\
	0.5	0.444262295081967\\
	0.505	0.429508196721311\\
	0.51	0.426229508196721\\
	0.515	0.416393442622951\\
	0.52	0.411475409836066\\
	0.525	0.398360655737705\\
	0.53	0.390163934426229\\
	0.535	0.378688524590164\\
	0.54	0.372131147540984\\
	0.545	0.360655737704918\\
	0.55	0.349180327868852\\
	0.555	0.344262295081967\\
	0.56	0.334426229508197\\
	0.565	0.322950819672131\\
	0.57	0.319672131147541\\
	0.575	0.30983606557377\\
	0.58	0.29672131147541\\
	0.585	0.286885245901639\\
	0.59	0.278688524590164\\
	0.595	0.265573770491803\\
	0.6	0.257377049180328\\
	0.605	0.249180327868852\\
	0.61	0.240983606557377\\
	0.615	0.232786885245902\\
	0.62	0.226229508196721\\
	0.625	0.224590163934426\\
	0.63	0.221311475409836\\
	0.635	0.214754098360656\\
	0.64	0.20983606557377\\
	0.645	0.201639344262295\\
	0.65	0.19344262295082\\
	0.655	0.19016393442623\\
	0.66	0.185245901639344\\
	0.665	0.180327868852459\\
	0.67	0.173770491803279\\
	0.675	0.165573770491803\\
	0.68	0.157377049180328\\
	0.685	0.142622950819672\\
	0.69	0.139344262295082\\
	0.695	0.132786885245902\\
	0.7	0.127868852459016\\
	0.705	0.122950819672131\\
	0.71	0.113114754098361\\
	0.715	0.10983606557377\\
	0.72	0.104918032786885\\
	0.725	0.1\\
	0.73	0.0950819672131148\\
	0.735	0.0901639344262295\\
	0.74	0.0901639344262295\\
	0.745	0.0885245901639344\\
	0.75	0.0836065573770492\\
	0.755	0.0754098360655738\\
	0.76	0.0704918032786885\\
	0.765	0.0639344262295082\\
	0.77	0.059016393442623\\
	0.775	0.0524590163934426\\
	0.78	0.0475409836065574\\
	0.785	0.0426229508196721\\
	0.79	0.040983606557377\\
	0.795	0.0360655737704918\\
	0.8	0.0344262295081967\\
	0.805	0.0295081967213115\\
	0.81	0.0295081967213115\\
	0.815	0.0295081967213115\\
	0.82	0.0262295081967213\\
	0.825	0.0245901639344262\\
	0.83	0.0245901639344262\\
	0.835	0.0229508196721311\\
	0.84	0.0229508196721311\\
	0.845	0.0213114754098361\\
	0.85	0.019672131147541\\
	0.855	0.019672131147541\\
	0.86	0.0131147540983607\\
	0.865	0.0131147540983607\\
	0.87	0.00819672131147541\\
	0.875	0.00819672131147541\\
	0.88	0.00819672131147541\\
	0.885	0.00655737704918033\\
	0.89	0.00491803278688525\\
	0.895	0.00491803278688525\\
	0.9	0.00491803278688525\\
	0.905	0.00163934426229508\\
	0.91	0.00163934426229508\\
	0.915	0.00163934426229508\\
	0.92	0\\
	0.925	0\\
	0.93	0\\
	0.935	0\\
	0.94	0\\
	0.945	0\\
	0.95	0\\
	0.955	0\\
	0.96	0\\
	0.965	0\\
	0.97	0\\
	0.975	0\\
	0.98	0\\
	0.985	0\\
	0.99	0\\
	0.995	0\\
	1	0\\
};

\addplot [color=black, draw=none, mark size = 3pt, mark repeat = 7, only marks, mark phase = 2, mark=x, mark options={solid, black}]
table[row sep=crcr]{%
	0	1\\
	0.005	1\\
	0.01	1\\
	0.015	1\\
	0.02	1\\
	0.025	1\\
	0.03	1\\
	0.035	1\\
	0.04	1\\
	0.045	1\\
	0.05	1\\
	0.055	1\\
	0.06	1\\
	0.065	1\\
	0.07	1\\
	0.075	1\\
	0.08	1\\
	0.085	1\\
	0.09	1\\
	0.095	1\\
	0.1	1\\
	0.105	1\\
	0.11	1\\
	0.115	1\\
	0.12	1\\
	0.125	1\\
	0.13	1\\
	0.135	1\\
	0.14	1\\
	0.145	1\\
	0.15	1\\
	0.155	1\\
	0.16	1\\
	0.165	1\\
	0.17	1\\
	0.175	1\\
	0.18	1\\
	0.185	1\\
	0.19	1\\
	0.195	1\\
	0.2	1\\
	0.205	1\\
	0.21	1\\
	0.215	1\\
	0.22	1\\
	0.225	1\\
	0.23	1\\
	0.235	1\\
	0.24	1\\
	0.245	1\\
	0.25	1\\
	0.255	1\\
	0.26	1\\
	0.265	1\\
	0.27	1\\
	0.275	1\\
	0.28	1\\
	0.285	1\\
	0.29	1\\
	0.295	1\\
	0.3	1\\
	0.305	1\\
	0.31	1\\
	0.315	1\\
	0.32	1\\
	0.325	1\\
	0.33	1\\
	0.335	1\\
	0.34	1\\
	0.345	1\\
	0.35	1\\
	0.355	1\\
	0.36	1\\
	0.365	1\\
	0.37	1\\
	0.375	1\\
	0.38	1\\
	0.385	1\\
	0.39	1\\
	0.395	1\\
	0.4	1\\
	0.405	1\\
	0.41	1\\
	0.415	1\\
	0.42	1\\
	0.425	1\\
	0.43	1\\
	0.435	1\\
	0.44	1\\
	0.445	1\\
	0.45	1\\
	0.455	1\\
	0.46	1\\
	0.465	1\\
	0.47	1\\
	0.475	1\\
	0.48	1\\
	0.485	1\\
	0.49	1\\
	0.495	1\\
	0.5	1\\
	0.505	1\\
	0.51	1\\
	0.515	1\\
	0.52	1\\
	0.525	1\\
	0.53	1\\
	0.535	1\\
	0.54	1\\
	0.545	1\\
	0.55	1\\
	0.555	1\\
	0.56	1\\
	0.565	1\\
	0.57	1\\
	0.575	1\\
	0.58	1\\
	0.585	1\\
	0.59	1\\
	0.595	1\\
	0.6	1\\
	0.605	1\\
	0.61	1\\
	0.615	1\\
	0.62	1\\
	0.625	1\\
	0.63	1\\
	0.635	1\\
	0.64	1\\
	0.645	1\\
	0.65	1\\
	0.655	1\\
	0.66	1\\
	0.665	1\\
	0.67	1\\
	0.675	1\\
	0.68	1\\
	0.685	1\\
	0.69	1\\
	0.695	1\\
	0.7	1\\
	0.705	1\\
	0.71	1\\
	0.715	1\\
	0.72	1\\
	0.725	1\\
	0.73	1\\
	0.735	1\\
	0.74	1\\
	0.745	1\\
	0.75	1\\
	0.755	1\\
	0.76	1\\
	0.765	1\\
	0.77	1\\
	0.775	1\\
	0.78	1\\
	0.785	1\\
	0.79	1\\
	0.795	1\\
	0.8	1\\
	0.805	1\\
	0.81	1\\
	0.815	1\\
	0.82	1\\
	0.825	1\\
	0.83	1\\
	0.835	1\\
	0.84	1\\
	0.845	1\\
	0.85	1\\
	0.855	1\\
	0.86	1\\
	0.865	1\\
	0.87	1\\
	0.875	1\\
	0.88	1\\
	0.885	1\\
	0.89	1\\
	0.895	1\\
	0.9	1\\
	0.905	1\\
	0.91	1\\
	0.915	1\\
	0.92	1\\
	0.925	1\\
	0.93	1\\
	0.935	1\\
	0.94	1\\
	0.945	1\\
	0.95	1\\
	0.955	1\\
	0.96	0.996345919610231\\
	0.965	0.992691839220463\\
	0.97	0.97442143727162\\
	0.975	0.936662606577345\\
	0.98	0.842874543239951\\
	0.985	0.688185140073082\\
	0.99	0.46285018270402\\
	0.995	0.161997563946407\\
	1	0.048721071863581\\
};
\addplot [color=black, draw=none, mark size = 3pt, mark repeat = 7, only marks, mark phase = 2, mark=x, mark options={solid, black}]
table[row sep=crcr]{%
	0	1\\
	0.005	0.497041420118343\\
	0.01	0.366863905325444\\
	0.015	0.281065088757396\\
	0.02	0.230769230769231\\
	0.025	0.193786982248521\\
	0.03	0.161242603550296\\
	0.035	0.143491124260355\\
	0.04	0.127218934911243\\
	0.045	0.113905325443787\\
	0.05	0.106508875739645\\
	0.055	0.0887573964497041\\
	0.06	0.0769230769230769\\
	0.065	0.0636094674556213\\
	0.07	0.0547337278106509\\
	0.075	0.0517751479289941\\
	0.08	0.0473372781065089\\
	0.085	0.0458579881656805\\
	0.09	0.0325443786982249\\
	0.095	0.0325443786982249\\
	0.1	0.029585798816568\\
	0.105	0.022189349112426\\
	0.11	0.022189349112426\\
	0.115	0.0177514792899408\\
	0.12	0.014792899408284\\
	0.125	0.0118343195266272\\
	0.13	0.0103550295857988\\
	0.135	0.0103550295857988\\
	0.14	0.00739644970414201\\
	0.145	0.00739644970414201\\
	0.15	0.00591715976331361\\
	0.155	0.00591715976331361\\
	0.16	0.00591715976331361\\
	0.165	0.00443786982248521\\
	0.17	0.00443786982248521\\
	0.175	0.00443786982248521\\
	0.18	0.0029585798816568\\
	0.185	0.0029585798816568\\
	0.19	0.0014792899408284\\
	0.195	0.0014792899408284\\
	0.2	0.0014792899408284\\
	0.205	0\\
	0.21	0\\
	0.215	0\\
	0.22	0\\
	0.225	0\\
	0.23	0\\
	0.235	0\\
	0.24	0\\
	0.245	0\\
	0.25	0\\
	0.255	0\\
	0.26	0\\
	0.265	0\\
	0.27	0\\
	0.275	0\\
	0.28	0\\
	0.285	0\\
	0.29	0\\
	0.295	0\\
	0.3	0\\
	0.305	0\\
	0.31	0\\
	0.315	0\\
	0.32	0\\
	0.325	0\\
	0.33	0\\
	0.335	0\\
	0.34	0\\
	0.345	0\\
	0.35	0\\
	0.355	0\\
	0.36	0\\
	0.365	0\\
	0.37	0\\
	0.375	0\\
	0.38	0\\
	0.385	0\\
	0.39	0\\
	0.395	0\\
	0.4	0\\
	0.405	0\\
	0.41	0\\
	0.415	0\\
	0.42	0\\
	0.425	0\\
	0.43	0\\
	0.435	0\\
	0.44	0\\
	0.445	0\\
	0.45	0\\
	0.455	0\\
	0.46	0\\
	0.465	0\\
	0.47	0\\
	0.475	0\\
	0.48	0\\
	0.485	0\\
	0.49	0\\
	0.495	0\\
	0.5	0\\
	0.505	0\\
	0.51	0\\
	0.515	0\\
	0.52	0\\
	0.525	0\\
	0.53	0\\
	0.535	0\\
	0.54	0\\
	0.545	0\\
	0.55	0\\
	0.555	0\\
	0.56	0\\
	0.565	0\\
	0.57	0\\
	0.575	0\\
	0.58	0\\
	0.585	0\\
	0.59	0\\
	0.595	0\\
	0.6	0\\
	0.605	0\\
	0.61	0\\
	0.615	0\\
	0.62	0\\
	0.625	0\\
	0.63	0\\
	0.635	0\\
	0.64	0\\
	0.645	0\\
	0.65	0\\
	0.655	0\\
	0.66	0\\
	0.665	0\\
	0.67	0\\
	0.675	0\\
	0.68	0\\
	0.685	0\\
	0.69	0\\
	0.695	0\\
	0.7	0\\
	0.705	0\\
	0.71	0\\
	0.715	0\\
	0.72	0\\
	0.725	0\\
	0.73	0\\
	0.735	0\\
	0.74	0\\
	0.745	0\\
	0.75	0\\
	0.755	0\\
	0.76	0\\
	0.765	0\\
	0.77	0\\
	0.775	0\\
	0.78	0\\
	0.785	0\\
	0.79	0\\
	0.795	0\\
	0.8	0\\
	0.805	0\\
	0.81	0\\
	0.815	0\\
	0.82	0\\
	0.825	0\\
	0.83	0\\
	0.835	0\\
	0.84	0\\
	0.845	0\\
	0.85	0\\
	0.855	0\\
	0.86	0\\
	0.865	0\\
	0.87	0\\
	0.875	0\\
	0.88	0\\
	0.885	0\\
	0.89	0\\
	0.895	0\\
	0.9	0\\
	0.905	0\\
	0.91	0\\
	0.915	0\\
	0.92	0\\
	0.925	0\\
	0.93	0\\
	0.935	0\\
	0.94	0\\
	0.945	0\\
	0.95	0\\
	0.955	0\\
	0.96	0\\
	0.965	0\\
	0.97	0\\
	0.975	0\\
	0.98	0\\
	0.985	0\\
	0.99	0\\
	0.995	0\\
	1	0\\
};
\draw[->, line width=0.5mm](rel axis cs:0.92,0.8) -- (axis cs:0.4,0.33);
\node [] at (rel axis cs:0.3,0.26) {$\alpha = (0.125,0.25,0.5)$};
\end{groupplot}


\end{tikzpicture}

==> simulation_results/figures/meta_sim/2col/meta_sim_com.tex <==
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}[scale=0.9]
\begin{groupplot}[group style={
	group name=myplot2,
	group size= 1 by 2, , vertical sep=1.8cm}, height=2in,width=3in]

\nextgroupplot[title={{(a) TT traffic}},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\xi$},
ymin=0,
ymax=1,
ylabel={$\bar{F}_T(\theta, \xi)$},
%xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
grid=both]
%legend style={at={(0.1,0.2)},legend columns=2, anchor=south west, legend cell align=left, align=left }]

\addplot [color=red, line width=2.0pt]
table[row sep=crcr]{%
	0	1\\
	0.005	1\\
	0.01	1\\
	0.015	1\\
	0.02	1\\
	0.025	1\\
	0.03	1\\
	0.035	1\\
	0.04	1\\
	0.045	1\\
	0.05	1\\
	0.055	1\\
	0.06	1\\
	0.065	1\\
	0.07	1\\
	0.075	1\\
	0.08	1\\
	0.085	1\\
	0.09	1\\
	0.095	1\\
	0.1	1\\
	0.105	1\\
	0.11	1\\
	0.115	1\\
	0.12	1\\
	0.125	1\\
	0.13	1\\
	0.135	1\\
	0.14	1\\
	0.145	1\\
	0.15	1\\
	0.155	1\\
	0.16	1\\
	0.165	1\\
	0.17	1\\
	0.175	1\\
	0.18	1\\
	0.185	1\\
	0.19	1\\
	0.195	1\\
	0.2	1\\
	0.205	1\\
	0.21	1\\
	0.215	1\\
	0.22	1\\
	0.225	1\\
	0.23	1\\
	0.235	1\\
	0.24	1\\
	0.245	1\\
	0.25	1\\
	0.255	1\\
	0.26	1\\
	0.265	1\\
	0.27	1\\
	0.275	1\\
	0.28	1\\
	0.285	1\\
	0.29	1\\
	0.295	1\\
	0.3	1\\
	0.305	1\\
	0.31	1\\
	0.315	1\\
	0.32	1\\
	0.325	1\\
	0.33	1\\
	0.335	1\\
	0.34	1\\
	0.345	1\\
	0.35	1\\
	0.355	0.999999999999999\\
	0.36	0.999999999999999\\
	0.365	0.999999999999999\\
	0.37	0.999999999999998\\
	0.375	0.999999999999997\\
	0.38	0.999999999999996\\
	0.385	0.999999999999993\\
	0.39	0.99999999999999\\
	0.395	0.999999999999985\\
	0.4	0.999999999999977\\
	0.405	0.999999999999966\\
	0.41	0.99999999999995\\
	0.415	0.999999999999927\\
	0.42	0.999999999999893\\
	0.425	0.999999999999843\\
	0.43	0.999999999999773\\
	0.435	0.999999999999672\\
	0.44	0.999999999999528\\
	0.445	0.999999999999323\\
	0.45	0.999999999999033\\
	0.455	0.999999999998625\\
	0.46	0.999999999998052\\
	0.465	0.99999999999725\\
	0.47	0.999999999996132\\
	0.475	0.999999999994578\\
	0.48	0.999999999992425\\
	0.485	0.999999999989454\\
	0.49	0.999999999985365\\
	0.495	0.999999999979757\\
	0.5	0.999999999972087\\
	0.505	0.99999999996163\\
	0.51	0.999999999947415\\
	0.515	0.999999999928145\\
	0.52	0.9999999999021\\
	0.525	0.999999999866992\\
	0.53	0.999999999819796\\
	0.535	0.999999999756521\\
	0.54	0.999999999671908\\
	0.545	0.999999999559051\\
	0.55	0.999999999408899\\
	0.555	0.999999999209617\\
	0.56	0.999999998945768\\
	0.565	0.999999998597256\\
	0.57	0.999999998137983\\
	0.575	0.999999997534122\\
	0.58	0.999999996741928\\
	0.585	0.999999995704935\\
	0.59	0.999999994350414\\
	0.595	0.999999992584869\\
	0.6	0.999999990288335\\
	0.605	0.999999987307184\\
	0.61	0.999999983445039\\
	0.615	0.999999978451336\\
	0.62	0.999999972006944\\
	0.625	0.999999963706113\\
	0.63	0.999999953033843\\
	0.635	0.999999939337575\\
	0.64	0.999999921791802\\
	0.645	0.999999899353922\\
	0.65	0.999999870709232\\
	0.655	0.999999834202474\\
	0.66	0.999999787752788\\
	0.665	0.999999728748166\\
	0.67	0.999999653914644\\
	0.675	0.999999559154389\\
	0.68	0.999999439345524\\
	0.685	0.999999288094942\\
	0.69	0.999999097433423\\
	0.695	0.999998857440013\\
	0.7	0.999998555779724\\
	0.705	0.999998177135185\\
	0.71	0.999997702508598\\
	0.715	0.99999710836524\\
	0.72	0.999996365583537\\
	0.725	0.999995438169178\\
	0.73	0.999994281681594\\
	0.735	0.999992841310046\\
	0.74	0.999991049523141\\
	0.745	0.999988823199305\\
	0.75	0.999986060126049\\
	0.755	0.999982634731948\\
	0.76	0.999978392886319\\
	0.765	0.999973145566446\\
	0.77	0.999966661149649\\
	0.775	0.999958656035786\\
	0.78	0.999948783243046\\
	0.785	0.999936618543627\\
	0.79	0.999921643613134\\
	0.795	0.999903225554568\\
	0.8	0.999880592020112\\
	0.805	0.999852800985721\\
	0.81	0.999818704027987\\
	0.815	0.99977690170079\\
	0.82	0.999725689300009\\
	0.825	0.999662990923979\\
	0.83	0.999586279267823\\
	0.835	0.999492478008746\\
	0.84	0.99937784291801\\
	0.845	0.999237816936485\\
	0.85	0.999066853326147\\
	0.855	0.998858199596652\\
	0.86	0.99860363312106\\
	0.865	0.998293137087539\\
	0.87	0.997914502536288\\
	0.875	0.997452838502227\\
	0.88	0.996889967449207\\
	0.885	0.996203676859293\\
	0.89	0.9953667894957\\
	0.895	0.994346003728042\\
	0.9	    0.993100440292084\\
	0.905	0.991579811334915\\
	0.91	0.989722099150198\\
	0.915	0.987450591946208\\
	0.92	0.9846700665618\\
	0.925	0.981261824079907\\
	0.93	0.977077158764903\\
	0.935	0.97192864834636\\
	0.94	0.965578350272036\\
	0.945	0.957721494401347\\
	0.95	0.94796342728153\\
	0.955	0.935786088711133\\
	0.96	0.920497562928284\\
	0.965	0.90115284184146\\
	0.97	0.876422446734066\\
	0.975	0.844358739421037\\
	0.98	0.801939121733004\\
	0.985	0.744045723055573\\
	0.99	0.660667223030957\\
	0.995	0.525739421121731\\
	1	0\\
};
%\addlegendentry{$\theta = -10$ dB}
\addplot [color=black, line width=2.0pt]
table[row sep=crcr]{%
	0	1\\
	0.005	0.999999999997962\\
	0.01	0.999999999955485\\
	0.015	0.99999999972922\\
	0.02	0.999999999024081\\
	0.025	0.999999997359649\\
	0.03	0.999999994041572\\
	0.035	0.999999988135755\\
	0.04	0.99999997844434\\
	0.045	0.999999963482913\\
	0.05	0.999999941458571\\
	0.055	0.999999910248609\\
	0.06	0.999999867379644\\
	0.065	0.99999981000704\\
	0.07	0.999999734894543\\
	0.075	0.999999638394018\\
	0.08	0.999999516425246\\
	0.085	0.99999936445569\\
	0.09	0.99999917748021\\
	0.095	0.999998950000657\\
	0.1	0.999998676005322\\
	0.105	0.999998348948197\\
	0.11	0.999997961728009\\
	0.115	0.999997506667004\\
	0.12	0.999996975489452\\
	0.125	0.999996359299833\\
	0.13	0.999995648560688\\
	0.135	0.999994833070105\\
	0.14	0.999993901938805\\
	0.145	0.999992843566825\\
	0.15	0.999991645619739\\
	0.155	0.999990295004424\\
	0.16	0.999988777844324\\
	0.165	0.999987079454192\\
	0.17	0.999985184314287\\
	0.175	0.999983076043994\\
	0.18	0.999980737374846\\
	0.185	0.999978150122913\\
	0.19	0.999975295160533\\
	0.195	0.999972152387356\\
	0.2	0.999968700700672\\
	0.205	0.999964917964985\\
	0.21	0.999960780980818\\
	0.215	0.999956265452686\\
	0.22	0.99995134595624\\
	0.225	0.99994599590451\\
	0.23	0.999940187513245\\
	0.235	0.999933891765276\\
	0.24	0.999927078373895\\
	0.245	0.999919715745185\\
	0.25	0.999911770939274\\
	0.255	0.999903209630456\\
	0.26	0.999893996066139\\
	0.265	0.999884093024572\\
	0.27	0.999873461771296\\
	0.275	0.999862062014268\\
	0.28	0.999849851857603\\
	0.285	0.999836787753876\\
	0.29	0.999822824454925\\
	0.295	0.999807914961084\\
	0.3	0.999792010468789\\
	0.305	0.999775060316484\\
	0.31	0.999757011928754\\
	0.315	0.999737810758605\\
	0.32	0.999717400227815\\
	0.325	0.999695721665277\\
	0.33	0.999672714243231\\
	0.335	0.999648314911309\\
	0.34	0.999622458328278\\
	0.345	0.999595076791403\\
	0.35	0.999566100163292\\
	0.355	0.999535455796135\\
	0.36	0.999503068453205\\
	0.365	0.999468860227503\\
	0.37	0.9994327504574\\
	0.375	0.999394655639159\\
	0.38	0.999354489336171\\
	0.385	0.999312162084758\\
	0.39	0.999267581296381\\
	0.395	0.999220651156074\\
	0.4	0.999171272516926\\
	0.405	0.999119342790424\\
	0.41	0.999064755832434\\
	0.415	0.999007401824627\\
	0.42	0.998947167151108\\
	0.425	0.998883934270009\\
	0.43	0.998817581579795\\
	0.435	0.998747983279996\\
	0.44	0.998675009226105\\
	0.445	0.998598524778306\\
	0.45	0.998518390643729\\
	0.455	0.998434462711877\\
	0.46	0.998346591882863\\
	0.465	0.99825462388807\\
	0.47	0.998158399102811\\
	0.475	0.998057752350556\\
	0.48	0.997952512698261\\
	0.485	0.997842503242276\\
	0.49	0.997727540884331\\
	0.495	0.997607436096999\\
	0.5	0.997481992678048\\
	0.505	0.997351007493024\\
	0.51	0.997214270205367\\
	0.515	0.997071562993322\\
	0.52	0.996922660252846\\
	0.525	0.996767328285656\\
	0.53	0.996605324971504\\
	0.535	0.996436399423697\\
	0.54	0.996260291626807\\
	0.545	0.996076732055437\\
	0.55	0.995885441272827\\
	0.555	0.995686129507986\\
	0.56	0.995478496209932\\
	0.565	0.99526222957753\\
	0.57	0.995037006063267\\
	0.575	0.994802489849205\\
	0.58	0.994558332293182\\
	0.585	0.994304171343185\\
	0.59	0.994039630917664\\
	0.595	0.993764320249321\\
	0.6	0.993477833189762\\
	0.605	0.993179747472121\\
	0.61	0.992869623928539\\
	0.615	0.992547005659113\\
	0.62	0.992211417148603\\
	0.625	0.991862363326864\\
	0.63	0.991499328568609\\
	0.635	0.991121775627678\\
	0.64	0.990729144500543\\
	0.645	0.990320851213287\\
	0.65	0.989896286525714\\
	0.655	0.989454814545635\\
	0.66	0.988995771245681\\
	0.665	0.988518462874221\\
	0.67	0.988022164251073\\
	0.675	0.987506116937769\\
	0.68	0.986969527270996\\
	0.685	0.986411564246645\\
	0.69	0.98583135724052\\
	0.695	0.985227993550183\\
	0.7	0.984600515740681\\
	0.705	0.9839479187749\\
	0.71	0.983269146907053\\
	0.715	0.982563090315229\\
	0.72	0.981828581446019\\
	0.725	0.981064391040936\\
	0.73	0.980269223810479\\
	0.735	0.979441713717385\\
	0.74	0.978580418825558\\
	0.745	0.977683815665373\\
	0.75	0.976750293059409\\
	0.755	0.975778145344862\\
	0.76	0.974765564919938\\
	0.765	0.973710634031022\\
	0.77	0.972611315705131\\
	0.775	0.971465443717855\\
	0.78	0.970270711469984\\
	0.785	0.969024659626148\\
	0.79	0.967724662345069\\
	0.795	0.966367911902933\\
	0.8	0.964951401477784\\
	0.805	0.963471905822585\\
	0.81	0.961925959506097\\
	0.815	0.960309832342092\\
	0.82	0.958619501556154\\
	0.825	0.956850620152289\\
	0.83	0.954998480834719\\
	0.835	0.953057974708321\\
	0.84	0.951023543817374\\
	0.845	0.948889126377637\\
	0.85	0.946648093299388\\
	0.855	0.944293174273136\\
	0.86	0.94181637127395\\
	0.865	0.939208856805722\\
	0.87	0.936460853513592\\
	0.875	0.933561490886044\\
	0.88	0.930498633570619\\
	0.885	0.927258674229165\\
	0.89	0.92382628170232\\
	0.895	0.920184092308462\\
	0.9	0.916312328028995\\
	0.905	0.912188319616508\\
	0.91	0.907785904518545\\
	0.915	0.903074657707624\\
	0.92	0.898018896082416\\
	0.925	0.892576370839692\\
	0.93	0.886696521706692\\
	0.935	0.880318102812382\\
	0.94	0.873365885516865\\
	0.945	0.865745967581543\\
	0.95	0.857338910224722\\
	0.955	0.847989361556665\\
	0.96	0.837489739747913\\
	0.965	0.825553322594722\\
	0.97	0.811767156362808\\
	0.975	0.795503156312986\\
	0.98	0.775732441939612\\
	0.985	0.75057822987158\\
	0.99	0.715974227756176\\
	0.995	0.659618262560636\\
	1	0\\
};
%\addlegendentry{$\theta = 0$ dB}
\addplot [color=blue, line width=2.0pt]
table[row sep=crcr]{%
	0	1\\
	0.005	0.447800366723954\\
	0.01	0.351996169694409\\
	0.015	0.291752077413388\\
	0.02	0.248014914076765\\
	0.025	0.214076719018024\\
	0.03	0.186701622756694\\
	0.035	0.164052547350327\\
	0.04	0.144974951714049\\
	0.045	0.128690727399306\\
	0.05	0.114648001638718\\
	0.055	0.102439840276386\\
	0.06	0.0917568748748631\\
	0.065	0.0823580586844483\\
	0.07	0.0740517557665088\\
	0.075	0.0666830355068746\\
	0.08	0.0601248582266171\\
	0.085	0.0542717911593783\\
	0.09	0.0490354219084301\\
	0.095	0.0443409417040441\\
	0.1	0.0401245539981343\\
	0.105	0.03633147756447\\
	0.11	0.0329143857941593\\
	0.115	0.029832171350214\\
	0.12	0.0270489571339116\\
	0.125	0.0245332962389696\\
	0.13	0.0222575186894983\\
	0.135	0.0201971934585525\\
	0.14	0.0183306819534663\\
	0.145	0.016638764757106\\
	0.15	0.0151043275494527\\
	0.155	0.0137120952223169\\
	0.16	0.0124484055318891\\
	0.165	0.0113010154125445\\
	0.17	0.0102589344449765\\
	0.175	0.00931228103576986\\
	0.18	0.008452157698987\\
	0.185	0.00767054248829635\\
	0.19	0.00696019415135296\\
	0.195	0.00631456899703742\\
	0.2	0.00572774780372531\\
	0.205	0.00519437137045542\\
	0.21	0.0047095835360651\\
	0.215	0.00426898067437909\\
	0.22	0.00386856682439785\\
	0.225	0.00350471373938654\\
	0.23	0.00317412524276783\\
	0.235	0.00287380536566195\\
	0.24	0.00260102981390886\\
	0.245	0.00235332037394187\\
	0.25	0.0021284219189539\\
	0.255	0.00192428172103243\\
	0.26	0.00173903081264526\\
	0.265	0.00157096717311644\\
	0.27	0.00141854054340917\\
	0.275	0.00128033869636335\\
	0.28	0.00115507501011047\\
	0.285	0.00104157721020781\\
	0.29	0.00093877716150359\\
	0.295	0.00084570160421904\\
	0.3	0.000761463740490353\\
	0.305	0.000685255587904443\\
	0.31	0.000616341025587275\\
	0.315	0.000554049466339412\\
	0.32	0.000497770095301275\\
	0.325	0.000446946621805555\\
	0.33	0.000401072496531429\\
	0.335	0.000359686550917115\\
	0.34	0.000322369020084867\\
	0.345	0.00028873791435402\\
	0.35	0.000258445707829069\\
	0.355	0.000231176315589221\\
	0.36	0.000206642333724805\\
	0.365	0.000184582518904297\\
	0.37	0.000164759486337762\\
	0.375	0.000146957606963594\\
	0.38	0.000130981086451487\\
	0.385	0.000116652210199852\\
	0.39	0.000103809739941951\\
	0.395	9.2307448862794e-05\\
	0.4	8.20127833014439e-05\\
	0.405	7.28056401674282e-05\\
	0.41	6.4577250157738e-05\\
	0.415	5.72291577290995e-05\\
	0.42	5.06722895671219e-05\\
	0.425	4.48261040084663e-05\\
	0.43	3.96178145229964e-05\\
	0.435	3.49816809553927e-05\\
	0.44	3.08583627595116e-05\\
	0.445	2.71943289565924e-05\\
	0.45	2.39413199893956e-05\\
	0.455	2.10558570556962e-05\\
	0.46	1.84987948768089e-05\\
	0.465	1.62349141969997e-05\\
	0.47	1.42325506210517e-05\\
	0.475	1.24632566812499e-05\\
	0.48	1.09014942868413e-05\\
	0.485	9.52435494439019e-06\\
	0.49	8.31130536116387e-06\\
	0.495	7.24395623652452e-06\\
	0.5	6.30585223537761e-06\\
	0.505	5.4822813039257e-06\\
	0.51	4.76010163930063e-06\\
	0.515	4.12758477064123e-06\\
	0.52	3.57427333530502e-06\\
	0.525	3.0908522530293e-06\\
	0.53	2.66903211287861e-06\\
	0.535	2.30144368340568e-06\\
	0.54	1.98154255226513e-06\\
	0.545	1.70352298467513e-06\\
	0.55	1.46224016606133e-06\\
	0.555	1.25314006726995e-06\\
	0.56	1.07219623624033e-06\\
	0.565	9.15852876648415e-07\\
	0.57	7.80973633984772e-07\\
	0.575	6.64795555604947e-07\\
	0.58	5.64887740139852e-07\\
	0.585	4.79114233176148e-07\\
	0.59	4.05600764974423e-07\\
	0.595	3.42704962519313e-07\\
	0.6	2.88989699948061e-07\\
	0.605	2.43199282268236e-07\\
	0.61	2.04238184364769e-07\\
	0.615	1.71152091832383e-07\\
	0.62	1.43111015371566e-07\\
	0.625	1.19394269026962e-07\\
	0.63	9.93771226420748e-08\\
	0.635	8.25189591102671e-08\\
	0.64	6.83527774381076e-08\\
	0.645	5.64759050636354e-08\\
	0.65	4.65417877570928e-08\\
	0.655	3.82527461928461e-08\\
	0.66	3.13535918339269e-08\\
	0.665	2.56260113129514e-08\\
	0.67	2.08836330450879e-08\\
	0.675	1.69677009109748e-08\\
	0.68	1.37432869529164e-08\\
	0.685	1.10959814669798e-08\\
	0.69	8.92900564597454e-09\\
	0.695	7.16069725736901e-09\\
	0.7	5.72232616846691e-09\\
	0.705	4.55619941774899e-09\\
	0.71	3.61402152648793e-09\\
	0.715	2.85547829825816e-09\\
	0.72	2.24701657280946e-09\\
	0.725	1.76079528735329e-09\\
	0.73	1.37378575182368e-09\\
	0.735	1.0670021532988e-09\\
	0.74	8.24844859081963e-10\\
	0.745	6.34541530430965e-10\\
	0.75	4.85673057326608e-10\\
	0.755	3.69772434893889e-10\\
	0.76	2.79986034357194e-10\\
	0.765	2.10789163901381e-10\\
	0.77	1.57747481743797e-10\\
	0.775	1.17317822123653e-10\\
	0.78	8.66822169598436e-11\\
	0.785	6.36106722851082e-11\\
	0.79	4.63472593636993e-11\\
	0.795	3.35166339127113e-11\\
	0.8	2.40479858248932e-11\\
	0.805	1.71122005454549e-11\\
	0.81	1.20712329021444e-11\\
	0.815	8.43758396484873e-12\\
	0.82	5.84088333255295e-12\\
	0.825	4.00224298147123e-12\\
	0.83	2.71294098297403e-12\\
	0.835	1.81799020282369e-12\\
	0.84	1.20348175869367e-12\\
	0.845	7.86481990644461e-13\\
	0.85	5.06927833043846e-13\\
	0.855	3.21964677141295e-13\\
	0.86	2.01283434364541e-13\\
	0.865	1.23789867245705e-13\\
	0.87	7.4718009557273e-14\\
	0.875	4.41868763800812e-14\\
	0.88	2.56461518688411e-14\\
	0.885	1.45439216225896e-14\\
	0.89	7.99360577730113e-15\\
	0.895	4.32986979603811e-15\\
	0.9	2.22044604925031e-15\\
	0.905	1.11022302462516e-15\\
	0.91	5.55111512312578e-16\\
	0.915	2.22044604925031e-16\\
	0.92	1.11022302462516e-16\\
	0.925	0\\
	0.93	0\\
	0.935	0\\
	0.94	0\\
	0.945	0\\
	0.95	0\\
	0.955	0\\
	0.96	0\\
	0.965	0\\
	0.97	0\\
	0.975	0\\
	0.98	0\\
	0.985	0\\
	0.99	0\\
	0.995	0\\
	1	0\\
};
%\addlegendentry{$\theta=10$ dB}
\addplot [color=black, mark size = 3 pt, mark repeat = 6, only marks, mark phase = 1, mark=x, mark options={solid, black}]
table[row sep=crcr]{%
	0	1\\
	0.005	0.9999\\
	0.01	0.999999999955485\\
	0.015	0.99999999972922\\
	0.02	0.999999999024081\\
	0.025	0.999999997359649\\
	0.03	0.999999994041572\\
	0.035	0.999999988135755\\
	0.04	0.99999997844434\\
	0.045	0.999999963482913\\
	0.05	0.999999941458571\\
	0.055	0.999999910248609\\
	0.06	0.999999867379644\\
	0.065	0.99999981000704\\
	0.07	0.999999734894543\\
	0.075	0.999999638394018\\
	0.08	0.999999516425246\\
	0.085	0.99999936445569\\
	0.09	0.99999917748021\\
	0.095	0.999998950000657\\
	0.1	0.999998676005322\\
	0.105	0.999998348948197\\
	0.11	0.999997961728009\\
	0.115	0.999997506667004\\
	0.12	0.999996975489452\\
	0.125	0.999996359299833\\
	0.13	0.999995648560688\\
	0.135	0.999994833070105\\
	0.14	0.999993901938805\\
	0.145	0.999992843566825\\
	0.15	0.999991645619739\\
	0.155	0.999990295004424\\
	0.16	0.999988777844324\\
	0.165	0.999987079454192\\
	0.17	0.999985184314287\\
	0.175	0.999983076043994\\
	0.18	0.999980737374846\\
	0.185	0.999978150122913\\
	0.19	0.999975295160533\\
	0.195	0.999972152387356\\
	0.2	0.999968700700672\\
	0.205	0.999964917964985\\
	0.21	0.999960780980818\\
	0.215	0.999956265452686\\
	0.22	0.99995134595624\\
	0.225	0.99994599590451\\
	0.23	0.999940187513245\\
	0.235	0.999933891765276\\
	0.24	0.999927078373895\\
	0.245	0.999919715745185\\
	0.25	0.999911770939274\\
	0.255	0.999903209630456\\
	0.26	0.999893996066139\\
	0.265	0.999884093024572\\
	0.27	0.999873461771296\\
	0.275	0.999862062014268\\
	0.28	0.999849851857603\\
	0.285	0.999836787753876\\
	0.29	0.999822824454925\\
	0.295	0.999807914961084\\
	0.3	0.999792010468789\\
	0.305	0.999775060316484\\
	0.31	0.999757011928754\\
	0.315	0.999737810758605\\
	0.32	0.999717400227815\\
	0.325	0.999695721665277\\
	0.33	0.999672714243231\\
	0.335	0.999648314911309\\
	0.34	0.999622458328278\\
	0.345	0.999595076791403\\
	0.35	0.999566100163292\\
	0.355	0.999535455796135\\
	0.36	0.999503068453205\\
	0.365	0.999468860227503\\
	0.37	0.9994327504574\\
	0.375	0.999394655639159\\
	0.38	0.999354489336171\\
	0.385	0.999312162084758\\
	0.39	0.999267581296381\\
	0.395	0.999220651156074\\
	0.4	0.999171272516926\\
	0.405	0.999119342790424\\
	0.41	0.999064755832434\\
	0.415	0.99007401824627\\
	0.42	0.994947167151108\\
	0.425	0.995883934270009\\
	0.43	0.996817581579795\\
	0.435	0.997747983279996\\
	0.44	0.998675009226105\\
	0.445	0.998598524778306\\
	0.45	0.998518390643729\\
	0.455	0.998434462711877\\
	0.46	0.998346591882863\\
	0.465	0.99825462388807\\
	0.47	0.998158399102811\\
	0.475	0.998057752350556\\
	0.48	0.997952512698261\\
	0.485	0.997842503242276\\
	0.49	0.996727540884331\\
	0.495	0.996607436096999\\
	0.5	0.997481992678048\\
	0.505	0.997351007493024\\
	0.51	0.997214270205367\\
	0.515	0.997071562993322\\
	0.52	0.996922660252846\\
	0.525	0.996767328285656\\
	0.53	0.996605324971504\\
	0.535	0.996436399423697\\
	0.54	0.996260291626807\\
	0.545	0.996076732055437\\
	0.55	0.995885441272827\\
	0.555	0.995686129507986\\
	0.56	0.995478496209932\\
	0.565	0.99526222957753\\
	0.57	0.995037006063267\\
	0.575	0.994802489849205\\
	0.58	0.994558332293182\\
	0.585	0.994304171343185\\
	0.59	0.994039630917664\\
	0.595	0.993764320249321\\
	0.6	0.993477833189762\\
	0.605	0.993179747472121\\
	0.61	0.992869623928539\\
	0.615	0.992547005659113\\
	0.62	0.992211417148603\\
	0.625	0.991862363326864\\
	0.63	0.991499328568609\\
	0.635	0.991121775627678\\
	0.64	0.990729144500543\\
	0.645	0.990320851213287\\
	0.65	0.989896286525714\\
	0.655	0.989454814545635\\
	0.66	0.988995771245681\\
	0.665	0.988518462874221\\
	0.67	0.988022164251073\\
	0.675	0.987506116937769\\
	0.68	0.986969527270996\\
	0.685	0.986411564246645\\
	0.69	0.98583135724052\\
	0.695	0.985227993550183\\
	0.7	0.984600515740681\\
	0.705	0.9839479187749\\
	0.71	0.983269146907053\\
	0.715	0.982563090315229\\
	0.72	0.981828581446019\\
	0.725	0.981064391040936\\
	0.73	0.980269223810479\\
	0.735	0.979441713717385\\
	0.74	0.978580418825558\\
	0.745	0.977683815665373\\
	0.75	0.976750293059409\\
	0.755	0.975778145344862\\
	0.76	0.974765564919938\\
	0.765	0.973710634031022\\
	0.77	0.972611315705131\\
	0.775	0.971465443717855\\
	0.78	0.970270711469984\\
	0.785	0.969024659626148\\
	0.79	0.967724662345069\\
	0.795	0.966367911902933\\
	0.8	0.964951401477784\\
	0.805	0.963471905822585\\
	0.81	0.961925959506097\\
	0.815	0.960309832342092\\
	0.82	0.958619501556154\\
	0.825	0.956850620152289\\
	0.83	0.954998480834719\\
	0.835	0.953057974708321\\
	0.84	0.951023543817374\\
	0.845	0.948889126377637\\
	0.85	0.946648093299388\\
	0.855	0.944293174273136\\
	0.86	0.94181637127395\\
	0.865	0.939208856805722\\
	0.87	0.936460853513592\\
	0.875	0.933561490886044\\
	0.88	0.9310498633570619\\
	0.885	0.927258674229165\\
	0.89	0.92382628170232\\
	0.895	0.920184092308462\\
	0.9	0.916312328028995\\
	0.905	0.912188319616508\\
	0.91	0.907785904518545\\
	0.915	0.903074657707624\\
	0.92	0.898018896082416\\
	0.925	0.892576370839692\\
	0.93	0.886696521706692\\
	0.935	0.880318102812382\\
	0.94	0.873365885516865\\
	0.945	0.865745967581543\\
	0.95	0.857338910224722\\
	0.955	0.847989361556665\\
	0.96	0.837489739747913\\
	0.965	0.825553322594722\\
	0.97	0.811767156362808\\
	0.975	0.795503156312986\\
	0.98	0.775732441939612\\
	0.985	0.75057822987158\\
	0.99	0.715974227756176\\
	0.995	0.659618262560636\\
	1	0\\
};
%\addlegendentry{Simulations}

\addplot [color=black, dotted, line width=2.0pt]
table[row sep=crcr]{%
	0	1\\
	0.005	0.999999999979183\\
	0.01	0.999999999584931\\
	0.015	0.999999997607531\\
	0.02	0.999999991703202\\
	0.025	0.99999997821957\\
	0.03	0.999999952054577\\
	0.035	0.999999906533805\\
	0.04	0.999999833299604\\
	0.045	0.999999722208404\\
	0.05	0.999999561233983\\
	0.055	0.999999336375197\\
	0.06	0.999999031567114\\
	0.065	0.999998628594789\\
	0.07	0.999998107009062\\
	0.075	0.999997444043934\\
	0.08	0.999996614535135\\
	0.085	0.99999559083957\\
	0.09	0.999994342755387\\
	0.095	0.999992837442446\\
	0.1	0.999991039342994\\
	0.105	0.999988910102369\\
	0.11	0.9999864084896\\
	0.115	0.999983490317751\\
	0.12	0.99998010836388\\
	0.125	0.999976212288525\\
	0.13	0.999971748554573\\
	0.135	0.999966660345439\\
	0.14	0.99996088748245\\
	0.145	0.999954366341339\\
	0.15	0.99994702976776\\
	0.155	0.999938806991746\\
	0.16	0.999929623541019\\
	0.165	0.999919401153065\\
	0.17	0.99990805768591\\
	0.175	0.999895507027486\\
	0.18	0.999881659003535\\
	0.185	0.999866419283952\\
	0.19	0.999849689287486\\
	0.195	0.999831366084725\\
	0.2	0.999811342299266\\
	0.205	0.999789506007\\
	0.21	0.999765740633411\\
	0.215	0.999739924848808\\
	0.22	0.999711932461399\\
	0.225	0.999681632308102\\
	0.23	0.999648888143014\\
	0.235	0.999613558523419\\
	0.24	0.999575496693259\\
	0.245	0.999534550463928\\
	0.25	0.999490562092314\\
	0.255	0.999443368155949\\
	0.26	0.999392799425176\\
	0.265	0.999338680732183\\
	0.27	0.999280830836805\\
	0.275	0.999219062288945\\
	0.28	0.99915318128749\\
	0.285	0.999082987535575\\
	0.29	0.999008274092048\\
	0.295	0.998928827218989\\
	0.3	0.998844426225114\\
	0.305	0.998754843304916\\
	0.31	0.998659843373339\\
	0.315	0.998559183895841\\
	0.32	0.99845261471363\\
	0.325	0.998339877863884\\
	0.33	0.998220707394755\\
	0.335	0.998094829174931\\
	0.34	0.997961960697535\\
	0.345	0.997821810878125\\
	0.35	0.997674079846548\\
	0.355	0.997518458732382\\
	0.36	0.997354629443698\\
	0.365	0.997182264438862\\
	0.37	0.997001026491061\\
	0.375	0.996810568445255\\
	0.38	0.996610532967213\\
	0.385	0.996400552284288\\
	0.39	0.996180247917567\\
	0.395	0.995949230405005\\
	0.4	0.995707099015145\\
	0.405	0.995453441450994\\
	0.41	0.995187833543598\\
	0.415	0.994909838934855\\
	0.42	0.994619008749057\\
	0.425	0.994314881252631\\
	0.43	0.993996981501529\\
	0.435	0.993664820975676\\
	0.44	0.993317897199847\\
	0.445	0.992955693350327\\
	0.45	0.992577677846647\\
	0.455	0.992183303927667\\
	0.46	0.99177200921122\\
	0.465	0.991343215236495\\
	0.47	0.99089632698828\\
	0.475	0.990430732402139\\
	0.48	0.989945801849521\\
	0.485	0.989440887601781\\
	0.49	0.98891532327197\\
	0.495	0.988368423233222\\
	0.5	0.987799482012486\\
	0.505	0.987207773658243\\
	0.51	0.986592551080792\\
	0.515	0.985953045363576\\
	0.52	0.98528846504392\\
	0.525	0.984597995361451\\
	0.53	0.983880797472345\\
	0.535	0.983136007627409\\
	0.54	0.982362736311896\\
	0.545	0.981560067344767\\
	0.55	0.980727056934978\\
	0.555	0.979862732692181\\
	0.56	0.978966092589049\\
	0.565	0.978036103872206\\
	0.57	0.977071701918552\\
	0.575	0.976071789033503\\
	0.58	0.975035233187403\\
	0.585	0.973960866686091\\
	0.59	0.97284748477128\\
	0.595	0.971693844146042\\
	0.6	0.970498661420367\\
	0.605	0.969260611471288\\
	0.61	0.967978325711664\\
	0.615	0.966650390261183\\
	0.62	0.96527534401263\\
	0.625	0.963851676585847\\
	0.63	0.962377826161156\\
	0.635	0.960852177183304\\
	0.64	0.959273057926184\\
	0.645	0.957638737907679\\
	0.65	0.955947425143033\\
	0.655	0.954197263224051\\
	0.66	0.952386328210218\\
	0.665	0.950512625316505\\
	0.67	0.948574085381151\\
	0.675	0.946568561095008\\
	0.68	0.944493822972255\\
	0.685	0.942347555040142\\
	0.69	0.940127350223162\\
	0.695	0.937830705394427\\
	0.7	0.935455016064089\\
	0.705	0.932997570671368\\
	0.71	0.93045554444303\\
	0.715	0.92782599277694\\
	0.72	0.925105844104583\\
	0.725	0.922291892180991\\
	0.73	0.919380787744413\\
	0.735	0.916369029481014\\
	0.74	0.913252954221871\\
	0.745	0.910028726290346\\
	0.75	0.906692325907351\\
	0.755	0.903239536549849\\
	0.76	0.899665931143876\\
	0.765	0.895966856957093\\
	0.77	0.892137419036962\\
	0.775	0.888172462018583\\
	0.78	0.884066550100476\\
	0.785	0.879813944956349\\
	0.79	0.875408581315314\\
	0.795	0.870844039900984\\
	0.8	0.866113517370035\\
	0.805	0.86120979283146\\
	0.81	0.856125190456825\\
	0.815	0.850851537606612\\
	0.82	0.845380117795014\\
	0.825	0.839701617690964\\
	0.83	0.833806067201483\\
	0.835	0.827682771497585\\
	0.84	0.82132023361414\\
	0.845	0.81470606597147\\
	0.85	0.807826888812954\\
	0.855	0.800668213109053\\
	0.86	0.793214304917179\\
	0.865	0.785448027472153\\
	0.87	0.777350656364429\\
	0.875	0.768901661974674\\
	0.88	0.76007845177966\\
	0.885	0.750856063093112\\
	0.89	0.741206794067764\\
	0.895	0.731099757089319\\
	0.9	0.720500333641156\\
	0.905	0.709369502717757\\
	0.91	0.697663005017548\\
	0.915	0.685330291067037\\
	0.92	0.672313180934096\\
	0.925	0.658544132755926\\
	0.93	0.643943971104292\\
	0.935	0.628418854299119\\
	0.94	0.611856144672199\\
	0.945	0.59411865554506\\
	0.95	0.575036422524739\\
	0.955	0.554394563126996\\
	0.96	0.531914690617372\\
	0.965	0.50722515323233\\
	0.97	0.479810647663314\\
	0.975	0.448920608379171\\
	0.98	0.413386085394152\\
	0.985	0.371201519800951\\
	0.99	0.318352525651517\\
	0.995	0.244039532687794\\
	1	0\\
};

\addplot [color=black, dashdotted, line width=2.0pt]
table[row sep=crcr]{%
	0	1\\
	0.005	0.999999999684427\\
	0.01	0.999999994643772\\
	0.015	0.99999997192615\\
	0.02	0.999999909048269\\
	0.025	0.99999977362096\\
	0.03	0.999999523076903\\
	0.035	0.999999104451418\\
	0.04	0.999998454196321\\
	0.045	0.999997498016513\\
	0.05	0.99999615072312\\
	0.055	0.999994316099243\\
	0.06	0.999991886775598\\
	0.065	0.999988744114106\\
	0.07	0.999984758097987\\
	0.075	0.99997978722726\\
	0.08	0.999973678418783\\
	0.085	0.999966266910137\\
	0.09	0.999957376166813\\
	0.095	0.999946817792213\\
	0.1	0.999934391440102\\
	0.105	0.999919884729169\\
	0.11	0.99990307315942\\
	0.115	0.999883720030165\\
	0.12	0.999861576359381\\
	0.125	0.999836380804272\\
	0.13	0.999807859582854\\
	0.135	0.999775726396419\\
	0.14	0.999739682352757\\
	0.145	0.999699415889993\\
	0.15	0.999654602700953\\
	0.155	0.999604905657944\\
	0.16	0.999549974737858\\
	0.165	0.999489446947514\\
	0.17	0.999422946249166\\
	0.175	0.999350083486085\\
	0.18	0.999270456308153\\
	0.185	0.999183649097409\\
	0.19	0.999089232893463\\
	0.195	0.998986765318736\\
	0.2	0.998875790503449\\
	0.205	0.99875583901032\\
	0.21	0.998626427758898\\
	0.215	0.99848705994949\\
	0.22	0.99833722498662\\
	0.225	0.998176398401972\\
	0.23	0.998004041776763\\
	0.235	0.997819602663497\\
	0.24	0.997622514507041\\
	0.245	0.997412196564982\\
	0.25	0.997188053827207\\
	0.255	0.99694947693466\\
	0.26	0.996695842097212\\
	0.265	0.996426511010613\\
	0.27	0.996140830772452\\
	0.275	0.995838133797082\\
	0.28	0.99551773772946\\
	0.285	0.995178945357834\\
	0.29	0.994821044525233\\
	0.295	0.994443308039692\\
	0.3	0.994044993583164\\
	0.305	0.993625343619052\\
	0.31	0.993183585298296\\
	0.315	0.992718930363956\\
	0.32	0.992230575054234\\
	0.325	0.991717700003847\\
	0.33	0.991179470143698\\
	0.335	0.990615034598767\\
	0.34	0.990023526584153\\
	0.345	0.989404063299176\\
	0.35	0.98875574581948\\
	0.355	0.988077658987034\\
	0.36	0.987368871297962\\
	0.365	0.986628434788101\\
	0.37	0.985855384916198\\
	0.375	0.985048740444655\\
	0.38	0.984207503317717\\
	0.385	0.983330658536992\\
	0.39	0.982417174034209\\
	0.395	0.981466000541092\\
	0.4	0.980476071456224\\
	0.405	0.979446302708793\\
	0.41	0.978375592619084\\
	0.415	0.977262821755569\\
	0.42	0.97610685278848\\
	0.425	0.974906530339688\\
	0.43	0.973660680828753\\
	0.435	0.972368112314973\\
	0.44	0.971027614335264\\
	0.445	0.96963795773769\\
	0.45	0.968197894510452\\
	0.455	0.966706157606149\\
	0.46	0.965161460761084\\
	0.465	0.96356249830942\\
	0.47	0.961907944991928\\
	0.475	0.960196455759112\\
	0.48	0.958426665568433\\
	0.485	0.956597189175375\\
	0.49	0.954706620918057\\
	0.495	0.952753534495112\\
	0.5	0.950736482736479\\
	0.505	0.948653997366816\\
	0.51	0.946504588761142\\
	0.515	0.944286745692346\\
	0.52	0.941998935070177\\
	0.525	0.939639601671269\\
	0.53	0.937207167859771\\
	0.535	0.934700033298099\\
	0.54	0.932116574647307\\
	0.545	0.929455145256548\\
	0.55	0.926714074841037\\
	0.555	0.923891669147931\\
	0.56	0.92098620960946\\
	0.565	0.917995952982633\\
	0.57	0.91491913097478\\
	0.575	0.911753949854145\\
	0.58	0.908498590044689\\
	0.585	0.905151205704213\\
	0.59	0.901709924284834\\
	0.595	0.8981728460748\\
	0.6	0.89453804372052\\
	0.605	0.890803561727657\\
	0.61	0.886967415939987\\
	0.615	0.883027592994678\\
	0.62	0.878982049752516\\
	0.625	0.874828712701494\\
	0.63	0.870565477332068\\
	0.635	0.866190207482233\\
	0.64	0.861700734650434\\
	0.645	0.857094857274173\\
	0.65	0.852370339971966\\
	0.655	0.847524912746148\\
	0.66	0.842556270143784\\
	0.665	0.837462070372699\\
	0.67	0.832239934369414\\
	0.675	0.826887444815452\\
	0.68	0.82140214509817\\
	0.685	0.815781538211925\\
	0.69	0.810023085594986\\
	0.695	0.804124205897152\\
	0.7	0.798082273672577\\
	0.705	0.791894617991733\\
	0.71	0.785558520965847\\
	0.715	0.779071216176472\\
	0.72	0.772429887002069\\
	0.725	0.765631664832649\\
	0.73	0.758673627162521\\
	0.735	0.75155279555013\\
	0.74	0.744266133432726\\
	0.745	0.736810543782175\\
	0.75	0.729182866586686\\
	0.755	0.721379876141363\\
	0.76	0.713398278128423\\
	0.765	0.705234706465588\\
	0.77	0.696885719898367\\
	0.775	0.688347798308842\\
	0.78	0.679617338709941\\
	0.785	0.67069065088992\\
	0.79	0.661563952666968\\
	0.795	0.652233364708034\\
	0.8	0.642694904859368\\
	0.805	0.632944481928371\\
	0.81	0.62297788884707\\
	0.815	0.612790795136561\\
	0.82	0.602378738578695\\
	0.825	0.591737115985647\\
	0.83	0.58086117293925\\
	0.835	0.569745992349383\\
	0.84	0.558386481653187\\
	0.845	0.546777358443435\\
	0.85	0.534913134273281\\
	0.855	0.522788096333861\\
	0.86	0.510396286638159\\
	0.865	0.497731478265613\\
	0.87	0.484787148122364\\
	0.875	0.471556445545476\\
	0.88	0.45803215591711\\
	0.885	0.44420665824453\\
	0.89	0.430071875387117\\
	0.895	0.415619215248565\\
	0.9	0.400839500767062\\
	0.905	0.385722885879023\\
	0.91	0.370258753729461\\
	0.915	0.354435592143969\\
	0.92	0.338240839593632\\
	0.925	0.321660692308229\\
	0.93	0.304679859395197\\
	0.935	0.287281247091362\\
	0.94	0.269445544399238\\
	0.945	0.251150668199444\\
	0.95	0.232371002553929\\
	0.955	0.213076326760679\\
	0.96	0.193230254451594\\
	0.965	0.17278786847932\\
	0.97	0.151691956065111\\
	0.975	0.129866626582216\\
	0.98	0.107205551485294\\
	0.985	0.083547614180182\\
	0.99	0.0586166962309699\\
	0.995	0.0318171692352162\\
	1	0\\
};


\addplot [color=black, draw=none, mark size = 3 pt, mark repeat = 6, only marks, mark phase = 8, mark=x, mark options={solid, black}]
table[row sep=crcr]{%
	0	1\\
	0.005	1\\
	0.01	1\\
	0.015	1\\
	0.02	1\\
	0.025	1\\
	0.03	1\\
	0.035	1\\
	0.04	1\\
	0.045	1\\
	0.05	1\\
	0.055	1\\
	0.06	1\\
	0.065	1\\
	0.07	1\\
	0.075	1\\
	0.08	1\\
	0.085	1\\
	0.09	1\\
	0.095	1\\
	0.1	1\\
	0.105	1\\
	0.11	1\\
	0.115	1\\
	0.12	1\\
	0.125	1\\
	0.13	1\\
	0.135	1\\
	0.14	1\\
	0.145	1\\
	0.15	1\\
	0.155	1\\
	0.16	1\\
	0.165	1\\
	0.17	1\\
	0.175	1\\
	0.18	1\\
	0.185	1\\
	0.19	1\\
	0.195	1\\
	0.2	1\\
	0.205	1\\
	0.21	1\\
	0.215	1\\
	0.22	1\\
	0.225	1\\
	0.23	1\\
	0.235	1\\
	0.24	1\\
	0.245	1\\
	0.25	1\\
	0.255	1\\
	0.26	1\\
	0.265	1\\
	0.27	1\\
	0.275	1\\
	0.28	1\\
	0.285	1\\
	0.29	1\\
	0.295	1\\
	0.3	1\\
	0.305	1\\
	0.31	1\\
	0.315	1\\
	0.32	1\\
	0.325	1\\
	0.33	1\\
	0.335	1\\
	0.34	1\\
	0.345	1\\
	0.35	1\\
	0.355	1\\
	0.36	1\\
	0.365	1\\
	0.37	1\\
	0.375	1\\
	0.38	1\\
	0.385	1\\
	0.39	1\\
	0.395	1\\
	0.4	1\\
	0.405	1\\
	0.41	1\\
	0.415	1\\
	0.42	1\\
	0.425	0.997435897435897\\
	0.43	0.997435897435897\\
	0.435	0.995054945054945\\
	0.44	0.995054945054945\\
	0.445	0.995054945054945\\
	0.45	0.992352242352242\\
	0.455	0.992352242352242\\
	0.46	0.992352242352242\\
	0.465	0.992352242352242\\
	0.47	0.989018909018909\\
	0.475	0.989018909018909\\
	0.48	0.989018909018909\\
	0.485	0.989018909018909\\
	0.49	0.989018909018909\\
	0.495	0.989018909018909\\
	0.5	0.986161766161766\\
	0.505	0.986161766161766\\
	0.51	0.986161766161766\\
	0.515	0.986161766161766\\
	0.52	0.986161766161766\\
	0.525	0.986161766161766\\
	0.53	0.986161766161766\\
	0.535	0.986161766161766\\
	0.54	0.986161766161766\\
	0.545	0.986161766161766\\
	0.55	0.986161766161766\\
	0.555	0.986161766161766\\
	0.56	0.983459063459063\\
	0.565	0.983459063459063\\
	0.57	0.97975535975536\\
	0.575	0.97975535975536\\
	0.58	0.97975535975536\\
	0.585	0.97975535975536\\
	0.59	0.976051656051656\\
	0.595	0.976051656051656\\
	0.6	0.976051656051656\\
	0.605	0.976051656051656\\
	0.61	0.976051656051656\\
	0.615	0.973670703670704\\
	0.62	0.973670703670704\\
	0.625	0.970813560813561\\
	0.63	0.970813560813561\\
	0.635	0.966152314201095\\
	0.64	0.966152314201095\\
	0.645	0.966152314201095\\
	0.65	0.966152314201095\\
	0.655	0.966152314201095\\
	0.66	0.966152314201095\\
	0.665	0.966152314201095\\
	0.67	0.961491067588629\\
	0.675	0.961491067588629\\
	0.68	0.958788364885926\\
	0.685	0.955931222028783\\
	0.69	0.955931222028783\\
	0.695	0.951328047425609\\
	0.7	0.94304965914722\\
	0.705	0.937442900314655\\
	0.71	0.934217093863042\\
	0.715	0.931359951005899\\
	0.72	0.931359951005899\\
	0.725	0.926598046243994\\
	0.73	0.923372239792381\\
	0.735	0.920933215402137\\
	0.74	0.91346860793753\\
	0.745	0.910904505373427\\
	0.75	0.905901378419081\\
	0.755	0.898282330800033\\
	0.76	0.893357405875108\\
	0.765	0.886690739208442\\
	0.77	0.886690739208442\\
	0.775	0.884309786827489\\
	0.78	0.874068564635048\\
	0.785	0.871504462070945\\
	0.79	0.869065437680701\\
	0.795	0.869065437680701\\
	0.8	0.866684485299749\\
	0.805	0.861864508528553\\
	0.81	0.853447520111564\\
	0.815	0.847041113705158\\
	0.82	0.833929878642703\\
	0.825	0.827662072374897\\
	0.83	0.819198170685189\\
	0.835	0.814436265923284\\
	0.84	0.80055111881233\\
	0.845	0.793383841645053\\
	0.85	0.784121999157404\\
	0.855	0.776737919822105\\
	0.86	0.768459531543717\\
	0.865	0.768459531543717\\
	0.87	0.768459531543717\\
	0.875	0.766237309321495\\
	0.88	0.766237309321495\\
	0.885	0.749112618294365\\
	0.89	0.734505988510709\\
	0.895	0.72712190917541\\
	0.9	0.723896102723798\\
	0.905	0.696520118219568\\
	0.91	0.679425009173239\\
	0.915	0.667782214304638\\
	0.92	0.653222497793702\\
	0.925	0.64347759609758\\
	0.93	0.632468015087999\\
	0.935	0.610588288031246\\
	0.94	0.589151971417904\\
	0.945	0.556129005169131\\
	0.95	0.528618099255393\\
	0.955	0.50749731618339\\
	0.96	0.486194474880549\\
	0.965	0.464650411385266\\
	0.97	0.424021047530096\\
	0.975	0.376698412127208\\
	0.98	0.333595537073114\\
	0.985	0.268355473430218\\
	0.99	0.213389729030956\\
	0.995	0.141222220655738\\
	1	0.0637913621941946\\
};

\addplot [color=black, draw=none, mark size = 3 pt, mark repeat = 6, only marks, mark phase = 8, mark=x, mark options={solid, black}]
 table[row sep=crcr]{% 	
	0	1\\
	0.005	1\\
	0.01	1\\
	0.015	1\\
	0.02	1\\
	0.025	1\\
	0.03	1\\
	0.035	1\\
	0.04	1\\
	0.045	1\\
	0.05	1\\
	0.055	1\\
	0.06	1\\
	0.065	1\\
	0.07	1\\
	0.075	1\\
	0.08	1\\
	0.085	1\\
	0.09	1\\
	0.095	1\\
	0.1	1\\
	0.105	1\\
	0.11	1\\
	0.115	1\\
	0.12	1\\
	0.125	1\\
	0.13	1\\
	0.135	1\\
	0.14	1\\
	0.145	1\\
	0.15	1\\
	0.155	1\\
	0.16	1\\
	0.165	1\\
	0.17	1\\
	0.175	1\\
	0.18	1\\
	0.185	1\\
	0.19	1\\
	0.195	1\\
	0.2	1\\
	0.205	1\\
	0.21	1\\
	0.215	1\\
	0.22	1\\
	0.225	1\\
	0.23	1\\
	0.235	1\\
	0.24	1\\
	0.245	1\\
	0.25	1\\
	0.255	1\\
	0.26	1\\
	0.265	1\\
	0.27	1\\
	0.275	1\\
	0.28	1\\
	0.285	1\\
	0.29	0.997222222222222\\
	0.295	0.997222222222222\\
	0.3	0.997222222222222\\
	0.305	0.994444444444444\\
	0.31	0.994444444444444\\
	0.315	0.994444444444444\\
	0.32	0.994444444444444\\
	0.325	0.994444444444444\\
	0.33	0.994444444444444\\
	0.335	0.994444444444444\\
	0.34	0.994444444444444\\
	0.345	0.994444444444444\\
	0.35	0.991666666666667\\
	0.355	0.986388888888889\\
	0.36	0.986388888888889\\
	0.365	0.986388888888889\\
	0.37	0.986388888888889\\
	0.375	0.986388888888889\\
	0.38	0.986388888888889\\
	0.385	0.986388888888889\\
	0.39	0.986388888888889\\
	0.395	0.986388888888889\\
	0.4	0.986388888888889\\
	0.405	0.986388888888889\\
	0.41	0.986388888888889\\
	0.415	0.986388888888889\\
	0.42	0.986388888888889\\
	0.425	0.986388888888889\\
	0.43	0.986388888888889\\
	0.435	0.986388888888889\\
	0.44	0.986388888888889\\
	0.445	0.986388888888889\\
	0.45	0.983611111111111\\
	0.455	0.983611111111111\\
	0.46	0.983611111111111\\
	0.465	0.981111111111111\\
	0.47	0.981111111111111\\
	0.475	0.981111111111111\\
	0.48	0.978333333333333\\
	0.485	0.975555555555556\\
	0.49	0.970555555555556\\
	0.495	0.967777777777778\\
	0.5	0.965\\
	0.505	0.962222222222222\\
	0.51	0.962222222222222\\
	0.515	0.956944444444444\\
	0.52	0.954204718417047\\
	0.525	0.951704718417047\\
	0.53	0.948926940639269\\
	0.535	0.948926940639269\\
	0.54	0.943371385083714\\
	0.545	0.943371385083714\\
	0.55	0.940593607305936\\
	0.555	0.937815829528158\\
	0.56	0.937815829528158\\
	0.565	0.93253805175038\\
	0.57	0.93003805175038\\
	0.575	0.927260273972603\\
	0.58	0.921704718417047\\
	0.585	0.91646499238965\\
	0.59	0.91646499238965\\
	0.595	0.91396499238965\\
	0.6	0.908447488584475\\
	0.605	0.905947488584475\\
	0.61	0.9004299847793\\
	0.615	0.895152207001522\\
	0.62	0.895152207001522\\
	0.625	0.889672754946728\\
	0.63	0.88439497716895\\
	0.635	0.878877473363775\\
	0.64	0.876137747336377\\
	0.645	0.876137747336377\\
	0.65	0.8733599695586\\
	0.655	0.865342465753425\\
	0.66	0.865342465753425\\
	0.665	0.862842465753425\\
	0.67	0.857286910197869\\
	0.675	0.854509132420091\\
	0.68	0.848991628614916\\
	0.685	0.846491628614916\\
	0.69	0.846491628614916\\
	0.695	0.838474124809741\\
	0.7	0.822640791476408\\
	0.705	0.814383561643836\\
	0.71	0.811605783866058\\
	0.715	0.80632800608828\\
	0.72	0.795532724505327\\
	0.725	0.787477168949772\\
	0.73	0.787477168949772\\
	0.735	0.771126331811263\\
	0.74	0.766126331811263\\
	0.745	0.757831050228311\\
	0.75	0.741480213089802\\
	0.755	0.733146879756469\\
	0.76	0.727629375951294\\
	0.765	0.71429604261796\\
	0.77	0.708778538812785\\
	0.775	0.701038812785388\\
	0.78	0.692743531202435\\
	0.785	0.678968797564688\\
	0.79	0.67619101978691\\
	0.795	0.662302130898021\\
	0.8	0.654322678843227\\
	0.805	0.638009893455099\\
	0.81	0.624159056316591\\
	0.815	0.618603500761035\\
	0.82	0.610825722983257\\
	0.825	0.602492389649924\\
	0.83	0.599714611872146\\
	0.835	0.583363774733638\\
	0.84	0.575068493150685\\
	0.845	0.561217656012177\\
	0.85	0.550144596651446\\
	0.855	0.529071537290715\\
	0.86	0.52355403348554\\
	0.865	0.509703196347032\\
	0.87	0.491130136986301\\
	0.875	0.469223744292237\\
	0.88	0.433428462709285\\
	0.885	0.408656773211568\\
	0.89	0.394767884322679\\
	0.895	0.378139269406393\\
	0.9	0.357066210045662\\
	0.905	0.340993150684932\\
	0.91	0.327142313546423\\
	0.915	0.294718417047184\\
	0.92	0.27320395738204\\
	0.925	0.254429223744292\\
	0.93	0.232800608828006\\
	0.935	0.191803652968037\\
	0.94	0.176248097412481\\
	0.945	0.154341704718417\\
	0.95	0.127751141552511\\
	0.955	0.0977891933028919\\
	0.96	0.0759208523592085\\
	0.965	0.0598097412480974\\
	0.97	0.0461986301369863\\
	0.975	0.0298858447488584\\
	0.98	0.0246080669710807\\
	0.985	0.0137747336377473\\
	0.99	0\\
	0.995	0\\
	1	0\\
};
\addplot [color=black, draw=none,mark size = 3 pt,, mark repeat = 5, mark phase = 5, mark=x, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	0	1\\
	0.005	0.573200992555831\\
	0.01	0.419354838709677\\
	0.015	0.330024813895782\\
	0.02	0.254342431761787\\
	0.025	0.210918114143921\\
	0.03	0.172456575682382\\
	0.035	0.152605459057072\\
	0.04	0.132754342431762\\
	0.045	0.115384615384615\\
	0.05	0.101736972704715\\
	0.055	0.0893300248138958\\
	0.06	0.0806451612903226\\
	0.065	0.0719602977667494\\
	0.07	0.0657568238213399\\
	0.075	0.0570719602977667\\
	0.08	0.0483870967741935\\
	0.085	0.0446650124069479\\
	0.09	0.0421836228287841\\
	0.095	0.0384615384615385\\
	0.1	0.0359801488833747\\
	0.105	0.032258064516129\\
	0.11	0.0297766749379653\\
	0.115	0.0248138957816377\\
	0.12	0.0235732009925558\\
	0.125	0.0223325062034739\\
	0.13	0.0210918114143921\\
	0.135	0.0198511166253102\\
	0.14	0.0173697270471464\\
	0.145	0.0161290322580645\\
	0.15	0.0124069478908189\\
	0.155	0.00992555831265509\\
	0.16	0.0086848635235732\\
	0.165	0.00620347394540943\\
	0.17	0.00496277915632754\\
	0.175	0.00496277915632754\\
	0.18	0.00496277915632754\\
	0.185	0.00496277915632754\\
	0.19	0.00496277915632754\\
	0.195	0.00496277915632754\\
	0.2	0.00372208436724566\\
	0.205	0.00372208436724566\\
	0.21	0.00372208436724566\\
	0.215	0.00372208436724566\\
	0.22	0.00372208436724566\\
	0.225	0.00372208436724566\\
	0.23	0.00248138957816377\\
	0.235	0.00248138957816377\\
	0.24	0.00248138957816377\\
	0.245	0.00248138957816377\\
	0.25	0.00248138957816377\\
	0.255	0.00248138957816377\\
	0.26	0.00248138957816377\\
	0.265	0.00248138957816377\\
	0.27	0.00248138957816377\\
	0.275	0.00248138957816377\\
	0.28	0.00124069478908189\\
	0.285	0.00124069478908189\\
	0.29	0.00124069478908189\\
	0.295	0.00124069478908189\\
	0.3	0.00124069478908189\\
	0.305	0.00124069478908189\\
	0.31	0.00124069478908189\\
	0.315	0.00124069478908189\\
	0.32	0.00124069478908189\\
	0.325	0.00124069478908189\\
	0.33	0.00124069478908189\\
	0.335	0.00124069478908189\\
	0.34	0.00124069478908189\\
	0.345	0.00124069478908189\\
	0.35	0.00124069478908189\\
	0.355	0.00124069478908189\\
	0.36	0.00124069478908189\\
	0.365	0\\
	0.37	0\\
	0.375	0\\
	0.38	0\\
	0.385	0\\
	0.39	0\\
	0.395	0\\
	0.4	0\\
	0.405	0\\
	0.41	0\\
	0.415	0\\
	0.42	0\\
	0.425	0\\
	0.43	0\\
	0.435	0\\
	0.44	0\\
	0.445	0\\
	0.45	0\\
	0.455	0\\
	0.46	0\\
	0.465	0\\
	0.47	0\\
	0.475	0\\
	0.48	0\\
	0.485	0\\
	0.49	0\\
	0.495	0\\
	0.5	0\\
	0.505	0\\
	0.51	0\\
	0.515	0\\
	0.52	0\\
	0.525	0\\
	0.53	0\\
	0.535	0\\
	0.54	0\\
	0.545	0\\
	0.55	0\\
	0.555	0\\
	0.56	0\\
	0.565	0\\
	0.57	0\\
	0.575	0\\
	0.58	0\\
	0.585	0\\
	0.59	0\\
	0.595	0\\
	0.6	0\\
	0.605	0\\
	0.61	0\\
	0.615	0\\
	0.62	0\\
	0.625	0\\
	0.63	0\\
	0.635	0\\
	0.64	0\\
	0.645	0\\
	0.65	0\\
	0.655	0\\
	0.66	0\\
	0.665	0\\
	0.67	0\\
	0.675	0\\
	0.68	0\\
	0.685	0\\
	0.69	0\\
	0.695	0\\
	0.7	0\\
	0.705	0\\
	0.71	0\\
	0.715	0\\
	0.72	0\\
	0.725	0\\
	0.73	0\\
	0.735	0\\
	0.74	0\\
	0.745	0\\
	0.75	0\\
	0.755	0\\
	0.76	0\\
	0.765	0\\
	0.77	0\\
	0.775	0\\
	0.78	0\\
	0.785	0\\
	0.79	0\\
	0.795	0\\
	0.8	0\\
	0.805	0\\
	0.81	0\\
	0.815	0\\
	0.82	0\\
	0.825	0\\
	0.83	0\\
	0.835	0\\
	0.84	0\\
	0.845	0\\
	0.85	0\\
	0.855	0\\
	0.86	0\\
	0.865	0\\
	0.87	0\\
	0.875	0\\
	0.88	0\\
	0.885	0\\
	0.89	0\\
	0.895	0\\
	0.9	0\\
	0.905	0\\
	0.91	0\\
	0.915	0\\
	0.92	0\\
	0.925	0\\
	0.93	0\\
	0.935	0\\
	0.94	0\\
	0.945	0\\
	0.95	0\\
	0.955	0\\
	0.96	0\\
	0.965	0\\
	0.97	0\\
	0.975	0\\
	0.98	0\\
	0.985	0\\
	0.99	0\\
	0.995	0\\
	1	0\\
};
\addplot [color=black, draw=none, mark size = 3 pt, mark repeat = 5, mark phase = 5, mark=x, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	0	1\\
	0.005	1\\
	0.01	1\\
	0.015	1\\
	0.02	1\\
	0.025	1\\
	0.03	1\\
	0.035	1\\
	0.04	1\\
	0.045	1\\
	0.05	1\\
	0.055	1\\
	0.06	1\\
	0.065	1\\
	0.07	1\\
	0.075	1\\
	0.08	1\\
	0.085	1\\
	0.09	1\\
	0.095	1\\
	0.1	1\\
	0.105	1\\
	0.11	1\\
	0.115	1\\
	0.12	1\\
	0.125	1\\
	0.13	1\\
	0.135	1\\
	0.14	1\\
	0.145	1\\
	0.15	1\\
	0.155	1\\
	0.16	1\\
	0.165	1\\
	0.17	1\\
	0.175	1\\
	0.18	1\\
	0.185	1\\
	0.19	1\\
	0.195	1\\
	0.2	1\\
	0.205	1\\
	0.21	1\\
	0.215	1\\
	0.22	1\\
	0.225	1\\
	0.23	1\\
	0.235	1\\
	0.24	1\\
	0.245	1\\
	0.25	1\\
	0.255	1\\
	0.26	1\\
	0.265	1\\
	0.27	1\\
	0.275	1\\
	0.28	1\\
	0.285	1\\
	0.29	1\\
	0.295	1\\
	0.3	1\\
	0.305	1\\
	0.31	1\\
	0.315	1\\
	0.32	1\\
	0.325	1\\
	0.33	1\\
	0.335	1\\
	0.34	1\\
	0.345	1\\
	0.35	1\\
	0.355	1\\
	0.36	1\\
	0.365	1\\
	0.37	1\\
	0.375	1\\
	0.38	1\\
	0.385	1\\
	0.39	1\\
	0.395	1\\
	0.4	1\\
	0.405	1\\
	0.41	1\\
	0.415	1\\
	0.42	1\\
	0.425	1\\
	0.43	1\\
	0.435	1\\
	0.44	1\\
	0.445	1\\
	0.45	1\\
	0.455	1\\
	0.46	1\\
	0.465	1\\
	0.47	1\\
	0.475	1\\
	0.48	1\\
	0.485	1\\
	0.49	1\\
	0.495	1\\
	0.5	1\\
	0.505	1\\
	0.51	1\\
	0.515	1\\
	0.52	1\\
	0.525	1\\
	0.53	1\\
	0.535	1\\
	0.54	1\\
	0.545	1\\
	0.55	1\\
	0.555	1\\
	0.56	1\\
	0.565	1\\
	0.57	1\\
	0.575	1\\
	0.58	1\\
	0.585	1\\
	0.59	1\\
	0.595	1\\
	0.6	1\\
	0.605	1\\
	0.61	1\\
	0.615	1\\
	0.62	1\\
	0.625	1\\
	0.63	1\\
	0.635	1\\
	0.64	1\\
	0.645	1\\
	0.65	1\\
	0.655	1\\
	0.66	1\\
	0.665	1\\
	0.67	1\\
	0.675	1\\
	0.68	1\\
	0.685	1\\
	0.69	1\\
	0.695	1\\
	0.7	1\\
	0.705	1\\
	0.71	1\\
	0.715	1\\
	0.72	1\\
	0.725	1\\
	0.73	1\\
	0.735	1\\
	0.74	1\\
	0.745	1\\
	0.75	1\\
	0.755	1\\
	0.76	1\\
	0.765	1\\
	0.77	1\\
	0.775	1\\
	0.78	1\\
	0.785	1\\
	0.79	1\\
	0.795	1\\
	0.8	1\\
	0.805	1\\
	0.81	1\\
	0.815	1\\
	0.82	1\\
	0.825	1\\
	0.83	1\\
	0.835	1\\
	0.84	1\\
	0.845	1\\
	0.85	1\\
	0.855	1\\
	0.86	1\\
	0.865	1\\
	0.87	1\\
	0.875	1\\
	0.88	1\\
	0.885	1\\
	0.89	1\\
	0.895	0.998796630565584\\
	0.9	0.997593261131167\\
	0.905	0.997593261131167\\
	0.91	0.990373044524669\\
	0.915	0.989169675090253\\
	0.92	0.981949458483754\\
	0.925	0.978339350180505\\
	0.93	0.971119133574007\\
	0.935	0.966305655836342\\
	0.94	0.953068592057762\\
	0.945	0.949458483754513\\
	0.95	0.939831528279182\\
	0.955	0.918170878459687\\
	0.96	0.906137184115523\\
	0.965	0.895306859205776\\
	0.97	0.871239470517449\\
	0.975	0.838748495788207\\
	0.98	0.800240673886883\\
	0.985	0.743682310469314\\
	0.99	0.685920577617328\\
	0.995	0.598074608904934\\
	1	0.425992779783394\\
};


\draw[->, line width=0.5mm](rel axis cs:0.93,0.93) -- (axis cs:0.6,0.6);
\node [] at (rel axis cs:0.5,0.53) {$T = (30,10,5)$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[title={{(b) ET traffic}},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\xi$},
ymin=0,
ymax=1,
ylabel={$\bar{F}_E(\theta, \xi)$},
%xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
grid=both,
legend style={at={(0.1,-0.4)},legend columns=2, anchor=south west, legend cell align=left, align=left,column sep=0.13cm}]

\addplot [color=red, line width=2.0pt]
table[row sep=crcr]{%
	0	1\\
	0.005	1\\
	0.01	1\\
	0.015	1\\
	0.02	1\\
	0.025	1\\
	0.03	1\\
	0.035	1\\
	0.04	1\\
	0.045	1\\
	0.05	1\\
	0.055	1\\
	0.06	1\\
	0.065	1\\
	0.07	1\\
	0.075	1\\
	0.08	1\\
	0.085	1\\
	0.09	1\\
	0.095	1\\
	0.1	1\\
	0.105	1\\
	0.11	1\\
	0.115	1\\
	0.12	1\\
	0.125	1\\
	0.13	1\\
	0.135	1\\
	0.14	1\\
	0.145	1\\
	0.15	1\\
	0.155	1\\
	0.16	1\\
	0.165	1\\
	0.17	1\\
	0.175	1\\
	0.18	1\\
	0.185	1\\
	0.19	1\\
	0.195	1\\
	0.2	1\\
	0.205	1\\
	0.21	1\\
	0.215	1\\
	0.22	1\\
	0.225	1\\
	0.23	1\\
	0.235	1\\
	0.24	1\\
	0.245	1\\
	0.25	1\\
	0.255	1\\
	0.26	1\\
	0.265	1\\
	0.27	1\\
	0.275	1\\
	0.28	1\\
	0.285	1\\
	0.29	1\\
	0.295	1\\
	0.3	1\\
	0.305	1\\
	0.31	1\\
	0.315	1\\
	0.32	1\\
	0.325	1\\
	0.33	1\\
	0.335	1\\
	0.34	1\\
	0.345	1\\
	0.35	1\\
	0.355	1\\
	0.36	1\\
	0.365	1\\
	0.37	1\\
	0.375	1\\
	0.38	1\\
	0.385	1\\
	0.39	1\\
	0.395	1\\
	0.4	1\\
	0.405	1\\
	0.41	1\\
	0.415	1\\
	0.42	1\\
	0.425	1\\
	0.43	1\\
	0.435	1\\
	0.44	1\\
	0.445	1\\
	0.45	1\\
	0.455	1\\
	0.46	1\\
	0.465	1\\
	0.47	1\\
	0.475	1\\
	0.48	1\\
	0.485	1\\
	0.49	1\\
	0.495	1\\
	0.5	1\\
	0.505	1\\
	0.51	1\\
	0.515	1\\
	0.52	1\\
	0.525	1\\
	0.53	1\\
	0.535	1\\
	0.54	1\\
	0.545	1\\
	0.55	1\\
	0.555	1\\
	0.56	1\\
	0.565	1\\
	0.57	1\\
	0.575	1\\
	0.58	1\\
	0.585	1\\
	0.59	1\\
	0.595	1\\
	0.6	1\\
	0.605	1\\
	0.61	1\\
	0.615	1\\
	0.62	1\\
	0.625	1\\
	0.63	1\\
	0.635	1\\
	0.64	1\\
	0.645	1\\
	0.65	1\\
	0.655	1\\
	0.66	1\\
	0.665	1\\
	0.67	1\\
	0.675	1\\
	0.68	1\\
	0.685	1\\
	0.69	1\\
	0.695	1\\
	0.7	1\\
	0.705	1\\
	0.71	1\\
	0.715	1\\
	0.72	1\\
	0.725	1\\
	0.73	1\\
	0.735	1\\
	0.74	1\\
	0.745	1\\
	0.75	1\\
	0.755	1\\
	0.76	1\\
	0.765	1\\
	0.77	1\\
	0.775	1\\
	0.78	1\\
	0.785	1\\
	0.79	1\\
	0.795	1\\
	0.8	1\\
	0.805	1\\
	0.81	1\\
	0.815	1\\
	0.82	1\\
	0.825	1\\
	0.83	1\\
	0.835	1\\
	0.84	1\\
	0.845	1\\
	0.85	0.999999999999999\\
	0.855	0.999999999999995\\
	0.86	0.99999999999998\\
	0.865	0.99999999999992\\
	0.87	0.999999999999678\\
	0.875	0.99999999999872\\
	0.88	0.999999999994973\\
	0.885	0.999999999980483\\
	0.89	0.999999999925126\\
	0.895	0.999999999716225\\
	0.9	0.999999998937811\\
	0.905	0.999999996074777\\
	0.91	0.99999998568548\\
	0.915	0.999999948510524\\
	0.92	0.999999817432453\\
	0.925	0.999999362367497\\
	0.93	0.999997808369382\\
	0.935	0.999992594858561\\
	0.94	0.999975437533913\\
	0.945	0.999920157437978\\
	0.95	0.999746214228839\\
	0.955	0.999213435122823\\
	0.96	0.997631896541792\\
	0.965	0.993109591342737\\
	0.97	0.980762131620396\\
	0.975	0.948995578995711\\
	0.98	0.873620397337647\\
	0.985	0.714814197217235\\
	0.99	0.439788748946893\\
	0.995	0.11846344125692\\
	1	0\\
};
\addlegendentry{$\theta = -10$ dB}

\addplot [color=black, line width=2.0pt]
table[row sep=crcr]{%
	0	1\\
	0.01	1\\
	0.02	1\\
	0.03	1\\
	0.04	1\\
	0.05	1\\
	0.06	1\\
	0.07	1\\
	0.08	1\\
	0.09	1\\
	0.1	1\\
	0.11	1\\
	0.12	1\\
	0.13	1\\
	0.14	1\\
	0.15	1\\
	0.16	1\\
	0.17	1\\
	0.18	1\\
	0.19	1\\
	0.2	1\\
	0.21	1\\
	0.22	1\\
	0.23	1\\
	0.24	1\\
	0.25	1\\
	0.26	1\\
	0.27	1\\
	0.28	0.999999999999999\\
	0.29	0.999999999999997\\
	0.3	0.999999999999992\\
	0.31	0.999999999999976\\
	0.32	0.999999999999932\\
	0.33	0.999999999999815\\
	0.34	0.999999999999515\\
	0.35	0.999999999998765\\
	0.36	0.999999999996946\\
	0.37	0.999999999992645\\
	0.38	0.999999999982733\\
	0.39	0.999999999960432\\
	0.4	0.999999999911394\\
	0.41	0.999999999805889\\
	0.42	0.999999999583579\\
	0.43	0.999999999124391\\
	0.44	0.999999998193849\\
	0.45	0.999999996342297\\
	0.46	0.999999992722309\\
	0.47	0.99999998576336\\
	0.48	0.999999972601453\\
	0.49	0.999999948094636\\
	0.5	0.999999903149325\\
	0.51	0.999999821916553\\
	0.52	0.999999677162031\\
	0.53	0.999999422726882\\
	0.54	0.999998981417931\\
	0.55	0.999998225816513\\
	0.56	0.999996948263987\\
	0.57	0.999994814527761\\
	0.58	0.999991293191016\\
	0.59	0.999985549415409\\
	0.6	0.999976287126636\\
	0.61	0.999961517555202\\
	0.62	0.999938224091674\\
	0.63	0.999901883255148\\
	0.64	0.999845788952238\\
	0.65	0.999760111989782\\
	0.66	0.999630609130798\\
	0.67	0.999436876420372\\
	0.68	0.999150021295658\\
	0.69	0.998729609334767\\
	0.7	0.998119727916213\\
	0.71	0.997244005800019\\
	0.72	0.995999442088013\\
	0.73	0.994248940057172\\
	0.74	0.99181252356614\\
	0.75	0.988457351259579\\
	0.76	0.983886853662774\\
	0.77	0.977729617795972\\
	0.78	0.969529047904411\\
	0.79	0.958735346840366\\
	0.8	0.944701983916214\\
	0.81	0.926689511100917\\
	0.82	0.903880292890665\\
	0.83	0.875408306119445\\
	0.84	0.840408454301241\\
	0.85	0.798089549800645\\
	0.86	0.747833871549992\\
	0.87	0.689323538339167\\
	0.88	0.622689321624388\\
	0.89	0.548670460907761\\
	0.9	0.468764248900142\\
	0.91	0.385331852452338\\
	0.92	0.301613293129485\\
	0.93	0.221592823580991\\
	0.94	0.149652183695605\\
	0.95	0.0899640197195254\\
	0.96	0.0456280554999927\\
	0.97	0.0176630940268366\\
	0.98	0.0041695209420771\\
	0.99	0.000293437488801209\\
	1	0\\
};
\addlegendentry{$\theta = 0$ dB}
\addplot [color=blue, line width=2.0pt]
table[row sep=crcr]{%
	0	1\\
	0.005	0.447800366723954\\
	0.01	0.351996169694409\\
	0.015	0.291752077413388\\
	0.02	0.248014914076765\\
	0.025	0.214076719018024\\
	0.03	0.186701622756694\\
	0.035	0.164052547350327\\
	0.04	0.144974951714049\\
	0.045	0.128690727399306\\
	0.05	0.114648001638718\\
	0.055	0.102439840276386\\
	0.06	0.0917568748748631\\
	0.065	0.0823580586844483\\
	0.07	0.0740517557665088\\
	0.075	0.0666830355068746\\
	0.08	0.0601248582266171\\
	0.085	0.0542717911593783\\
	0.09	0.0490354219084301\\
	0.095	0.0443409417040441\\
	0.1	0.0401245539981343\\
	0.105	0.03633147756447\\
	0.11	0.0329143857941593\\
	0.115	0.029832171350214\\
	0.12	0.0270489571339116\\
	0.125	0.0245332962389696\\
	0.13	0.0222575186894983\\
	0.135	0.0201971934585525\\
	0.14	0.0183306819534663\\
	0.145	0.016638764757106\\
	0.15	0.0151043275494527\\
	0.155	0.0137120952223169\\
	0.16	0.0124484055318891\\
	0.165	0.0113010154125445\\
	0.17	0.0102589344449765\\
	0.175	0.00931228103576986\\
	0.18	0.008452157698987\\
	0.185	0.00767054248829635\\
	0.19	0.00696019415135296\\
	0.195	0.00631456899703742\\
	0.2	0.00572774780372531\\
	0.205	0.00519437137045542\\
	0.21	0.0047095835360651\\
	0.215	0.00426898067437909\\
	0.22	0.00386856682439785\\
	0.225	0.00350471373938654\\
	0.23	0.00317412524276783\\
	0.235	0.00287380536566195\\
	0.24	0.00260102981390886\\
	0.245	0.00235332037394187\\
	0.25	0.0021284219189539\\
	0.255	0.00192428172103243\\
	0.26	0.00173903081264526\\
	0.265	0.00157096717311644\\
	0.27	0.00141854054340917\\
	0.275	0.00128033869636335\\
	0.28	0.00115507501011047\\
	0.285	0.00104157721020781\\
	0.29	0.00093877716150359\\
	0.295	0.00084570160421904\\
	0.3	0.000761463740490353\\
	0.305	0.000685255587904443\\
	0.31	0.000616341025587275\\
	0.315	0.000554049466339412\\
	0.32	0.000497770095301275\\
	0.325	0.000446946621805555\\
	0.33	0.000401072496531429\\
	0.335	0.000359686550917115\\
	0.34	0.000322369020084867\\
	0.345	0.00028873791435402\\
	0.35	0.000258445707829069\\
	0.355	0.000231176315589221\\
	0.36	0.000206642333724805\\
	0.365	0.000184582518904297\\
	0.37	0.000164759486337762\\
	0.375	0.000146957606963594\\
	0.38	0.000130981086451487\\
	0.385	0.000116652210199852\\
	0.39	0.000103809739941951\\
	0.395	9.2307448862794e-05\\
	0.4	8.20127833014439e-05\\
	0.405	7.28056401674282e-05\\
	0.41	6.4577250157738e-05\\
	0.415	5.72291577290995e-05\\
	0.42	5.06722895671219e-05\\
	0.425	4.48261040084663e-05\\
	0.43	3.96178145229964e-05\\
	0.435	3.49816809553927e-05\\
	0.44	3.08583627595116e-05\\
	0.445	2.71943289565924e-05\\
	0.45	2.39413199893956e-05\\
	0.455	2.10558570556962e-05\\
	0.46	1.84987948768089e-05\\
	0.465	1.62349141969997e-05\\
	0.47	1.42325506210517e-05\\
	0.475	1.24632566812499e-05\\
	0.48	1.09014942868413e-05\\
	0.485	9.52435494439019e-06\\
	0.49	8.31130536116387e-06\\
	0.495	7.24395623652452e-06\\
	0.5	6.30585223537761e-06\\
	0.505	5.4822813039257e-06\\
	0.51	4.76010163930063e-06\\
	0.515	4.12758477064123e-06\\
	0.52	3.57427333530502e-06\\
	0.525	3.0908522530293e-06\\
	0.53	2.66903211287861e-06\\
	0.535	2.30144368340568e-06\\
	0.54	1.98154255226513e-06\\
	0.545	1.70352298467513e-06\\
	0.55	1.46224016606133e-06\\
	0.555	1.25314006726995e-06\\
	0.56	1.07219623624033e-06\\
	0.565	9.15852876648415e-07\\
	0.57	7.80973633984772e-07\\
	0.575	6.64795555604947e-07\\
	0.58	5.64887740139852e-07\\
	0.585	4.79114233176148e-07\\
	0.59	4.05600764974423e-07\\
	0.595	3.42704962519313e-07\\
	0.6	2.88989699948061e-07\\
	0.605	2.43199282268236e-07\\
	0.61	2.04238184364769e-07\\
	0.615	1.71152091832383e-07\\
	0.62	1.43111015371566e-07\\
	0.625	1.19394269026962e-07\\
	0.63	9.93771226420748e-08\\
	0.635	8.25189591102671e-08\\
	0.64	6.83527774381076e-08\\
	0.645	5.64759050636354e-08\\
	0.65	4.65417877570928e-08\\
	0.655	3.82527461928461e-08\\
	0.66	3.13535918339269e-08\\
	0.665	2.56260113129514e-08\\
	0.67	2.08836330450879e-08\\
	0.675	1.69677009109748e-08\\
	0.68	1.37432869529164e-08\\
	0.685	1.10959814669798e-08\\
	0.69	8.92900564597454e-09\\
	0.695	7.16069725736901e-09\\
	0.7	5.72232616846691e-09\\
	0.705	4.55619941774899e-09\\
	0.71	3.61402152648793e-09\\
	0.715	2.85547829825816e-09\\
	0.72	2.24701657280946e-09\\
	0.725	1.76079528735329e-09\\
	0.73	1.37378575182368e-09\\
	0.735	1.0670021532988e-09\\
	0.74	8.24844859081963e-10\\
	0.745	6.34541530430965e-10\\
	0.75	4.85673057326608e-10\\
	0.755	3.69772434893889e-10\\
	0.76	2.79986034357194e-10\\
	0.765	2.10789163901381e-10\\
	0.77	1.57747481743797e-10\\
	0.775	1.17317822123653e-10\\
	0.78	8.66822169598436e-11\\
	0.785	6.36106722851082e-11\\
	0.79	4.63472593636993e-11\\
	0.795	3.35166339127113e-11\\
	0.8	2.40479858248932e-11\\
	0.805	1.71122005454549e-11\\
	0.81	1.20712329021444e-11\\
	0.815	8.43758396484873e-12\\
	0.82	5.84088333255295e-12\\
	0.825	4.00224298147123e-12\\
	0.83	2.71294098297403e-12\\
	0.835	1.81799020282369e-12\\
	0.84	1.20348175869367e-12\\
	0.845	7.86481990644461e-13\\
	0.85	5.06927833043846e-13\\
	0.855	3.21964677141295e-13\\
	0.86	2.01283434364541e-13\\
	0.865	1.23789867245705e-13\\
	0.87	7.4718009557273e-14\\
	0.875	4.41868763800812e-14\\
	0.88	2.56461518688411e-14\\
	0.885	1.45439216225896e-14\\
	0.89	7.99360577730113e-15\\
	0.895	4.32986979603811e-15\\
	0.9	2.22044604925031e-15\\
	0.905	1.11022302462516e-15\\
	0.91	5.55111512312578e-16\\
	0.915	2.22044604925031e-16\\
	0.92	1.11022302462516e-16\\
	0.925	0\\
	0.93	0\\
	0.935	0\\
	0.94	0\\
	0.945	0\\
	0.95	0\\
	0.955	0\\
	0.96	0\\
	0.965	0\\
	0.97	0\\
	0.975	0\\
	0.98	0\\
	0.985	0\\
	0.99	0\\
	0.995	0\\
	1	0\\
};
\addlegendentry{$\theta = 10$ dB}

\addplot [color=black, draw=none, mark size = 3 pt, mark repeat = 2, only marks, mark phase = 2, mark=x, mark options={solid, black}]
table[row sep=crcr]{%
	0	1\\
	0.01	1\\
	0.02	1\\
	0.03	1\\
	0.04	1\\
	0.05	1\\
	0.06	1\\
	0.07	1\\
	0.08	1\\
	0.09	1\\
	0.1	1\\
	0.11	1\\
	0.12	1\\
	0.13	1\\
	0.14	1\\
	0.15	1\\
	0.16	1\\
	0.17	1\\
	0.18	1\\
	0.19	1\\
	0.2	1\\
	0.21	1\\
	0.22	1\\
	0.23	1\\
	0.24	1\\
	0.25	1\\
	0.26	1\\
	0.27	1\\
	0.28	1\\
	0.29	1\\
	0.3	0.999999999999999\\
	0.31	0.999999999999998\\
	0.32	0.999999999999995\\
	0.33	0.999999999999986\\
	0.34	0.99999999999996\\
	0.35	0.99999999999989\\
	0.36	0.999999999999707\\
	0.37	0.999999999999244\\
	0.38	0.999999999998102\\
	0.39	0.999999999995358\\
	0.4	0.999999999988924\\
	0.41	0.999999999974187\\
	0.42	0.999999999941181\\
	0.43	0.999999999868818\\
	0.44	0.999999999713383\\
	0.45	0.999999999385995\\
	0.46	0.99999999870929\\
	0.47	0.99999999733564\\
	0.48	0.9999999945954\\
	0.49	0.999999989219989\\
	0.5	0.999999978844665\\
	0.51	0.999999959129671\\
	0.52	0.999999922230346\\
	0.53	0.999999854173257\\
	0.54	0.999999730420933\\
	0.55	0.999999508480421\\
	0.56	0.999999115755659\\
	0.57	0.999998429854738\\
	0.58	0.999997247093633\\
	0.59	0.999995232789448\\
	0.6	0.999991843845957\\
	0.61	0.999986209764992\\
	0.62	0.999976952149695\\
	0.63	0.999961914499381\\
	0.64	0.999937763065144\\
	0.65	0.999899405149946\\
	0.66	0.999839152959469\\
	0.67	0.999745538588356\\
	0.68	0.999601659000641\\
	0.69	0.999382899669206\\
	0.7	0.999053853732832\\
	0.71	0.998564223647472\\
	0.72	0.997843470269796\\
	0.73	0.996793969237731\\
	0.74	0.995282459600221\\
	0.75	0.993129642950331\\
	0.76	0.990097936197458\\
	0.77	0.985877625992724\\
	0.78	0.980072049615308\\
	0.79	0.972182967620955\\
	0.8	0.961598022630774\\
	0.81	0.947583103123842\\
	0.82	0.929283522850185\\
	0.83	0.905739098553878\\
	0.84	0.875919284094838\\
	0.85	0.838785193298595\\
	0.86	0.793385145757439\\
	0.87	0.738988630591533\\
	0.88	0.675259433489538\\
	0.89	0.602461101180776\\
	0.9	0.521675949115755\\
	0.91	0.435001893675205\\
	0.92	0.345670080966412\\
	0.93	0.25800351039271\\
	0.94	0.177119818777647\\
	0.95	0.108284447834347\\
	0.96	0.0558688420642914\\
	0.97	0.0220023172348137\\
	0.98	0.00528182319713777\\
	0.99	0.000377398447250055\\
	1	0\\
};
\addlegendentry{Simulations}
\addplot [color=black, dotted, line width=2.0pt]
table[row sep=crcr]{%
	0	1\\
	0.005	1\\
	0.01	1\\
	0.015	1\\
	0.02	1\\
	0.025	1\\
	0.03	1\\
	0.035	1\\
	0.04	1\\
	0.045	1\\
	0.05	0.999999999999999\\
	0.055	0.999999999999998\\
	0.06	0.999999999999994\\
	0.065	0.999999999999981\\
	0.07	0.999999999999948\\
	0.075	0.999999999999865\\
	0.08	0.999999999999674\\
	0.085	0.999999999999253\\
	0.09	0.999999999998371\\
	0.095	0.999999999996597\\
	0.1	0.999999999993159\\
	0.105	0.999999999986722\\
	0.11	0.999999999975031\\
	0.115	0.999999999954382\\
	0.12	0.999999999918829\\
	0.125	0.99999999985903\\
	0.13	0.999999999760596\\
	0.135	0.999999999601753\\
	0.14	0.999999999350113\\
	0.145	0.999999998958237\\
	0.15	0.999999998357634\\
	0.155	0.999999997450756\\
	0.16	0.999999996100402\\
	0.165	0.999999994115867\\
	0.17	0.99999999123501\\
	0.175	0.999999987101229\\
	0.18	0.999999981234182\\
	0.185	0.99999997299283\\
	0.19	0.999999961529172\\
	0.195	0.999999945730741\\
	0.2	0.999999924149617\\
	0.205	0.999999894915399\\
	0.21	0.999999855629161\\
	0.215	0.999999803235028\\
	0.22	0.999999733865526\\
	0.225	0.999999642656399\\
	0.23	0.999999523526006\\
	0.235	0.999999368913879\\
	0.24	0.999999169472361\\
	0.245	0.999998913704631\\
	0.25	0.999998587541698\\
	0.255	0.999998173850222\\
	0.26	0.99999765186227\\
	0.265	0.999996996517298\\
	0.27	0.999996177705855\\
	0.275	0.999995159403627\\
	0.28	0.999993898683629\\
	0.285	0.999992344593433\\
	0.29	0.999990436883479\\
	0.295	0.999988104571649\\
	0.3	0.999985264328416\\
	0.305	0.99998181866606\\
	0.31	0.999977653914668\\
	0.315	0.999972637966854\\
	0.32	0.999966617772478\\
	0.325	0.999959416564025\\
	0.33	0.999950830792779\\
	0.335	0.99994062675549\\
	0.34	0.999928536890966\\
	0.345	0.999914255725828\\
	0.35	0.999897435448662\\
	0.355	0.999877681091975\\
	0.36	0.999854545301694\\
	0.365	0.999827522674543\\
	0.37	0.999796043644376\\
	0.375	0.999759467899649\\
	0.38	0.999717077315463\\
	0.385	0.999668068385252\\
	0.39	0.999611544139077\\
	0.395	0.999546505537726\\
	0.4	0.999471842334394\\
	0.405	0.99938632339866\\
	0.41	0.999288586500777\\
	0.415	0.999177127558035\\
	0.42	0.999050289349013\\
	0.425	0.998906249706129\\
	0.43	0.998743009201796\\
	0.435	0.998558378348905\\
	0.44	0.998349964342178\\
	0.445	0.998115157373183\\
	0.45	0.997851116558502\\
	0.455	0.997554755527659\\
	0.46	0.997222727724974\\
	0.465	0.996851411487434\\
	0.47	0.996436894969018\\
	0.475	0.995974960990612\\
	0.48	0.995461071903679\\
	0.485	0.994890354565183\\
	0.49	0.994257585530855\\
	0.495	0.993557176583718\\
	0.5	0.992783160724739\\
	0.505	0.991929178762573\\
	0.51	0.990988466649475\\
	0.515	0.989953843720539\\
	0.52	0.988817702003402\\
	0.525	0.987571996775326\\
	0.53	0.986208238554024\\
	0.535	0.984717486717729\\
	0.54	0.983090344958512\\
	0.545	0.981316958780867\\
	0.55	0.979387015264743\\
	0.555	0.977289745318537\\
	0.56	0.975013928652864\\
	0.565	0.972547901710043\\
	0.57	0.969879568787047\\
	0.575	0.966996416591009\\
	0.58	0.963885532466042\\
	0.585	0.960533626528014\\
	0.59	0.956927057939777\\
	0.595	0.953051865553098\\
	0.6	0.948893803134845\\
	0.605	0.944438379383865\\
	0.61	0.939670902931061\\
	0.615	0.934576532498437\\
	0.62	0.929140332372979\\
	0.625	0.92334733332818\\
	0.63	0.917182599099459\\
	0.635	0.910631298489658\\
	0.64	0.903678783146934\\
	0.645	0.896310671019705\\
	0.65	0.888512935451594\\
	0.655	0.880271999833559\\
	0.66	0.87157483768045\\
	0.665	0.862409077945014\\
	0.67	0.85276311532398\\
	0.675	0.842626225248087\\
	0.68	0.831988683181037\\
	0.685	0.820841887781253\\
	0.69	0.80917848740524\\
	0.695	0.796992509352403\\
	0.7	0.784279491168644\\
	0.705	0.771036613240134\\
	0.71	0.757262831819886\\
	0.715	0.742959011538314\\
	0.72	0.728128056355599\\
	0.725	0.712775037818858\\
	0.73	0.696907319391555\\
	0.735	0.680534675527121\\
	0.74	0.663669404064207\\
	0.745	0.646326430428543\\
	0.75	0.62852340203692\\
	0.755	0.610280771213949\\
	0.76	0.591621864853207\\
	0.765	0.572572938982683\\
	0.77	0.553163216332173\\
	0.775	0.533424904949019\\
	0.78	0.513393195870559\\
	0.785	0.493106237839414\\
	0.79	0.472605087043398\\
	0.795	0.451933629878475\\
	0.8	0.431138476773657\\
	0.805	0.41026882518422\\
	0.81	0.389376289957639\\
	0.815	0.368514699408958\\
	0.82	0.347739855612793\\
	0.825	0.327109257632321\\
	0.83	0.306681786665714\\
	0.835	0.286517352402687\\
	0.84	0.266676500253109\\
	0.845	0.247219979541445\\
	0.85	0.228208273261058\\
	0.855	0.209701090556915\\
	0.86	0.191756823760514\\
	0.865	0.174431972543315\\
	0.87	0.157780538591488\\
	0.875	0.141853395142303\\
	0.88	0.126697636768093\\
	0.885	0.11235591595459\\
	0.89	0.0988657743035436\\
	0.895	0.0862589776019385\\
	0.9	0.0745608655480691\\
	0.905	0.0637897286142716\\
	0.91	0.0539562263618839\\
	0.915	0.045062863509471\\
	0.92	0.0371035421916325\\
	0.925	0.0300632111309552\\
	0.93	0.0239176348736072\\
	0.935	0.0186333087970979\\
	0.94	0.0141675482651289\\
	0.945	0.0104687830439845\\
	0.95	0.00747709085213288\\
	0.955	0.00512500660281734\\
	0.96	0.00333864638195702\\
	0.965	0.00203918726142949\\
	0.97	0.00114474531768727\\
	0.975	0.000572694077659253\\
	0.98	0.000242462883364158\\
	0.985	7.88470028232346e-05\\
	0.99	1.58433414282344e-05\\
	0.995	9.82434695484535e-07\\
	1	0\\
};

\addplot [color=black, dashdotted, line width=2.0pt]
table[row sep=crcr]{%
	0	1\\
	0.005	0.999999887901983\\
	0.01	0.999998640472043\\
	0.015	0.999994173574272\\
	0.02	0.999983690538317\\
	0.025	0.999963849661644\\
	0.03	0.99993087050537\\
	0.035	0.9998806124213\\
	0.04	0.999808636933618\\
	0.045	0.999710259484704\\
	0.05	0.999580593599595\\
	0.055	0.999414589340923\\
	0.06	0.999207067285476\\
	0.065	0.998952748876264\\
	0.07	0.998646283767349\\
	0.075	0.998282274622774\\
	0.08	0.997855299724039\\
	0.085	0.997359933664729\\
	0.09	0.99679076635571\\
	0.095	0.996142420523071\\
	0.1	0.995409567849576\\
	0.105	0.994586943886062\\
	0.11	0.993669361840033\\
	0.115	0.992651725333351\\
	0.12	0.991529040208559\\
	0.125	0.990296425453191\\
	0.13	0.988949123303075\\
	0.135	0.98748250857861\\
	0.14	0.985892097302127\\
	0.145	0.984173554639457\\
	0.15	0.982322702204563\\
	0.155	0.980335524762429\\
	0.16	0.978208176362241\\
	0.165	0.975936985930132\\
	0.17	0.97351846234837\\
	0.175	0.970949299045725\\
	0.18	0.968226378121923\\
	0.185	0.965346774027412\\
	0.19	0.962307756818195\\
	0.195	0.95910679500419\\
	0.2	0.955741558008385\\
	0.205	0.952209918252982\\
	0.21	0.948509952887805\\
	0.215	0.944639945175338\\
	0.22	0.940598385546014\\
	0.225	0.936383972336632\\
	0.23	0.931995612224135\\
	0.235	0.927432420366403\\
	0.24	0.922693720261144\\
	0.245	0.917779043333478\\
	0.25	0.912688128262348\\
	0.255	0.907420920055462\\
	0.26	0.901977568882072\\
	0.265	0.896358428672556\\
	0.27	0.890564055493393\\
	0.275	0.884595205705846\\
	0.28	0.878452833916348\\
	0.285	0.872138090726335\\
	0.29	0.86565232028901\\
	0.295	0.858997057680274\\
	0.3	0.852174026090863\\
	0.305	0.84518513384651\\
	0.31	0.838032471262745\\
	0.315	0.830718307340798\\
	0.32	0.823245086310866\\
	0.325	0.81561542402886\\
	0.33	0.807832104232609\\
	0.335	0.799898074663322\\
	0.34	0.791816443058021\\
	0.345	0.783590473018492\\
	0.35	0.775223579762204\\
	0.355	0.766719325760536\\
	0.36	0.758081416269524\\
	0.365	0.749313694758277\\
	0.37	0.740420138240076\\
	0.375	0.731404852511113\\
	0.38	0.722272067301727\\
	0.385	0.713026131344911\\
	0.39	0.703671507366818\\
	0.395	0.694212767003859\\
	0.4	0.684654585651013\\
	0.405	0.675001737245803\\
	0.41	0.665259088992414\\
	0.415	0.655431596030328\\
	0.42	0.645524296051805\\
	0.425	0.635542303872496\\
	0.43	0.625490805959432\\
	0.435	0.615375054920552\\
	0.44	0.605200363959954\\
	0.445	0.594972101302933\\
	0.45	0.58469568459492\\
	0.455	0.574376575278318\\
	0.46	0.564020272951263\\
	0.465	0.553632309712268\\
	0.47	0.543218244494692\\
	0.475	0.532783657394961\\
	0.48	0.522334143998423\\
	0.485	0.511875309706701\\
	0.49	0.501412764070413\\
	0.495	0.490952115131063\\
	0.5	0.480498963775934\\
	0.505	0.470058898109776\\
	0.51	0.459637487847069\\
	0.515	0.449240278728636\\
	0.52	0.438872786966371\\
	0.525	0.428540493719829\\
	0.53	0.418248839608442\\
	0.535	0.408003219263081\\
	0.54	0.397808975920721\\
	0.545	0.387671396065942\\
	0.55	0.377595704123002\\
	0.555	0.367587057202232\\
	0.56	0.357650539904472\\
	0.565	0.347791159187339\\
	0.57	0.338013839297037\\
	0.575	0.328323416769511\\
	0.58	0.318724635504697\\
	0.585	0.309222141917669\\
	0.59	0.299820480170482\\
	0.595	0.29052408748853\\
	0.6	0.28133728956525\\
	0.605	0.272264296059044\\
	0.61	0.263309196186288\\
	0.615	0.254475954414328\\
	0.62	0.245768406258408\\
	0.625	0.237190254186484\\
	0.63	0.228745063635911\\
	0.635	0.220436259146035\\
	0.64	0.212267120610754\\
	0.645	0.204240779655144\\
	0.65	0.196360216140303\\
	0.655	0.188628254800594\\
	0.66	0.181047562017531\\
	0.665	0.173620642734602\\
	0.67	0.16634983751737\\
	0.675	0.15923731976325\\
	0.68	0.152285093065453\\
	0.685	0.14549498873561\\
	0.69	0.138868663489694\\
	0.695	0.132407597301927\\
	0.7	0.126113091431434\\
	0.705	0.119986266626495\\
	0.71	0.114028061511358\\
	0.715	0.108239231160623\\
	0.72	0.102620345866402\\
	0.725	0.0971717901034642\\
	0.73	0.0918937616977934\\
	0.735	0.0867862712040532\\
	0.74	0.0818491414976187\\
	0.745	0.0770820075869743\\
	0.75	0.0724843166524428\\
	0.755	0.0680553283173728\\
	0.76	0.0637941151581002\\
	0.765	0.0596995634591956\\
	0.77	0.0557703742207208\\
	0.775	0.0520050644244484\\
	0.78	0.0484019685662403\\
	0.785	0.0449592404620572\\
	0.79	0.0416748553353515\\
	0.795	0.0385466121939165\\
	0.8	0.0355721365046036\\
	0.805	0.0327488831746936\\
	0.81	0.0300741398491117\\
	0.815	0.0275450305331248\\
	0.82	0.0251585195506422\\
	0.825	0.0229114158487818\\
	0.83	0.0208003776599538\\
	0.835	0.0188219175333646\\
	0.84	0.0169724077485721\\
	0.845	0.0152480861245278\\
	0.85	0.013645062238439\\
	0.855	0.0121593240697967\\
	0.86	0.0107867450860407\\
	0.865	0.00952309178761801\\
	0.87	0.00836403173163758\\
	0.875	0.00730514205497745\\
	0.88	0.00634191851959132\\
	0.885	0.00546978510493856\\
	0.89	0.00468410417498455\\
	0.895	0.00398018725015581\\
	0.9	0.00335330641808107\\
	0.905	0.00279870642102764\\
	0.91	0.00231161746279906\\
	0.915	0.00188726878370304\\
	0.92	0.00152090305929387\\
	0.925	0.00120779168730656\\
	0.93	0.000943251038028281\\
	0.935	0.000722659756992039\\
	0.94	0.000541477226331244\\
	0.945	0.00039526331384343\\
	0.95	0.000279699568972114\\
	0.955	0.000190612065885443\\
	0.96	0.000123996151018213\\
	0.965	7.60434348544559e-05\\
	0.97	4.31714911753867e-05\\
	0.975	2.20569209939958e-05\\
	0.98	9.67276239638437e-06\\
	0.985	3.33181413014749e-06\\
	0.99	7.38630118735095e-07\\
	0.995	5.58144788165293e-08\\
	1	0\\
};

\addplot [color=black, draw=none, mark size = 3pt, mark repeat = 7, only marks, mark phase = 2, mark=x, mark options={solid, black}]
table[row sep=crcr]{%
	0	1\\
	0.005	1\\
	0.01	1\\
	0.015	1\\
	0.02	1\\
	0.025	1\\
	0.03	1\\
	0.035	1\\
	0.04	1\\
	0.045	1\\
	0.05	1\\
	0.055	1\\
	0.06	1\\
	0.065	1\\
	0.07	1\\
	0.075	1\\
	0.08	1\\
	0.085	1\\
	0.09	1\\
	0.095	1\\
	0.1	1\\
	0.105	1\\
	0.11	1\\
	0.115	1\\
	0.12	1\\
	0.125	1\\
	0.13	1\\
	0.135	1\\
	0.14	1\\
	0.145	1\\
	0.15	1\\
	0.155	1\\
	0.16	1\\
	0.165	1\\
	0.17	1\\
	0.175	1\\
	0.18	1\\
	0.185	1\\
	0.19	1\\
	0.195	1\\
	0.2	1\\
	0.205	1\\
	0.21	1\\
	0.215	1\\
	0.22	1\\
	0.225	1\\
	0.23	1\\
	0.235	1\\
	0.24	1\\
	0.245	1\\
	0.25	1\\
	0.255	1\\
	0.26	1\\
	0.265	1\\
	0.27	1\\
	0.275	1\\
	0.28	1\\
	0.285	1\\
	0.29	1\\
	0.295	1\\
	0.3	1\\
	0.305	1\\
	0.31	1\\
	0.315	1\\
	0.32	1\\
	0.325	1\\
	0.33	1\\
	0.335	1\\
	0.34	1\\
	0.345	1\\
	0.35	1\\
	0.355	1\\
	0.36	1\\
	0.365	1\\
	0.37	1\\
	0.375	1\\
	0.38	1\\
	0.385	1\\
	0.39	1\\
	0.395	1\\
	0.4	1\\
	0.405	1\\
	0.41	1\\
	0.415	1\\
	0.42	1\\
	0.425	0.998716302952503\\
	0.43	0.997432605905006\\
	0.435	0.997432605905006\\
	0.44	0.994865211810013\\
	0.445	0.994865211810013\\
	0.45	0.994865211810013\\
	0.455	0.994865211810013\\
	0.46	0.994865211810013\\
	0.465	0.993581514762516\\
	0.47	0.992297817715019\\
	0.475	0.992297817715019\\
	0.48	0.991014120667522\\
	0.485	0.991014120667522\\
	0.49	0.989730423620026\\
	0.495	0.988446726572529\\
	0.5	0.984595635430038\\
	0.505	0.983311938382542\\
	0.51	0.978177150192555\\
	0.515	0.974326059050064\\
	0.52	0.973042362002567\\
	0.525	0.971758664955071\\
	0.53	0.970474967907574\\
	0.535	0.965340179717587\\
	0.54	0.965340179717587\\
	0.545	0.961489088575096\\
	0.55	0.955070603337612\\
	0.555	0.951219512195122\\
	0.56	0.944801026957638\\
	0.565	0.939666238767651\\
	0.57	0.93581514762516\\
	0.575	0.933247753530167\\
	0.58	0.92811296534018\\
	0.585	0.920410783055199\\
	0.59	0.917843388960205\\
	0.595	0.912708600770218\\
	0.6	0.908857509627728\\
	0.605	0.901155327342747\\
	0.61	0.893453145057766\\
	0.615	0.887034659820282\\
	0.62	0.880616174582799\\
	0.625	0.871630295250321\\
	0.63	0.862644415917843\\
	0.635	0.857509627727856\\
	0.64	0.856225930680359\\
	0.645	0.853658536585366\\
	0.65	0.845956354300385\\
	0.655	0.834403080872914\\
	0.66	0.82413350449294\\
	0.665	0.816431322207959\\
	0.67	0.806161745827985\\
	0.675	0.793324775353017\\
	0.68	0.783055198973042\\
	0.685	0.777920410783055\\
	0.69	0.772785622593068\\
	0.695	0.762516046213094\\
	0.7	0.750962772785623\\
	0.705	0.741976893453145\\
	0.71	0.731707317073171\\
	0.715	0.722721437740693\\
	0.72	0.709884467265725\\
	0.725	0.700898587933248\\
	0.73	0.679075738125802\\
	0.735	0.667522464698331\\
	0.74	0.650834403080873\\
	0.745	0.639281129653402\\
	0.75	0.625160462130937\\
	0.755	0.608472400513479\\
	0.76	0.600770218228498\\
	0.765	0.589216944801027\\
	0.77	0.572528883183569\\
	0.775	0.560975609756098\\
	0.78	0.532734274711168\\
	0.785	0.509627727856226\\
	0.79	0.486521181001284\\
	0.795	0.471116816431322\\
	0.8	0.456996148908858\\
	0.805	0.430038510911425\\
	0.81	0.414634146341463\\
	0.815	0.388960205391528\\
	0.82	0.365853658536585\\
	0.825	0.34788189987163\\
	0.83	0.333761232349166\\
	0.835	0.324775353016688\\
	0.84	0.305519897304236\\
	0.845	0.287548138639281\\
	0.85	0.27599486521181\\
	0.855	0.259306803594352\\
	0.86	0.228498074454429\\
	0.865	0.213093709884467\\
	0.87	0.189987163029525\\
	0.875	0.17201540436457\\
	0.88	0.148908857509628\\
	0.885	0.124518613607189\\
	0.89	0.10783055198973\\
	0.895	0.0988446726572529\\
	0.9	0.0821566110397946\\
	0.905	0.0718870346598203\\
	0.91	0.0603337612323492\\
	0.915	0.0449293966623877\\
	0.92	0.0385109114249037\\
	0.925	0.0320924261874198\\
	0.93	0.0256739409499358\\
	0.935	0.0218228498074454\\
	0.94	0.0141206675224647\\
	0.945	0.0102695763799743\\
	0.95	0.00385109114249037\\
	0.955	0.00256739409499358\\
	0.96	0.00128369704749679\\
	0.965	0.00128369704749679\\
	0.97	0\\
	0.975	0\\
	0.98	0\\
	0.985	0\\
	0.99	0\\
	0.995	0\\
	1	0\\
};
\addplot [color=black, draw=none, mark size = 3pt, mark repeat = 7, only marks, mark phase = 2, mark=x, mark options={solid, black}]
table[row sep=crcr]{%
	0	1\\
	0.005	1\\
	0.01	1\\
	0.015	1\\
	0.02	1\\
	0.025	1\\
	0.03	1\\
	0.035	1\\
	0.04	1\\
	0.045	1\\
	0.05	1\\
	0.055	1\\
	0.06	1\\
	0.065	1\\
	0.07	1\\
	0.075	1\\
	0.08	1\\
	0.085	1\\
	0.09	1\\
	0.095	1\\
	0.1	1\\
	0.105	1\\
	0.11	1\\
	0.115	1\\
	0.12	0.998360655737705\\
	0.125	0.998360655737705\\
	0.13	0.998360655737705\\
	0.135	0.998360655737705\\
	0.14	0.99672131147541\\
	0.145	0.99672131147541\\
	0.15	0.99016393442623\\
	0.155	0.985245901639344\\
	0.16	0.983606557377049\\
	0.165	0.980327868852459\\
	0.17	0.980327868852459\\
	0.175	0.978688524590164\\
	0.18	0.977049180327869\\
	0.185	0.975409836065574\\
	0.19	0.972131147540984\\
	0.195	0.968852459016393\\
	0.2	0.965573770491803\\
	0.205	0.955737704918033\\
	0.21	0.952459016393443\\
	0.215	0.949180327868852\\
	0.22	0.945901639344262\\
	0.225	0.939344262295082\\
	0.23	0.929508196721311\\
	0.235	0.921311475409836\\
	0.24	0.914754098360656\\
	0.245	0.904918032786885\\
	0.25	0.898360655737705\\
	0.255	0.89016393442623\\
	0.26	0.886885245901639\\
	0.265	0.880327868852459\\
	0.27	0.875409836065574\\
	0.275	0.865573770491803\\
	0.28	0.862295081967213\\
	0.285	0.857377049180328\\
	0.29	0.852459016393443\\
	0.295	0.839344262295082\\
	0.3	0.836065573770492\\
	0.305	0.831147540983607\\
	0.31	0.824590163934426\\
	0.315	0.814754098360656\\
	0.32	0.811475409836066\\
	0.325	0.80655737704918\\
	0.33	0.79344262295082\\
	0.335	0.786885245901639\\
	0.34	0.777049180327869\\
	0.345	0.762295081967213\\
	0.35	0.755737704918033\\
	0.355	0.745901639344262\\
	0.36	0.736065573770492\\
	0.365	0.722950819672131\\
	0.37	0.708196721311475\\
	0.375	0.698360655737705\\
	0.38	0.686885245901639\\
	0.385	0.675409836065574\\
	0.39	0.663934426229508\\
	0.395	0.655737704918033\\
	0.4	0.647540983606557\\
	0.405	0.640983606557377\\
	0.41	0.627868852459016\\
	0.415	0.619672131147541\\
	0.42	0.613114754098361\\
	0.425	0.595081967213115\\
	0.43	0.590163934426229\\
	0.435	0.577049180327869\\
	0.44	0.565573770491803\\
	0.445	0.554098360655738\\
	0.45	0.540983606557377\\
	0.455	0.531147540983607\\
	0.46	0.521311475409836\\
	0.465	0.50983606557377\\
	0.47	0.5\\
	0.475	0.49016393442623\\
	0.48	0.481967213114754\\
	0.485	0.473770491803279\\
	0.49	0.463934426229508\\
	0.495	0.457377049180328\\
	0.5	0.444262295081967\\
	0.505	0.429508196721311\\
	0.51	0.426229508196721\\
	0.515	0.416393442622951\\
	0.52	0.411475409836066\\
	0.525	0.398360655737705\\
	0.53	0.390163934426229\\
	0.535	0.378688524590164\\
	0.54	0.372131147540984\\
	0.545	0.360655737704918\\
	0.55	0.349180327868852\\
	0.555	0.344262295081967\\
	0.56	0.334426229508197\\
	0.565	0.322950819672131\\
	0.57	0.319672131147541\\
	0.575	0.30983606557377\\
	0.58	0.29672131147541\\
	0.585	0.286885245901639\\
	0.59	0.278688524590164\\
	0.595	0.265573770491803\\
	0.6	0.257377049180328\\
	0.605	0.249180327868852\\
	0.61	0.240983606557377\\
	0.615	0.232786885245902\\
	0.62	0.226229508196721\\
	0.625	0.224590163934426\\
	0.63	0.221311475409836\\
	0.635	0.214754098360656\\
	0.64	0.20983606557377\\
	0.645	0.201639344262295\\
	0.65	0.19344262295082\\
	0.655	0.19016393442623\\
	0.66	0.185245901639344\\
	0.665	0.180327868852459\\
	0.67	0.173770491803279\\
	0.675	0.165573770491803\\
	0.68	0.157377049180328\\
	0.685	0.142622950819672\\
	0.69	0.139344262295082\\
	0.695	0.132786885245902\\
	0.7	0.127868852459016\\
	0.705	0.122950819672131\\
	0.71	0.113114754098361\\
	0.715	0.10983606557377\\
	0.72	0.104918032786885\\
	0.725	0.1\\
	0.73	0.0950819672131148\\
	0.735	0.0901639344262295\\
	0.74	0.0901639344262295\\
	0.745	0.0885245901639344\\
	0.75	0.0836065573770492\\
	0.755	0.0754098360655738\\
	0.76	0.0704918032786885\\
	0.765	0.0639344262295082\\
	0.77	0.059016393442623\\
	0.775	0.0524590163934426\\
	0.78	0.0475409836065574\\
	0.785	0.0426229508196721\\
	0.79	0.040983606557377\\
	0.795	0.0360655737704918\\
	0.8	0.0344262295081967\\
	0.805	0.0295081967213115\\
	0.81	0.0295081967213115\\
	0.815	0.0295081967213115\\
	0.82	0.0262295081967213\\
	0.825	0.0245901639344262\\
	0.83	0.0245901639344262\\
	0.835	0.0229508196721311\\
	0.84	0.0229508196721311\\
	0.845	0.0213114754098361\\
	0.85	0.019672131147541\\
	0.855	0.019672131147541\\
	0.86	0.0131147540983607\\
	0.865	0.0131147540983607\\
	0.87	0.00819672131147541\\
	0.875	0.00819672131147541\\
	0.88	0.00819672131147541\\
	0.885	0.00655737704918033\\
	0.89	0.00491803278688525\\
	0.895	0.00491803278688525\\
	0.9	0.00491803278688525\\
	0.905	0.00163934426229508\\
	0.91	0.00163934426229508\\
	0.915	0.00163934426229508\\
	0.92	0\\
	0.925	0\\
	0.93	0\\
	0.935	0\\
	0.94	0\\
	0.945	0\\
	0.95	0\\
	0.955	0\\
	0.96	0\\
	0.965	0\\
	0.97	0\\
	0.975	0\\
	0.98	0\\
	0.985	0\\
	0.99	0\\
	0.995	0\\
	1	0\\
};

\addplot [color=black, draw=none, mark size = 3pt, mark repeat = 7, only marks, mark phase = 2, mark=x, mark options={solid, black}]
table[row sep=crcr]{%
	0	1\\
	0.005	1\\
	0.01	1\\
	0.015	1\\
	0.02	1\\
	0.025	1\\
	0.03	1\\
	0.035	1\\
	0.04	1\\
	0.045	1\\
	0.05	1\\
	0.055	1\\
	0.06	1\\
	0.065	1\\
	0.07	1\\
	0.075	1\\
	0.08	1\\
	0.085	1\\
	0.09	1\\
	0.095	1\\
	0.1	1\\
	0.105	1\\
	0.11	1\\
	0.115	1\\
	0.12	1\\
	0.125	1\\
	0.13	1\\
	0.135	1\\
	0.14	1\\
	0.145	1\\
	0.15	1\\
	0.155	1\\
	0.16	1\\
	0.165	1\\
	0.17	1\\
	0.175	1\\
	0.18	1\\
	0.185	1\\
	0.19	1\\
	0.195	1\\
	0.2	1\\
	0.205	1\\
	0.21	1\\
	0.215	1\\
	0.22	1\\
	0.225	1\\
	0.23	1\\
	0.235	1\\
	0.24	1\\
	0.245	1\\
	0.25	1\\
	0.255	1\\
	0.26	1\\
	0.265	1\\
	0.27	1\\
	0.275	1\\
	0.28	1\\
	0.285	1\\
	0.29	1\\
	0.295	1\\
	0.3	1\\
	0.305	1\\
	0.31	1\\
	0.315	1\\
	0.32	1\\
	0.325	1\\
	0.33	1\\
	0.335	1\\
	0.34	1\\
	0.345	1\\
	0.35	1\\
	0.355	1\\
	0.36	1\\
	0.365	1\\
	0.37	1\\
	0.375	1\\
	0.38	1\\
	0.385	1\\
	0.39	1\\
	0.395	1\\
	0.4	1\\
	0.405	1\\
	0.41	1\\
	0.415	1\\
	0.42	1\\
	0.425	1\\
	0.43	1\\
	0.435	1\\
	0.44	1\\
	0.445	1\\
	0.45	1\\
	0.455	1\\
	0.46	1\\
	0.465	1\\
	0.47	1\\
	0.475	1\\
	0.48	1\\
	0.485	1\\
	0.49	1\\
	0.495	1\\
	0.5	1\\
	0.505	1\\
	0.51	1\\
	0.515	1\\
	0.52	1\\
	0.525	1\\
	0.53	1\\
	0.535	1\\
	0.54	1\\
	0.545	1\\
	0.55	1\\
	0.555	1\\
	0.56	1\\
	0.565	1\\
	0.57	1\\
	0.575	1\\
	0.58	1\\
	0.585	1\\
	0.59	1\\
	0.595	1\\
	0.6	1\\
	0.605	1\\
	0.61	1\\
	0.615	1\\
	0.62	1\\
	0.625	1\\
	0.63	1\\
	0.635	1\\
	0.64	1\\
	0.645	1\\
	0.65	1\\
	0.655	1\\
	0.66	1\\
	0.665	1\\
	0.67	1\\
	0.675	1\\
	0.68	1\\
	0.685	1\\
	0.69	1\\
	0.695	1\\
	0.7	1\\
	0.705	1\\
	0.71	1\\
	0.715	1\\
	0.72	1\\
	0.725	1\\
	0.73	1\\
	0.735	1\\
	0.74	1\\
	0.745	1\\
	0.75	1\\
	0.755	1\\
	0.76	1\\
	0.765	1\\
	0.77	1\\
	0.775	1\\
	0.78	1\\
	0.785	1\\
	0.79	1\\
	0.795	1\\
	0.8	1\\
	0.805	1\\
	0.81	1\\
	0.815	1\\
	0.82	1\\
	0.825	1\\
	0.83	1\\
	0.835	1\\
	0.84	1\\
	0.845	1\\
	0.85	1\\
	0.855	1\\
	0.86	1\\
	0.865	1\\
	0.87	1\\
	0.875	1\\
	0.88	1\\
	0.885	1\\
	0.89	1\\
	0.895	1\\
	0.9	1\\
	0.905	1\\
	0.91	1\\
	0.915	1\\
	0.92	1\\
	0.925	1\\
	0.93	1\\
	0.935	1\\
	0.94	1\\
	0.945	1\\
	0.95	1\\
	0.955	1\\
	0.96	0.996345919610231\\
	0.965	0.992691839220463\\
	0.97	0.97442143727162\\
	0.975	0.936662606577345\\
	0.98	0.842874543239951\\
	0.985	0.688185140073082\\
	0.99	0.46285018270402\\
	0.995	0.161997563946407\\
	1	0.048721071863581\\
};
\addplot [color=black, draw=none, mark size = 3pt, mark repeat = 7, only marks, mark phase = 2, mark=x, mark options={solid, black}]
table[row sep=crcr]{%
	0	1\\
	0.005	0.497041420118343\\
	0.01	0.366863905325444\\
	0.015	0.281065088757396\\
	0.02	0.230769230769231\\
	0.025	0.193786982248521\\
	0.03	0.161242603550296\\
	0.035	0.143491124260355\\
	0.04	0.127218934911243\\
	0.045	0.113905325443787\\
	0.05	0.106508875739645\\
	0.055	0.0887573964497041\\
	0.06	0.0769230769230769\\
	0.065	0.0636094674556213\\
	0.07	0.0547337278106509\\
	0.075	0.0517751479289941\\
	0.08	0.0473372781065089\\
	0.085	0.0458579881656805\\
	0.09	0.0325443786982249\\
	0.095	0.0325443786982249\\
	0.1	0.029585798816568\\
	0.105	0.022189349112426\\
	0.11	0.022189349112426\\
	0.115	0.0177514792899408\\
	0.12	0.014792899408284\\
	0.125	0.0118343195266272\\
	0.13	0.0103550295857988\\
	0.135	0.0103550295857988\\
	0.14	0.00739644970414201\\
	0.145	0.00739644970414201\\
	0.15	0.00591715976331361\\
	0.155	0.00591715976331361\\
	0.16	0.00591715976331361\\
	0.165	0.00443786982248521\\
	0.17	0.00443786982248521\\
	0.175	0.00443786982248521\\
	0.18	0.0029585798816568\\
	0.185	0.0029585798816568\\
	0.19	0.0014792899408284\\
	0.195	0.0014792899408284\\
	0.2	0.0014792899408284\\
	0.205	0\\
	0.21	0\\
	0.215	0\\
	0.22	0\\
	0.225	0\\
	0.23	0\\
	0.235	0\\
	0.24	0\\
	0.245	0\\
	0.25	0\\
	0.255	0\\
	0.26	0\\
	0.265	0\\
	0.27	0\\
	0.275	0\\
	0.28	0\\
	0.285	0\\
	0.29	0\\
	0.295	0\\
	0.3	0\\
	0.305	0\\
	0.31	0\\
	0.315	0\\
	0.32	0\\
	0.325	0\\
	0.33	0\\
	0.335	0\\
	0.34	0\\
	0.345	0\\
	0.35	0\\
	0.355	0\\
	0.36	0\\
	0.365	0\\
	0.37	0\\
	0.375	0\\
	0.38	0\\
	0.385	0\\
	0.39	0\\
	0.395	0\\
	0.4	0\\
	0.405	0\\
	0.41	0\\
	0.415	0\\
	0.42	0\\
	0.425	0\\
	0.43	0\\
	0.435	0\\
	0.44	0\\
	0.445	0\\
	0.45	0\\
	0.455	0\\
	0.46	0\\
	0.465	0\\
	0.47	0\\
	0.475	0\\
	0.48	0\\
	0.485	0\\
	0.49	0\\
	0.495	0\\
	0.5	0\\
	0.505	0\\
	0.51	0\\
	0.515	0\\
	0.52	0\\
	0.525	0\\
	0.53	0\\
	0.535	0\\
	0.54	0\\
	0.545	0\\
	0.55	0\\
	0.555	0\\
	0.56	0\\
	0.565	0\\
	0.57	0\\
	0.575	0\\
	0.58	0\\
	0.585	0\\
	0.59	0\\
	0.595	0\\
	0.6	0\\
	0.605	0\\
	0.61	0\\
	0.615	0\\
	0.62	0\\
	0.625	0\\
	0.63	0\\
	0.635	0\\
	0.64	0\\
	0.645	0\\
	0.65	0\\
	0.655	0\\
	0.66	0\\
	0.665	0\\
	0.67	0\\
	0.675	0\\
	0.68	0\\
	0.685	0\\
	0.69	0\\
	0.695	0\\
	0.7	0\\
	0.705	0\\
	0.71	0\\
	0.715	0\\
	0.72	0\\
	0.725	0\\
	0.73	0\\
	0.735	0\\
	0.74	0\\
	0.745	0\\
	0.75	0\\
	0.755	0\\
	0.76	0\\
	0.765	0\\
	0.77	0\\
	0.775	0\\
	0.78	0\\
	0.785	0\\
	0.79	0\\
	0.795	0\\
	0.8	0\\
	0.805	0\\
	0.81	0\\
	0.815	0\\
	0.82	0\\
	0.825	0\\
	0.83	0\\
	0.835	0\\
	0.84	0\\
	0.845	0\\
	0.85	0\\
	0.855	0\\
	0.86	0\\
	0.865	0\\
	0.87	0\\
	0.875	0\\
	0.88	0\\
	0.885	0\\
	0.89	0\\
	0.895	0\\
	0.9	0\\
	0.905	0\\
	0.91	0\\
	0.915	0\\
	0.92	0\\
	0.925	0\\
	0.93	0\\
	0.935	0\\
	0.94	0\\
	0.945	0\\
	0.95	0\\
	0.955	0\\
	0.96	0\\
	0.965	0\\
	0.97	0\\
	0.975	0\\
	0.98	0\\
	0.985	0\\
	0.99	0\\
	0.995	0\\
	1	0\\
};
\draw[->, line width=0.5mm](rel axis cs:0.92,0.8) -- (axis cs:0.4,0.33);
\node [] at (rel axis cs:0.3,0.26) {$\alpha = (0.125,0.25,0.5)$};
\end{groupplot}


\end{tikzpicture}

==> simulation_results/figures/meta_sim/meta_sim.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=2.5in,
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xlabel style={font=\color{white!15!black}},
xlabel={$\delta$},
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{F}(\theta, \delta)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids]
]
\addplot [color=black, draw=none,mark repeat = 5, mark phase = 5, mark=x, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	0	1\\
	0.005	0.573200992555831\\
	0.01	0.419354838709677\\
	0.015	0.330024813895782\\
	0.02	0.254342431761787\\
	0.025	0.210918114143921\\
	0.03	0.172456575682382\\
	0.035	0.152605459057072\\
	0.04	0.132754342431762\\
	0.045	0.115384615384615\\
	0.05	0.101736972704715\\
	0.055	0.0893300248138958\\
	0.06	0.0806451612903226\\
	0.065	0.0719602977667494\\
	0.07	0.0657568238213399\\
	0.075	0.0570719602977667\\
	0.08	0.0483870967741935\\
	0.085	0.0446650124069479\\
	0.09	0.0421836228287841\\
	0.095	0.0384615384615385\\
	0.1	0.0359801488833747\\
	0.105	0.032258064516129\\
	0.11	0.0297766749379653\\
	0.115	0.0248138957816377\\
	0.12	0.0235732009925558\\
	0.125	0.0223325062034739\\
	0.13	0.0210918114143921\\
	0.135	0.0198511166253102\\
	0.14	0.0173697270471464\\
	0.145	0.0161290322580645\\
	0.15	0.0124069478908189\\
	0.155	0.00992555831265509\\
	0.16	0.0086848635235732\\
	0.165	0.00620347394540943\\
	0.17	0.00496277915632754\\
	0.175	0.00496277915632754\\
	0.18	0.00496277915632754\\
	0.185	0.00496277915632754\\
	0.19	0.00496277915632754\\
	0.195	0.00496277915632754\\
	0.2	0.00372208436724566\\
	0.205	0.00372208436724566\\
	0.21	0.00372208436724566\\
	0.215	0.00372208436724566\\
	0.22	0.00372208436724566\\
	0.225	0.00372208436724566\\
	0.23	0.00248138957816377\\
	0.235	0.00248138957816377\\
	0.24	0.00248138957816377\\
	0.245	0.00248138957816377\\
	0.25	0.00248138957816377\\
	0.255	0.00248138957816377\\
	0.26	0.00248138957816377\\
	0.265	0.00248138957816377\\
	0.27	0.00248138957816377\\
	0.275	0.00248138957816377\\
	0.28	0.00124069478908189\\
	0.285	0.00124069478908189\\
	0.29	0.00124069478908189\\
	0.295	0.00124069478908189\\
	0.3	0.00124069478908189\\
	0.305	0.00124069478908189\\
	0.31	0.00124069478908189\\
	0.315	0.00124069478908189\\
	0.32	0.00124069478908189\\
	0.325	0.00124069478908189\\
	0.33	0.00124069478908189\\
	0.335	0.00124069478908189\\
	0.34	0.00124069478908189\\
	0.345	0.00124069478908189\\
	0.35	0.00124069478908189\\
	0.355	0.00124069478908189\\
	0.36	0.00124069478908189\\
	0.365	0\\
	0.37	0\\
	0.375	0\\
	0.38	0\\
	0.385	0\\
	0.39	0\\
	0.395	0\\
	0.4	0\\
	0.405	0\\
	0.41	0\\
	0.415	0\\
	0.42	0\\
	0.425	0\\
	0.43	0\\
	0.435	0\\
	0.44	0\\
	0.445	0\\
	0.45	0\\
	0.455	0\\
	0.46	0\\
	0.465	0\\
	0.47	0\\
	0.475	0\\
	0.48	0\\
	0.485	0\\
	0.49	0\\
	0.495	0\\
	0.5	0\\
	0.505	0\\
	0.51	0\\
	0.515	0\\
	0.52	0\\
	0.525	0\\
	0.53	0\\
	0.535	0\\
	0.54	0\\
	0.545	0\\
	0.55	0\\
	0.555	0\\
	0.56	0\\
	0.565	0\\
	0.57	0\\
	0.575	0\\
	0.58	0\\
	0.585	0\\
	0.59	0\\
	0.595	0\\
	0.6	0\\
	0.605	0\\
	0.61	0\\
	0.615	0\\
	0.62	0\\
	0.625	0\\
	0.63	0\\
	0.635	0\\
	0.64	0\\
	0.645	0\\
	0.65	0\\
	0.655	0\\
	0.66	0\\
	0.665	0\\
	0.67	0\\
	0.675	0\\
	0.68	0\\
	0.685	0\\
	0.69	0\\
	0.695	0\\
	0.7	0\\
	0.705	0\\
	0.71	0\\
	0.715	0\\
	0.72	0\\
	0.725	0\\
	0.73	0\\
	0.735	0\\
	0.74	0\\
	0.745	0\\
	0.75	0\\
	0.755	0\\
	0.76	0\\
	0.765	0\\
	0.77	0\\
	0.775	0\\
	0.78	0\\
	0.785	0\\
	0.79	0\\
	0.795	0\\
	0.8	0\\
	0.805	0\\
	0.81	0\\
	0.815	0\\
	0.82	0\\
	0.825	0\\
	0.83	0\\
	0.835	0\\
	0.84	0\\
	0.845	0\\
	0.85	0\\
	0.855	0\\
	0.86	0\\
	0.865	0\\
	0.87	0\\
	0.875	0\\
	0.88	0\\
	0.885	0\\
	0.89	0\\
	0.895	0\\
	0.9	0\\
	0.905	0\\
	0.91	0\\
	0.915	0\\
	0.92	0\\
	0.925	0\\
	0.93	0\\
	0.935	0\\
	0.94	0\\
	0.945	0\\
	0.95	0\\
	0.955	0\\
	0.96	0\\
	0.965	0\\
	0.97	0\\
	0.975	0\\
	0.98	0\\
	0.985	0\\
	0.99	0\\
	0.995	0\\
	1	0\\
};
\addplot [color=black, draw=none,mark repeat = 5, mark phase = 5, mark=x, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	0	1\\
	0.005	1\\
	0.01	1\\
	0.015	1\\
	0.02	1\\
	0.025	1\\
	0.03	1\\
	0.035	1\\
	0.04	1\\
	0.045	1\\
	0.05	1\\
	0.055	1\\
	0.06	1\\
	0.065	1\\
	0.07	1\\
	0.075	1\\
	0.08	1\\
	0.085	1\\
	0.09	1\\
	0.095	1\\
	0.1	1\\
	0.105	1\\
	0.11	1\\
	0.115	1\\
	0.12	1\\
	0.125	1\\
	0.13	1\\
	0.135	1\\
	0.14	1\\
	0.145	1\\
	0.15	1\\
	0.155	1\\
	0.16	1\\
	0.165	1\\
	0.17	1\\
	0.175	1\\
	0.18	1\\
	0.185	1\\
	0.19	1\\
	0.195	1\\
	0.2	1\\
	0.205	1\\
	0.21	1\\
	0.215	1\\
	0.22	1\\
	0.225	1\\
	0.23	1\\
	0.235	1\\
	0.24	1\\
	0.245	1\\
	0.25	1\\
	0.255	1\\
	0.26	1\\
	0.265	1\\
	0.27	1\\
	0.275	1\\
	0.28	1\\
	0.285	1\\
	0.29	1\\
	0.295	1\\
	0.3	1\\
	0.305	1\\
	0.31	1\\
	0.315	1\\
	0.32	1\\
	0.325	1\\
	0.33	1\\
	0.335	1\\
	0.34	1\\
	0.345	1\\
	0.35	1\\
	0.355	1\\
	0.36	1\\
	0.365	1\\
	0.37	1\\
	0.375	1\\
	0.38	1\\
	0.385	1\\
	0.39	1\\
	0.395	1\\
	0.4	1\\
	0.405	1\\
	0.41	1\\
	0.415	1\\
	0.42	1\\
	0.425	1\\
	0.43	1\\
	0.435	1\\
	0.44	1\\
	0.445	1\\
	0.45	1\\
	0.455	1\\
	0.46	1\\
	0.465	1\\
	0.47	1\\
	0.475	1\\
	0.48	1\\
	0.485	1\\
	0.49	1\\
	0.495	1\\
	0.5	1\\
	0.505	1\\
	0.51	1\\
	0.515	1\\
	0.52	1\\
	0.525	1\\
	0.53	1\\
	0.535	1\\
	0.54	1\\
	0.545	1\\
	0.55	1\\
	0.555	1\\
	0.56	1\\
	0.565	1\\
	0.57	1\\
	0.575	1\\
	0.58	1\\
	0.585	1\\
	0.59	1\\
	0.595	1\\
	0.6	1\\
	0.605	1\\
	0.61	1\\
	0.615	1\\
	0.62	1\\
	0.625	1\\
	0.63	1\\
	0.635	1\\
	0.64	1\\
	0.645	1\\
	0.65	1\\
	0.655	1\\
	0.66	1\\
	0.665	1\\
	0.67	1\\
	0.675	1\\
	0.68	1\\
	0.685	1\\
	0.69	1\\
	0.695	1\\
	0.7	1\\
	0.705	1\\
	0.71	1\\
	0.715	1\\
	0.72	1\\
	0.725	1\\
	0.73	1\\
	0.735	1\\
	0.74	1\\
	0.745	1\\
	0.75	1\\
	0.755	1\\
	0.76	1\\
	0.765	1\\
	0.77	1\\
	0.775	1\\
	0.78	1\\
	0.785	1\\
	0.79	1\\
	0.795	1\\
	0.8	1\\
	0.805	1\\
	0.81	1\\
	0.815	1\\
	0.82	1\\
	0.825	1\\
	0.83	1\\
	0.835	1\\
	0.84	1\\
	0.845	1\\
	0.85	1\\
	0.855	1\\
	0.86	1\\
	0.865	1\\
	0.87	1\\
	0.875	1\\
	0.88	1\\
	0.885	1\\
	0.89	1\\
	0.895	0.998796630565584\\
	0.9	0.997593261131167\\
	0.905	0.997593261131167\\
	0.91	0.990373044524669\\
	0.915	0.989169675090253\\
	0.92	0.981949458483754\\
	0.925	0.978339350180505\\
	0.93	0.971119133574007\\
	0.935	0.966305655836342\\
	0.94	0.953068592057762\\
	0.945	0.949458483754513\\
	0.95	0.939831528279182\\
	0.955	0.918170878459687\\
	0.96	0.906137184115523\\
	0.965	0.895306859205776\\
	0.97	0.871239470517449\\
	0.975	0.838748495788207\\
	0.98	0.800240673886883\\
	0.985	0.743682310469314\\
	0.99	0.685920577617328\\
	0.995	0.598074608904934\\
	1	0.425992779783394\\
};
\addplot [color=black, draw=none, mark repeat = 5, mark phase = 5,  mark=x, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	0	1\\
	0.005	1\\
	0.01	1\\
	0.015	1\\
	0.02	1\\
	0.025	1\\
	0.03	1\\
	0.035	1\\
	0.04	1\\
	0.045	1\\
	0.05	1\\
	0.055	1\\
	0.06	1\\
	0.065	1\\
	0.07	1\\
	0.075	1\\
	0.08	1\\
	0.085	1\\
	0.09	1\\
	0.095	1\\
	0.1	1\\
	0.105	1\\
	0.11	1\\
	0.115	1\\
	0.12	1\\
	0.125	1\\
	0.13	1\\
	0.135	1\\
	0.14	1\\
	0.145	1\\
	0.15	1\\
	0.155	1\\
	0.16	1\\
	0.165	1\\
	0.17	1\\
	0.175	1\\
	0.18	1\\
	0.185	1\\
	0.19	1\\
	0.195	1\\
	0.2	1\\
	0.205	1\\
	0.21	1\\
	0.215	1\\
	0.22	1\\
	0.225	1\\
	0.23	1\\
	0.235	1\\
	0.24	1\\
	0.245	1\\
	0.25	1\\
	0.255	1\\
	0.26	1\\
	0.265	1\\
	0.27	1\\
	0.275	1\\
	0.28	1\\
	0.285	1\\
	0.29	1\\
	0.295	1\\
	0.3	1\\
	0.305	1\\
	0.31	1\\
	0.315	1\\
	0.32	1\\
	0.325	1\\
	0.33	1\\
	0.335	1\\
	0.34	1\\
	0.345	1\\
	0.35	1\\
	0.355	1\\
	0.36	1\\
	0.365	1\\
	0.37	1\\
	0.375	1\\
	0.38	1\\
	0.385	1\\
	0.39	1\\
	0.395	1\\
	0.4	1\\
	0.405	1\\
	0.41	1\\
	0.415	1\\
	0.42	1\\
	0.425	1\\
	0.43	1\\
	0.435	1\\
	0.44	1\\
	0.445	1\\
	0.45	1\\
	0.455	1\\
	0.46	1\\
	0.465	0.998721227621483\\
	0.47	0.998721227621483\\
	0.475	0.998721227621483\\
	0.48	0.998721227621483\\
	0.485	0.998721227621483\\
	0.49	0.998721227621483\\
	0.495	0.998721227621483\\
	0.5	0.998721227621483\\
	0.505	0.998721227621483\\
	0.51	0.998721227621483\\
	0.515	0.998721227621483\\
	0.52	0.997442455242967\\
	0.525	0.997442455242967\\
	0.53	0.997442455242967\\
	0.535	0.997442455242967\\
	0.54	0.997442455242967\\
	0.545	0.997442455242967\\
	0.55	0.997442455242967\\
	0.555	0.997442455242967\\
	0.56	0.997442455242967\\
	0.565	0.997442455242967\\
	0.57	0.997442455242967\\
	0.575	0.997442455242967\\
	0.58	0.997442455242967\\
	0.585	0.99616368286445\\
	0.59	0.993606138107417\\
	0.595	0.9923273657289\\
	0.6	0.9923273657289\\
	0.605	0.991048593350384\\
	0.61	0.989769820971867\\
	0.615	0.989769820971867\\
	0.62	0.987212276214834\\
	0.625	0.985933503836317\\
	0.63	0.982097186700767\\
	0.635	0.979539641943734\\
	0.64	0.976982097186701\\
	0.645	0.975703324808184\\
	0.65	0.975703324808184\\
	0.655	0.973145780051151\\
	0.66	0.971867007672634\\
	0.665	0.970588235294118\\
	0.67	0.968030690537084\\
	0.675	0.966751918158568\\
	0.68	0.962915601023018\\
	0.685	0.956521739130435\\
	0.69	0.950127877237852\\
	0.695	0.946291560102302\\
	0.7	0.943734015345269\\
	0.705	0.939897698209719\\
	0.71	0.936061381074169\\
	0.715	0.930946291560102\\
	0.72	0.927109974424552\\
	0.725	0.924552429667519\\
	0.73	0.919437340153453\\
	0.735	0.916879795396419\\
	0.74	0.910485933503836\\
	0.745	0.90537084398977\\
	0.75	0.89769820971867\\
	0.755	0.895140664961637\\
	0.76	0.88618925831202\\
	0.765	0.883631713554987\\
	0.77	0.881074168797954\\
	0.775	0.878516624040921\\
	0.78	0.874680306905371\\
	0.785	0.868286445012788\\
	0.79	0.863171355498721\\
	0.795	0.859335038363171\\
	0.8	0.852941176470588\\
	0.805	0.847826086956522\\
	0.81	0.842710997442455\\
	0.815	0.837595907928389\\
	0.82	0.829923273657289\\
	0.825	0.827365728900256\\
	0.83	0.817135549872123\\
	0.835	0.814578005115089\\
	0.84	0.808184143222506\\
	0.845	0.79923273657289\\
	0.85	0.790281329923274\\
	0.855	0.782608695652174\\
	0.86	0.773657289002558\\
	0.865	0.768542199488491\\
	0.87	0.759590792838875\\
	0.875	0.748081841432225\\
	0.88	0.745524296675192\\
	0.885	0.725063938618926\\
	0.89	0.713554987212276\\
	0.895	0.703324808184143\\
	0.9	0.684143222506394\\
	0.905	0.673913043478261\\
	0.91	0.657289002557545\\
	0.915	0.639386189258312\\
	0.92	0.622762148337596\\
	0.925	0.611253196930946\\
	0.93	0.58695652173913\\
	0.935	0.567774936061381\\
	0.94	0.535805626598465\\
	0.945	0.505115089514066\\
	0.95	0.480818414322251\\
	0.955	0.423273657289003\\
	0.96	0.398976982097187\\
	0.965	0.372122762148338\\
	0.97	0.317135549872123\\
	0.975	0.282608695652174\\
	0.98	0.246803069053708\\
	0.985	0.157289002557545\\
	0.99	0.120204603580563\\
	0.995	0.0601023017902813\\
	1	0.0179028132992327\\
};
\addplot [color=black, draw=none,mark repeat = 5, mark phase = 5, mark=x, mark options={solid, black}]
table[row sep=crcr]{%
	0	1\\
	0.005	0.997435897435897\\
	0.01	0.993589743589744\\
	0.015	0.98974358974359\\
	0.02	0.985897435897436\\
	0.025	0.984615384615385\\
	0.03	0.978205128205128\\
	0.035	0.975641025641026\\
	0.04	0.975641025641026\\
	0.045	0.974358974358974\\
	0.05	0.965384615384615\\
	0.055	0.961538461538462\\
	0.06	0.96025641025641\\
	0.065	0.957692307692308\\
	0.07	0.956410256410256\\
	0.075	0.951282051282051\\
	0.08	0.951282051282051\\
	0.085	0.947435897435897\\
	0.09	0.944871794871795\\
	0.095	0.944871794871795\\
	0.1	0.942307692307692\\
	0.105	0.93974358974359\\
	0.11	0.935897435897436\\
	0.115	0.932051282051282\\
	0.12	0.92948717948718\\
	0.125	0.928205128205128\\
	0.13	0.925641025641026\\
	0.135	0.925641025641026\\
	0.14	0.924358974358974\\
	0.145	0.919230769230769\\
	0.15	0.916666666666667\\
	0.155	0.915384615384615\\
	0.16	0.908974358974359\\
	0.165	0.908974358974359\\
	0.17	0.906410256410256\\
	0.175	0.902564102564103\\
	0.18	0.898717948717949\\
	0.185	0.897435897435897\\
	0.19	0.893589743589744\\
	0.195	0.891025641025641\\
	0.2	0.887179487179487\\
	0.205	0.884615384615385\\
	0.21	0.880769230769231\\
	0.215	0.875641025641026\\
	0.22	0.874358974358974\\
	0.225	0.874358974358974\\
	0.23	0.866666666666667\\
	0.235	0.862820512820513\\
	0.24	0.86025641025641\\
	0.245	0.857692307692308\\
	0.25	0.855128205128205\\
	0.255	0.851282051282051\\
	0.26	0.848717948717949\\
	0.265	0.847435897435897\\
	0.27	0.844871794871795\\
	0.275	0.841025641025641\\
	0.28	0.838461538461538\\
	0.285	0.834615384615385\\
	0.29	0.830769230769231\\
	0.295	0.830769230769231\\
	0.3	0.830769230769231\\
	0.305	0.828205128205128\\
	0.31	0.823076923076923\\
	0.315	0.82051282051282\\
	0.32	0.819230769230769\\
	0.325	0.815384615384615\\
	0.33	0.81025641025641\\
	0.335	0.81025641025641\\
	0.34	0.807692307692308\\
	0.345	0.801282051282051\\
	0.35	0.798717948717949\\
	0.355	0.794871794871795\\
	0.36	0.793589743589744\\
	0.365	0.791025641025641\\
	0.37	0.787179487179487\\
	0.375	0.784615384615385\\
	0.38	0.778205128205128\\
	0.385	0.776923076923077\\
	0.39	0.771794871794872\\
	0.395	0.764102564102564\\
	0.4	0.753846153846154\\
	0.405	0.748717948717949\\
	0.41	0.743589743589744\\
	0.415	0.737179487179487\\
	0.42	0.733333333333333\\
	0.425	0.725641025641026\\
	0.43	0.720512820512821\\
	0.435	0.717948717948718\\
	0.44	0.715384615384615\\
	0.445	0.712820512820513\\
	0.45	0.711538461538462\\
	0.455	0.707692307692308\\
	0.46	0.702564102564103\\
	0.465	0.694871794871795\\
	0.47	0.692307692307692\\
	0.475	0.691025641025641\\
	0.48	0.682051282051282\\
	0.485	0.676923076923077\\
	0.49	0.669230769230769\\
	0.495	0.664102564102564\\
	0.5	0.657692307692308\\
	0.505	0.651282051282051\\
	0.51	0.643589743589744\\
	0.515	0.637179487179487\\
	0.52	0.629487179487179\\
	0.525	0.624358974358974\\
	0.53	0.617948717948718\\
	0.535	0.611538461538462\\
	0.54	0.605128205128205\\
	0.545	0.605128205128205\\
	0.55	0.6\\
	0.555	0.593589743589744\\
	0.56	0.58974358974359\\
	0.565	0.580769230769231\\
	0.57	0.575641025641026\\
	0.575	0.57051282051282\\
	0.58	0.567948717948718\\
	0.585	0.562820512820513\\
	0.59	0.558974358974359\\
	0.595	0.555128205128205\\
	0.6	0.548717948717949\\
	0.605	0.53974358974359\\
	0.61	0.533333333333333\\
	0.615	0.520512820512821\\
	0.62	0.508974358974359\\
	0.625	0.503846153846154\\
	0.63	0.488461538461538\\
	0.635	0.478205128205128\\
	0.64	0.469230769230769\\
	0.645	0.461538461538462\\
	0.65	0.457692307692308\\
	0.655	0.448717948717949\\
	0.66	0.444871794871795\\
	0.665	0.434615384615385\\
	0.67	0.426923076923077\\
	0.675	0.417948717948718\\
	0.68	0.406410256410256\\
	0.685	0.397435897435897\\
	0.69	0.392307692307692\\
	0.695	0.384615384615385\\
	0.7	0.371794871794872\\
	0.705	0.362820512820513\\
	0.71	0.351282051282051\\
	0.715	0.335897435897436\\
	0.72	0.330769230769231\\
	0.725	0.326923076923077\\
	0.73	0.324358974358974\\
	0.735	0.314102564102564\\
	0.74	0.308974358974359\\
	0.745	0.302564102564103\\
	0.75	0.297435897435897\\
	0.755	0.28974358974359\\
	0.76	0.279487179487179\\
	0.765	0.274358974358974\\
	0.77	0.265384615384615\\
	0.775	0.256410256410256\\
	0.78	0.247435897435897\\
	0.785	0.234615384615385\\
	0.79	0.230769230769231\\
	0.795	0.223076923076923\\
	0.8	0.215384615384615\\
	0.805	0.206410256410256\\
	0.81	0.196153846153846\\
	0.815	0.188461538461538\\
	0.82	0.180769230769231\\
	0.825	0.178205128205128\\
	0.83	0.162820512820513\\
	0.835	0.147435897435897\\
	0.84	0.142307692307692\\
	0.845	0.129487179487179\\
	0.85	0.121794871794872\\
	0.855	0.111538461538462\\
	0.86	0.107692307692308\\
	0.865	0.103846153846154\\
	0.87	0.0974358974358974\\
	0.875	0.0897435897435897\\
	0.88	0.0871794871794872\\
	0.885	0.0730769230769231\\
	0.89	0.0666666666666667\\
	0.895	0.0653846153846154\\
	0.9	0.0564102564102564\\
	0.905	0.0525641025641026\\
	0.91	0.0397435897435897\\
	0.915	0.0333333333333333\\
	0.92	0.0230769230769231\\
	0.925	0.0179487179487179\\
	0.93	0.0153846153846154\\
	0.935	0.0153846153846154\\
	0.94	0.00897435897435897\\
	0.945	0.00384615384615385\\
	0.95	0.00384615384615385\\
	0.955	0.00128205128205128\\
	0.96	0.00128205128205128\\
	0.965	0.00128205128205128\\
	0.97	0\\
	0.975	0\\
	0.98	0\\
	0.985	0\\
	0.99	0\\
	0.995	0\\
	1	0\\
};
\addplot [color=red, line width=2.0pt]
table[row sep=crcr]{%
	0	1\\
	0.005	0.447800366723954\\
	0.01	0.351996169694409\\
	0.015	0.291752077413388\\
	0.02	0.248014914076765\\
	0.025	0.214076719018024\\
	0.03	0.186701622756694\\
	0.035	0.164052547350327\\
	0.04	0.144974951714049\\
	0.045	0.128690727399306\\
	0.05	0.114648001638718\\
	0.055	0.102439840276386\\
	0.06	0.0917568748748631\\
	0.065	0.0823580586844483\\
	0.07	0.0740517557665088\\
	0.075	0.0666830355068746\\
	0.08	0.0601248582266171\\
	0.085	0.0542717911593783\\
	0.09	0.0490354219084301\\
	0.095	0.0443409417040441\\
	0.1	0.0401245539981343\\
	0.105	0.03633147756447\\
	0.11	0.0329143857941593\\
	0.115	0.029832171350214\\
	0.12	0.0270489571339116\\
	0.125	0.0245332962389696\\
	0.13	0.0222575186894983\\
	0.135	0.0201971934585525\\
	0.14	0.0183306819534663\\
	0.145	0.016638764757106\\
	0.15	0.0151043275494527\\
	0.155	0.0137120952223169\\
	0.16	0.0124484055318891\\
	0.165	0.0113010154125445\\
	0.17	0.0102589344449765\\
	0.175	0.00931228103576986\\
	0.18	0.008452157698987\\
	0.185	0.00767054248829635\\
	0.19	0.00696019415135296\\
	0.195	0.00631456899703742\\
	0.2	0.00572774780372531\\
	0.205	0.00519437137045542\\
	0.21	0.0047095835360651\\
	0.215	0.00426898067437909\\
	0.22	0.00386856682439785\\
	0.225	0.00350471373938654\\
	0.23	0.00317412524276783\\
	0.235	0.00287380536566195\\
	0.24	0.00260102981390886\\
	0.245	0.00235332037394187\\
	0.25	0.0021284219189539\\
	0.255	0.00192428172103243\\
	0.26	0.00173903081264526\\
	0.265	0.00157096717311644\\
	0.27	0.00141854054340917\\
	0.275	0.00128033869636335\\
	0.28	0.00115507501011047\\
	0.285	0.00104157721020781\\
	0.29	0.00093877716150359\\
	0.295	0.00084570160421904\\
	0.3	0.000761463740490353\\
	0.305	0.000685255587904443\\
	0.31	0.000616341025587275\\
	0.315	0.000554049466339412\\
	0.32	0.000497770095301275\\
	0.325	0.000446946621805555\\
	0.33	0.000401072496531429\\
	0.335	0.000359686550917115\\
	0.34	0.000322369020084867\\
	0.345	0.00028873791435402\\
	0.35	0.000258445707829069\\
	0.355	0.000231176315589221\\
	0.36	0.000206642333724805\\
	0.365	0.000184582518904297\\
	0.37	0.000164759486337762\\
	0.375	0.000146957606963594\\
	0.38	0.000130981086451487\\
	0.385	0.000116652210199852\\
	0.39	0.000103809739941951\\
	0.395	9.2307448862794e-05\\
	0.4	8.20127833014439e-05\\
	0.405	7.28056401674282e-05\\
	0.41	6.4577250157738e-05\\
	0.415	5.72291577290995e-05\\
	0.42	5.06722895671219e-05\\
	0.425	4.48261040084663e-05\\
	0.43	3.96178145229964e-05\\
	0.435	3.49816809553927e-05\\
	0.44	3.08583627595116e-05\\
	0.445	2.71943289565924e-05\\
	0.45	2.39413199893956e-05\\
	0.455	2.10558570556962e-05\\
	0.46	1.84987948768089e-05\\
	0.465	1.62349141969997e-05\\
	0.47	1.42325506210517e-05\\
	0.475	1.24632566812499e-05\\
	0.48	1.09014942868413e-05\\
	0.485	9.52435494439019e-06\\
	0.49	8.31130536116387e-06\\
	0.495	7.24395623652452e-06\\
	0.5	6.30585223537761e-06\\
	0.505	5.4822813039257e-06\\
	0.51	4.76010163930063e-06\\
	0.515	4.12758477064123e-06\\
	0.52	3.57427333530502e-06\\
	0.525	3.0908522530293e-06\\
	0.53	2.66903211287861e-06\\
	0.535	2.30144368340568e-06\\
	0.54	1.98154255226513e-06\\
	0.545	1.70352298467513e-06\\
	0.55	1.46224016606133e-06\\
	0.555	1.25314006726995e-06\\
	0.56	1.07219623624033e-06\\
	0.565	9.15852876648415e-07\\
	0.57	7.80973633984772e-07\\
	0.575	6.64795555604947e-07\\
	0.58	5.64887740139852e-07\\
	0.585	4.79114233176148e-07\\
	0.59	4.05600764974423e-07\\
	0.595	3.42704962519313e-07\\
	0.6	2.88989699948061e-07\\
	0.605	2.43199282268236e-07\\
	0.61	2.04238184364769e-07\\
	0.615	1.71152091832383e-07\\
	0.62	1.43111015371566e-07\\
	0.625	1.19394269026962e-07\\
	0.63	9.93771226420748e-08\\
	0.635	8.25189591102671e-08\\
	0.64	6.83527774381076e-08\\
	0.645	5.64759050636354e-08\\
	0.65	4.65417877570928e-08\\
	0.655	3.82527461928461e-08\\
	0.66	3.13535918339269e-08\\
	0.665	2.56260113129514e-08\\
	0.67	2.08836330450879e-08\\
	0.675	1.69677009109748e-08\\
	0.68	1.37432869529164e-08\\
	0.685	1.10959814669798e-08\\
	0.69	8.92900564597454e-09\\
	0.695	7.16069725736901e-09\\
	0.7	5.72232616846691e-09\\
	0.705	4.55619941774899e-09\\
	0.71	3.61402152648793e-09\\
	0.715	2.85547829825816e-09\\
	0.72	2.24701657280946e-09\\
	0.725	1.76079528735329e-09\\
	0.73	1.37378575182368e-09\\
	0.735	1.0670021532988e-09\\
	0.74	8.24844859081963e-10\\
	0.745	6.34541530430965e-10\\
	0.75	4.85673057326608e-10\\
	0.755	3.69772434893889e-10\\
	0.76	2.79986034357194e-10\\
	0.765	2.10789163901381e-10\\
	0.77	1.57747481743797e-10\\
	0.775	1.17317822123653e-10\\
	0.78	8.66822169598436e-11\\
	0.785	6.36106722851082e-11\\
	0.79	4.63472593636993e-11\\
	0.795	3.35166339127113e-11\\
	0.8	2.40479858248932e-11\\
	0.805	1.71122005454549e-11\\
	0.81	1.20712329021444e-11\\
	0.815	8.43758396484873e-12\\
	0.82	5.84088333255295e-12\\
	0.825	4.00224298147123e-12\\
	0.83	2.71294098297403e-12\\
	0.835	1.81799020282369e-12\\
	0.84	1.20348175869367e-12\\
	0.845	7.86481990644461e-13\\
	0.85	5.06927833043846e-13\\
	0.855	3.21964677141295e-13\\
	0.86	2.01283434364541e-13\\
	0.865	1.23789867245705e-13\\
	0.87	7.4718009557273e-14\\
	0.875	4.41868763800812e-14\\
	0.88	2.56461518688411e-14\\
	0.885	1.45439216225896e-14\\
	0.89	7.99360577730113e-15\\
	0.895	4.32986979603811e-15\\
	0.9	2.22044604925031e-15\\
	0.905	1.11022302462516e-15\\
	0.91	5.55111512312578e-16\\
	0.915	2.22044604925031e-16\\
	0.92	1.11022302462516e-16\\
	0.925	0\\
	0.93	0\\
	0.935	0\\
	0.94	0\\
	0.945	0\\
	0.95	0\\
	0.955	0\\
	0.96	0\\
	0.965	0\\
	0.97	0\\
	0.975	0\\
	0.98	0\\
	0.985	0\\
	0.99	0\\
	0.995	0\\
	1	0\\
};


\addplot [color=red, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	0	1\\
	0.005	1\\
	0.01	1\\
	0.015	1\\
	0.02	1\\
	0.025	1\\
	0.03	1\\
	0.035	1\\
	0.04	1\\
	0.045	1\\
	0.05	1\\
	0.055	1\\
	0.06	1\\
	0.065	1\\
	0.07	1\\
	0.075	1\\
	0.08	1\\
	0.085	1\\
	0.09	1\\
	0.095	1\\
	0.1	1\\
	0.105	1\\
	0.11	1\\
	0.115	1\\
	0.12	1\\
	0.125	1\\
	0.13	1\\
	0.135	1\\
	0.14	1\\
	0.145	1\\
	0.15	1\\
	0.155	1\\
	0.16	1\\
	0.165	1\\
	0.17	1\\
	0.175	1\\
	0.18	1\\
	0.185	1\\
	0.19	1\\
	0.195	1\\
	0.2	1\\
	0.205	1\\
	0.21	1\\
	0.215	1\\
	0.22	1\\
	0.225	1\\
	0.23	1\\
	0.235	1\\
	0.24	1\\
	0.245	1\\
	0.25	1\\
	0.255	1\\
	0.26	1\\
	0.265	1\\
	0.27	1\\
	0.275	1\\
	0.28	1\\
	0.285	1\\
	0.29	1\\
	0.295	1\\
	0.3	1\\
	0.305	1\\
	0.31	1\\
	0.315	1\\
	0.32	1\\
	0.325	1\\
	0.33	1\\
	0.335	1\\
	0.34	1\\
	0.345	1\\
	0.35	1\\
	0.355	0.999999999999999\\
	0.36	0.999999999999999\\
	0.365	0.999999999999999\\
	0.37	0.999999999999998\\
	0.375	0.999999999999997\\
	0.38	0.999999999999996\\
	0.385	0.999999999999993\\
	0.39	0.99999999999999\\
	0.395	0.999999999999985\\
	0.4	0.999999999999977\\
	0.405	0.999999999999966\\
	0.41	0.99999999999995\\
	0.415	0.999999999999927\\
	0.42	0.999999999999893\\
	0.425	0.999999999999843\\
	0.43	0.999999999999773\\
	0.435	0.999999999999672\\
	0.44	0.999999999999528\\
	0.445	0.999999999999323\\
	0.45	0.999999999999033\\
	0.455	0.999999999998625\\
	0.46	0.999999999998052\\
	0.465	0.99999999999725\\
	0.47	0.999999999996132\\
	0.475	0.999999999994578\\
	0.48	0.999999999992425\\
	0.485	0.999999999989454\\
	0.49	0.999999999985365\\
	0.495	0.999999999979757\\
	0.5	0.999999999972087\\
	0.505	0.99999999996163\\
	0.51	0.999999999947415\\
	0.515	0.999999999928145\\
	0.52	0.9999999999021\\
	0.525	0.999999999866992\\
	0.53	0.999999999819796\\
	0.535	0.999999999756521\\
	0.54	0.999999999671908\\
	0.545	0.999999999559051\\
	0.55	0.999999999408899\\
	0.555	0.999999999209617\\
	0.56	0.999999998945768\\
	0.565	0.999999998597256\\
	0.57	0.999999998137983\\
	0.575	0.999999997534122\\
	0.58	0.999999996741928\\
	0.585	0.999999995704935\\
	0.59	0.999999994350414\\
	0.595	0.999999992584869\\
	0.6	0.999999990288335\\
	0.605	0.999999987307184\\
	0.61	0.999999983445039\\
	0.615	0.999999978451336\\
	0.62	0.999999972006944\\
	0.625	0.999999963706113\\
	0.63	0.999999953033843\\
	0.635	0.999999939337575\\
	0.64	0.999999921791802\\
	0.645	0.999999899353922\\
	0.65	0.999999870709232\\
	0.655	0.999999834202474\\
	0.66	0.999999787752788\\
	0.665	0.999999728748166\\
	0.67	0.999999653914644\\
	0.675	0.999999559154389\\
	0.68	0.999999439345524\\
	0.685	0.999999288094942\\
	0.69	0.999999097433423\\
	0.695	0.999998857440013\\
	0.7	0.999998555779724\\
	0.705	0.999998177135185\\
	0.71	0.999997702508598\\
	0.715	0.99999710836524\\
	0.72	0.999996365583537\\
	0.725	0.999995438169178\\
	0.73	0.999994281681594\\
	0.735	0.999992841310046\\
	0.74	0.999991049523141\\
	0.745	0.999988823199305\\
	0.75	0.999986060126049\\
	0.755	0.999982634731948\\
	0.76	0.999978392886319\\
	0.765	0.999973145566446\\
	0.77	0.999966661149649\\
	0.775	0.999958656035786\\
	0.78	0.999948783243046\\
	0.785	0.999936618543627\\
	0.79	0.999921643613134\\
	0.795	0.999903225554568\\
	0.8	0.999880592020112\\
	0.805	0.999852800985721\\
	0.81	0.999818704027987\\
	0.815	0.99977690170079\\
	0.82	0.999725689300009\\
	0.825	0.999662990923979\\
	0.83	0.999586279267823\\
	0.835	0.999492478008746\\
	0.84	0.99937784291801\\
	0.845	0.999237816936485\\
	0.85	0.999066853326147\\
	0.855	0.998858199596652\\
	0.86	0.99860363312106\\
	0.865	0.998293137087539\\
	0.87	0.997914502536288\\
	0.875	0.997452838502227\\
	0.88	0.996889967449207\\
	0.885	0.996203676859293\\
	0.89	0.9953667894957\\
	0.895	0.994346003728042\\
	0.9	0.993100440292084\\
	0.905	0.991579811334915\\
	0.91	0.989722099150198\\
	0.915	0.987450591946208\\
	0.92	0.9846700665618\\
	0.925	0.981261824079907\\
	0.93	0.977077158764903\\
	0.935	0.97192864834636\\
	0.94	0.965578350272036\\
	0.945	0.957721494401347\\
	0.95	0.94796342728153\\
	0.955	0.935786088711133\\
	0.96	0.920497562928284\\
	0.965	0.90115284184146\\
	0.97	0.876422446734066\\
	0.975	0.844358739421037\\
	0.98	0.801939121733004\\
	0.985	0.744045723055573\\
	0.99	0.660667223030957\\
	0.995	0.525739421121731\\
	1	0\\
};
\addplot [color=red, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	0	1\\
	0.005	0.999999999957808\\
	0.01	0.999999999189524\\
	0.015	0.999999995430009\\
	0.02	0.999999984399333\\
	0.025	0.999999959547097\\
	0.03	0.999999911850237\\
	0.035	0.999999829639932\\
	0.04	0.99999969844709\\
	0.045	0.999999500860725\\
	0.05	0.999999216395733\\
	0.055	0.999998821367781\\
	0.06	0.999998288773676\\
	0.065	0.99999758817604\\
	0.07	0.999996685591401\\
	0.075	0.999995543380979\\
	0.08	0.999994120143632\\
	0.085	0.999992370610488\\
	0.09	0.999990245540883\\
	0.095	0.999987691619294\\
	0.1	0.999984651352984\\
	0.105	0.999981062970115\\
	0.11	0.999976860318126\\
	0.115	0.999971972762179\\
	0.12	0.999966325083509\\
	0.125	0.999959837377521\\
	0.13	0.999952424951483\\
	0.135	0.999943998221698\\
	0.14	0.999934462610013\\
	0.145	0.999923718439565\\
	0.15	0.999911660829631\\
	0.155	0.999898179589495\\
	0.16	0.999883159111215\\
	0.165	0.99986647826119\\
	0.17	0.999848010270437\\
	0.175	0.999827622623462\\
	0.18	0.999805176945657\\
	0.185	0.99978052888909\\
	0.19	0.999753528016635\\
	0.195	0.999724017684306\\
	0.2	0.999691834921724\\
	0.205	0.999656810310616\\
	0.21	0.99961876786124\\
	0.215	0.99957752488664\\
	0.22	0.99953289187463\\
	0.225	0.999484672357409\\
	0.23	0.999432662778689\\
	0.235	0.999376652358236\\
	0.24	0.999316422953713\\
	0.245	0.999251748919709\\
	0.25	0.99918239696383\\
	0.255	0.999108125999746\\
	0.26	0.999028686997055\\
	0.265	0.998943822827843\\
	0.27	0.998853268109798\\
	0.275	0.998756749045752\\
	0.28	0.998653983259498\\
	0.285	0.998544679627734\\
	0.29	0.998428538107989\\
	0.295	0.998305249562358\\
	0.3	0.998174495576887\\
	0.305	0.998035948276435\\
	0.31	0.99788927013483\\
	0.315	0.997734113780134\\
	0.32	0.997570121794813\\
	0.325	0.997396926510623\\
	0.33	0.997214149797981\\
	0.335	0.997021402849615\\
	0.34	0.996818285958246\\
	0.345	0.996604388288068\\
	0.35	0.996379287639771\\
	0.355	0.996142550208837\\
	0.36	0.995893730336832\\
	0.365	0.995632370255401\\
	0.37	0.99535799982267\\
	0.375	0.995070136251715\\
	0.38	0.994768283830782\\
	0.385	0.994451933634886\\
	0.39	0.994120563228444\\
	0.395	0.993773636358516\\
	0.4	0.993410602638285\\
	0.405	0.99303089722031\\
	0.41	0.99263394045913\\
	0.415	0.992219137562711\\
	0.42	0.991785878232267\\
	0.425	0.991333536289899\\
	0.43	0.990861469293505\\
	0.435	0.990369018138382\\
	0.44	0.98985550664488\\
	0.445	0.989320241131471\\
	0.45	0.988762509972526\\
	0.455	0.988181583140083\\
	0.46	0.987576711728822\\
	0.465	0.986947127463428\\
	0.47	0.986292042187485\\
	0.475	0.985610647332977\\
	0.48	0.984902113369414\\
	0.485	0.984165589231579\\
	0.49	0.983400201724763\\
	0.495	0.982605054906362\\
	0.5	0.981779229442578\\
	0.505	0.980921781938921\\
	0.51	0.980031744243113\\
	0.515	0.979108122718909\\
	0.52	0.978149897489255\\
	0.525	0.977156021647089\\
	0.53	0.976125420431991\\
	0.535	0.975056990370765\\
	0.54	0.973949598379893\\
	0.545	0.972802080827675\\
	0.55	0.971613242553714\\
	0.555	0.970381855843229\\
	0.56	0.969106659353507\\
	0.565	0.967786356989628\\
	0.57	0.966419616726348\\
	0.575	0.965005069372837\\
	0.58	0.963541307276698\\
	0.585	0.962026882963426\\
	0.59	0.960460307707186\\
	0.595	0.958840050028442\\
	0.6	0.95716453411365\\
	0.605	0.955432138151826\\
	0.61	0.953641192582384\\
	0.615	0.951789978248192\\
	0.62	0.949876724447291\\
	0.625	0.947899606876153\\
	0.63	0.945856745456775\\
	0.635	0.94374620203924\\
	0.64	0.94156597797061\\
	0.645	0.93931401152026\\
	0.65	0.936988175150827\\
	0.655	0.934586272622986\\
	0.66	0.932106035921161\\
	0.665	0.929545121986077\\
	0.67	0.926901109238706\\
	0.675	0.924171493878665\\
	0.68	0.921353685938456\\
	0.685	0.918445005073089\\
	0.69	0.915442676062516\\
	0.695	0.912343824002018\\
	0.7	0.909145469153035\\
	0.705	0.905844521424011\\
	0.71	0.902437774447513\\
	0.715	0.898921899216155\\
	0.72	0.895293437235624\\
	0.725	0.891548793148344\\
	0.73	0.887684226775868\\
	0.735	0.883695844521932\\
	0.74	0.87957959007103\\
	0.745	0.875331234309352\\
	0.75	0.870946364385661\\
	0.755	0.866420371819105\\
	0.76	0.861748439548707\\
	0.765	0.856925527805183\\
	0.77	0.85194635866935\\
	0.775	0.846805399162363\\
	0.78	0.841496842690852\\
	0.785	0.836014588644067\\
	0.79	0.830352219909685\\
	0.795	0.824502978039047\\
	0.8	0.818459735750175\\
	0.805	0.812214966406532\\
	0.81	0.805760710049463\\
	0.815	0.799088535490397\\
	0.82	0.79218949788244\\
	0.825	0.785054091086613\\
	0.83	0.777672194021159\\
	0.835	0.770033010027626\\
	0.84	0.762124998097446\\
	0.845	0.753935794568191\\
	0.85	0.745452123607324\\
	0.855	0.736659694436872\\
	0.86	0.727543082793531\\
	0.865	0.718085593536527\\
	0.87	0.7082691005709\\
	0.875	0.69807385929353\\
	0.88	0.687478285519114\\
	0.885	0.676458693200279\\
	0.89	0.66498898107344\\
	0.895	0.653040255429727\\
	0.9	0.640580372221689\\
	0.905	0.627573376217808\\
	0.91	0.61397880722437\\
	0.915	0.599750832458424\\
	0.92	0.584837148331157\\
	0.925	0.569177571549523\\
	0.93	0.552702204224455\\
	0.935	0.535329003239503\\
	0.94	0.516960497644698\\
	0.945	0.497479256032493\\
	0.95	0.476741464786595\\
	0.955	0.454567550710887\\
	0.96	0.430727985382859\\
	0.965	0.404920834796795\\
	0.97	0.376734272977088\\
	0.975	0.345579491412368\\
	0.98	0.310559028759143\\
	0.985	0.270172639990562\\
	0.99	0.221515971227992\\
	0.995	0.157148563379057\\
	1	0\\
};
\addplot [color=red, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	0	1\\
	0.005	0.999862293725352\\
	0.01	0.999531361931151\\
	0.015	0.999041180525046\\
	0.02	0.998407207223102\\
	0.025	0.997639497062462\\
	0.03	0.996745453711934\\
	0.035	0.995730913801797\\
	0.04	0.994600684731815\\
	0.045	0.993358849461601\\
	0.05	0.992008955318208\\
	0.055	0.990554138707142\\
	0.06	0.988997211595261\\
	0.065	0.987340723824555\\
	0.07	0.985587009422831\\
	0.075	0.98373822191249\\
	0.08	0.981796361816015\\
	0.085	0.979763298479108\\
	0.09	0.977640787661601\\
	0.095	0.97543048591408\\
	0.1	0.973133962471238\\
	0.105	0.970752709197642\\
	0.11	0.968288148985408\\
	0.115	0.965741642906531\\
	0.12	0.963114496352516\\
	0.125	0.96040796434244\\
	0.13	0.957623256142082\\
	0.135	0.954761539307631\\
	0.14	0.951823943245232\\
	0.145	0.948811562360324\\
	0.15	0.945725458857258\\
	0.155	0.942566665238998\\
	0.16	0.939336186548236\\
	0.165	0.936035002384415\\
	0.17	0.932664068725645\\
	0.175	0.929224319580007\\
	0.18	0.925716668487035\\
	0.185	0.922142009887136\\
	0.19	0.918501220374185\\
	0.195	0.914795159844406\\
	0.2	0.911024672552906\\
	0.205	0.907190588087708\\
	0.21	0.903293722269898\\
	0.215	0.899334877987402\\
	0.22	0.895314845969006\\
	0.225	0.891234405504432\\
	0.23	0.887094325115631\\
	0.235	0.882895363183837\\
	0.24	0.878638268536442\\
	0.245	0.874323780997307\\
	0.25	0.869952631903736\\
	0.255	0.865525544593006\\
	0.26	0.861043234861049\\
	0.265	0.856506411395633\\
	0.27	0.851915776186148\\
	0.275	0.847272024911901\\
	0.28	0.842575847310669\\
	0.285	0.83782792752906\\
	0.29	0.833028944456125\\
	0.295	0.82817957204153\\
	0.3	0.823280479599473\\
	0.305	0.818332332099436\\
	0.31	0.813335790444788\\
	0.315	0.808291511740146\\
	0.32	0.803200149548354\\
	0.325	0.798062354137853\\
	0.33	0.792878772721179\\
	0.335	0.787650049685253\\
	0.34	0.782376826814082\\
	0.345	0.777059743504463\\
	0.35	0.771699436975227\\
	0.355	0.766296542470517\\
	0.36	0.760851693457595\\
	0.365	0.755365521819596\\
	0.37	0.749838658043672\\
	0.375	0.744271731404903\\
	0.38	0.738665370146351\\
	0.385	0.733020201655613\\
	0.39	0.727336852638204\\
	0.395	0.721615949288093\\
	0.4	0.715858117455691\\
	0.405	0.710063982813587\\
	0.41	0.704234171020311\\
	0.415	0.698369307882393\\
	0.42	0.692470019514982\\
	0.425	0.686536932501275\\
	0.43	0.680570674050997\\
	0.435	0.674571872158188\\
	0.44	0.668541155758515\\
	0.445	0.662479154886346\\
	0.45	0.656386500831822\\
	0.455	0.650263826298136\\
	0.46	0.644111765559258\\
	0.465	0.637930954618322\\
	0.47	0.631722031366894\\
	0.475	0.625485635745359\\
	0.48	0.619222409904626\\
	0.485	0.612932998369415\\
	0.49	0.606618048203315\\
	0.495	0.600278209175882\\
	0.5	0.593914133931991\\
	0.505	0.587526478163705\\
	0.51	0.58111590078489\\
	0.515	0.574683064108855\\
	0.52	0.568228634029259\\
	0.525	0.561753280204589\\
	0.53	0.555257676246445\\
	0.535	0.54874249991199\\
	0.54	0.542208433300808\\
	0.545	0.53565616305653\\
	0.55	0.529086380573551\\
	0.555	0.52249978220918\\
	0.56	0.515897069501599\\
	0.565	0.509278949394012\\
	0.57	0.502646134465382\\
	0.575	0.495999343168201\\
	0.58	0.489339300073728\\
	0.585	0.482666736125172\\
	0.59	0.47598238889934\\
	0.595	0.469287002877263\\
	0.6	0.462581329724395\\
	0.605	0.455866128580959\\
	0.61	0.449142166363117\\
	0.615	0.442410218075621\\
	0.62	0.435671067136696\\
	0.625	0.428925505715932\\
	0.63	0.422174335086024\\
	0.635	0.415418365989252\\
	0.64	0.408658419019679\\
	0.645	0.401895325022092\\
	0.65	0.395129925508785\\
	0.655	0.388363073095418\\
	0.66	0.38159563195721\\
	0.665	0.374828478306873\\
	0.67	0.368062500895803\\
	0.675	0.361298601540146\\
	0.68	0.354537695673511\\
	0.685	0.347780712928253\\
	0.69	0.341028597747411\\
	0.695	0.334282310029555\\
	0.7	0.327542825809039\\
	0.705	0.320811137974334\\
	0.71	0.314088257027404\\
	0.715	0.307375211887343\\
	0.72	0.300673050741828\\
	0.725	0.293982841950243\\
	0.73	0.287305675002785\\
	0.735	0.280642661540235\\
	0.74	0.273994936439599\\
	0.745	0.267363658971384\\
	0.75	0.260750014034852\\
	0.755	0.254155213478355\\
	0.76	0.247580497512598\\
	0.765	0.241027136225624\\
	0.77	0.234496431209297\\
	0.775	0.227989717308303\\
	0.78	0.221508364503959\\
	0.785	0.215053779946729\\
	0.79	0.208627410153095\\
	0.795	0.202230743384503\\
	0.8	0.195865312228486\\
	0.805	0.18953269640485\\
	0.81	0.183234525823042\\
	0.815	0.176972483920632\\
	0.82	0.170748311317296\\
	0.825	0.164563809823995\\
	0.83	0.158420846853278\\
	0.835	0.15232136028415\\
	0.84	0.146267363843868\\
	0.845	0.140260953079824\\
	0.85	0.134304312007735\\
	0.855	0.128399720538238\\
	0.86	0.122549562803478\\
	0.865	0.116756336529307\\
	0.87	0.111022663628544\\
	0.875	0.105351302228077\\
	0.88	0.0997451603896901\\
	0.885	0.0942073118444231\\
	0.89	0.0887410141371826\\
	0.895	0.083349729678124\\
	0.9	0.0780371503281388\\
	0.905	0.0728072263193247\\
	0.91	0.0676642005445371\\
	0.915	0.0626126495679483\\
	0.92	0.0576575331484873\\
	0.925	0.0528042546875346\\
	0.93	0.0480587359014475\\
	0.935	0.0434275103234163\\
	0.94	0.0389178421979796\\
	0.945	0.034537880356156\\
	0.95	0.0302968614791945\\
	0.955	0.0262053851266641\\
	0.96	0.0222757966555317\\
	0.965	0.0185227391427558\\
	0.97	0.0149639837657258\\
	0.975	0.0116217492616953\\
	0.98	0.00852495541871301\\
	0.985	0.00571347844507508\\
	0.99	0.00324750114969952\\
	0.995	0.00123429662604124\\
	1	0\\
};
\node[below right, align=left]
at (rel axis cs:0.28,0.3) {$\theta\text{ = (-10,0,5,10) dB}$};
\draw[->, line width=0.5mm](rel axis cs:0.98,0.98) -- (axis cs:0.01,0.01);
\end{axis}
\end{tikzpicture}%

==> simulation_results/figures/pareto/1col/pareto.tex <==
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.49020,0.18039,0.56078}%
\definecolor{mycolor5}{rgb}{0.55,0.71,0.0}

\begin{tikzpicture}
\begin{groupplot}[group style={
	group name=myplot2,
	group size= 2 by 1, , horizontal sep=2cm}, height=2in,width=2.5in]
\nextgroupplot[title={{\smash{(a) TT traffic}}},
scale only axis,
xmin=-2,
xmax=10,
xlabel={$\theta$ [dB]},
ymin=4,
ymax=18,
y dir=reverse,
ylabel={$T$},
axis x line*=bottom,
axis y line*=left,
ytick={18,16,14,12,10,8,6,4}, 
grid=both]
\addplot[draw=none,name path=B] {18};     % “fictional” curve


\addplot[color=black, name path=data1] table[row sep=crcr]{%
	-5	4\\
	-4	4\\
	-3	4\\
	-2	4\\
	-1	4\\
	0	4\\
	1	4\\
	2	4\\
	3	4\\
	4	4.2\\
	5	4.8\\
	6	5.6\\
	7	7\\
	8	9.4\\
	9	11.6666666666667\\
	10	16\\
	12   18\\
};
\addplot[fill=mycolor1] fill between[of=data1 and B, soft clip={domain=-4:12}]; % filling

\addplot[color=black, name path=data2] table[row sep=crcr]{%
	-5	4\\
	-4	4\\
	-3	4\\
	-2	4\\
	-1	4\\
	0	4\\
	1	4\\
	2	4.2\\
	3	4.6\\
	4	5.2\\
	5	6.2\\
	6	7.6\\
	7	9.6\\
	8	12\\
	9	14.6666666666667\\
	10	18\\
};

\addplot[fill=mycolor2] fill between[of=data2 and B, soft clip={domain=-4:12}]; % filling

\addplot[color=black, name path=data3] table[row sep=crcr]{%
	-5	4\\
	-4	4\\
	-3	4\\
	-2	4\\
	-1	4\\
	0	4\\
	1	4.2\\
	2	4.4\\
	3	4.8\\
	4	5.6\\
	5	6.8\\
	6	8.2\\
	7	10.2\\
	8	12.6\\
	9	15\\
	10	18\\
};
\addplot[fill=mycolor3] fill between[of=data3 and B, soft clip={domain=-4:12}]; % filling

\addplot[color=black, name path=data4] table[row sep=crcr]{%
	-5	4\\
	-4	4\\
	-3	4\\
	-2	4\\
	-1	4\\
	0	4.2\\
	1	4.4\\
	2	4.8\\
	3	5.4\\
	4	6.2\\
	5	7.2\\
	6	8.6\\
	7	10.4\\
	8	12.6\\
	9	15\\
	10	18\\
};
\addplot[fill=mycolor4] fill between[of=data4 and B, soft clip={domain=-4:12}]; % filling

\addplot[color=black, dotted, line width=2.0pt, name path=data5] table[row sep=crcr]{%
	-5	4\\
	-4	4\\
	-3	4\\
	-2	4\\
	-1	4\\
	0	4.2\\
	1	4.6\\
	2	5\\
	3	5.6\\
	4	6.4\\
	5	7.4\\
	6	8.6\\
	7	10.4\\
	8	12.6\\
	9	15\\
	10	18\\
};
\addplot[fill=green,fill opacity=0.5] fill between[of=data5 and B]; % filling


\draw[->, line width=0.5mm](rel axis cs:0.5,0.5) -- (rel axis cs:0.8,0.9);
\node [] at (rel axis cs:0.48,0.44) {Increasing QoS class};


\nextgroupplot[title={{(b) ET traffic}},
scale only axis,
xmin=-5,
xmax=10,
xlabel={$\theta$ [dB]},
ymin=0.05,
ymax=0.8,
ylabel={$\alpha$},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8}, 
ylabel style={font=\color{white!15!black}},
xlabel style={font=\color{white!15!black}},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
grid=both]

\addplot[fill=red,fill opacity=0.3, draw=black] table[row sep=crcr]{%
	-5	0.91\\
	-4	0.876666666666667\\
	-3	0.842\\
	-2	0.802\\
	-1	0.758\\
	0	0.702\\
	1	0.642\\
	2	0.574\\
	3	0.502\\
	4	0.426\\
	5	0.354\\
	6	0.282\\
	7	0.218\\
	8	0.162\\
	9	0.11\\
	10	0.07\\
}
\closedcycle;


\addplot[fill=red,fill opacity=0.4, draw=black] table[row sep=crcr]{%
	-5	0.83\\
	-4	0.79\\
	-3	0.746\\
	-2	0.694\\
	-1	0.638\\
	0	0.578\\
	1	0.51\\
	2	0.442\\
	3	0.374\\
	4	0.306\\
	5	0.242\\
	6	0.186\\
	7	0.138\\
	8	0.102\\
	9	0.07\\
	10	0.05\\
}
\closedcycle;


\addplot[fill=red,fill opacity=0.5, draw=black] table[row sep=crcr]{%
	-5	0.79\\
	-4	0.736666666666667\\
	-3	0.682\\
	-2	0.626\\
	-1	0.566\\
	0	0.502\\
	1	0.438\\
	2	0.374\\
	3	0.31\\
	4	0.254\\
	5	0.202\\
	6	0.158\\
	7	0.122\\
	8	0.094\\
	9	0.07\\
	10	0.05\\
}
\closedcycle;


\addplot[fill=red,fill opacity=0.6, draw=black] table[row sep=crcr]{%
	-5	0.73\\
	-4	0.676666666666667\\
	-3	0.622\\
	-2	0.566\\
	-1	0.51\\
	0	0.45\\
	1	0.39\\
	2	0.33\\
	3	0.274\\
	4	0.226\\
	5	0.182\\
	6	0.146\\
	7	0.118\\
	8	0.094\\
	9	0.07\\
	10	0.05\\
}
\closedcycle;


\addplot[fill=red,fill opacity=0.7, draw=black] table[row sep=crcr]{%
	-5	0.65\\
	-4	0.603333333333333\\
	-3	0.546\\
	-2	0.494\\
	-1	0.438\\
	0	0.386\\
	1	0.338\\
	2	0.294\\
	3	0.25\\
	4	0.214\\
	5	0.178\\
	6	0.146\\
	7	0.118\\
	8	0.094\\
	9	0.07\\
	10	0.05\\
}
\closedcycle;

\addplot [color=black, dotted, line width=2.0pt]table[row sep=crcr]{%
	-5	0.65\\
	-4	0.603333333333333\\
	-3	0.546\\
	-2	0.494\\
	-1	0.438\\
	0	0.386\\
	1	0.338\\
	2	0.294\\
	3	0.25\\
	4	0.214\\
	5	0.178\\
	6	0.146\\
	7	0.118\\
	8	0.094\\
	9	0.07\\
	10	0.05\\
};

\draw[->, line width=0.5mm](rel axis cs:0.4,0.23) -- (rel axis cs:0.7,0.5);
\node [] at (rel axis cs:0.35,0.17) {Increasing QoS class};



\end{groupplot}

\end{tikzpicture}

==> simulation_results/figures/pareto/2col/pareto.tex <==
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.49020,0.18039,0.56078}%
\definecolor{mycolor5}{rgb}{0.55,0.71,0.0}

\begin{tikzpicture}
\begin{groupplot}[group style={
	group name=myplot2,
	group size= 1 by 2, , vertical sep=2.4cm}, height=2in,width=0.7\columnwidth]
\nextgroupplot[title={{\smash{(a) TT traffic}}},
scale only axis,
xmin=-2,
xmax=10,
xlabel={$\theta$ [dB]},
ymin=4,
ymax=18,
y dir=reverse,
ylabel={$T$},
axis x line*=bottom,
axis y line*=left,
ytick={18,16,14,12,10,8,6,4}, 
grid=both]
\addplot[draw=none,name path=B] {18};     % “fictional” curve


\addplot[color=black, name path=data1] table[row sep=crcr]{%
	-5	4\\
	-4	4\\
	-3	4\\
	-2	4\\
	-1	4\\
	0	4\\
	1	4\\
	2	4\\
	3	4\\
	4	4.2\\
	5	4.8\\
	6	5.6\\
	7	7\\
	8	9.4\\
	9	11.6666666666667\\
	10	16\\
	12   18\\
};
\addplot[fill=mycolor1] fill between[of=data1 and B, soft clip={domain=-4:12}]; % filling

\addplot[color=black, name path=data2] table[row sep=crcr]{%
	-5	4\\
	-4	4\\
	-3	4\\
	-2	4\\
	-1	4\\
	0	4\\
	1	4\\
	2	4.2\\
	3	4.6\\
	4	5.2\\
	5	6.2\\
	6	7.6\\
	7	9.6\\
	8	12\\
	9	14.6666666666667\\
	10	18\\
};

\addplot[fill=mycolor2] fill between[of=data2 and B, soft clip={domain=-4:12}]; % filling

\addplot[color=black, name path=data3] table[row sep=crcr]{%
	-5	4\\
	-4	4\\
	-3	4\\
	-2	4\\
	-1	4\\
	0	4\\
	1	4.2\\
	2	4.4\\
	3	4.8\\
	4	5.6\\
	5	6.8\\
	6	8.2\\
	7	10.2\\
	8	12.6\\
	9	15\\
	10	18\\
};
\addplot[fill=mycolor3] fill between[of=data3 and B, soft clip={domain=-4:12}]; % filling

\addplot[color=black, name path=data4] table[row sep=crcr]{%
	-5	4\\
	-4	4\\
	-3	4\\
	-2	4\\
	-1	4\\
	0	4.2\\
	1	4.4\\
	2	4.8\\
	3	5.4\\
	4	6.2\\
	5	7.2\\
	6	8.6\\
	7	10.4\\
	8	12.6\\
	9	15\\
	10	18\\
};
\addplot[fill=mycolor4] fill between[of=data4 and B, soft clip={domain=-4:12}]; % filling

\addplot[color=black, dotted, line width=2.0pt, name path=data5] table[row sep=crcr]{%
	-5	4\\
	-4	4\\
	-3	4\\
	-2	4\\
	-1	4\\
	0	4.2\\
	1	4.6\\
	2	5\\
	3	5.6\\
	4	6.4\\
	5	7.4\\
	6	8.6\\
	7	10.4\\
	8	12.6\\
	9	15\\
	10	18\\
};
\addplot[fill=green,fill opacity=0.5] fill between[of=data5 and B]; % filling


\draw[->, line width=0.5mm](rel axis cs:0.5,0.5) -- (rel axis cs:0.8,0.9);
\node [] at (rel axis cs:0.48,0.44) {Increasing QoS class};


\nextgroupplot[title={{(b) ET traffic}},
scale only axis,
xmin=-5,
xmax=10,
xlabel={$\theta$ [dB]},
ymin=0.05,
ymax=0.8,
ylabel={$\alpha$},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8}, 
ylabel style={font=\color{white!15!black}},
xlabel style={font=\color{white!15!black}},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
grid=both]

\addplot[fill=red,fill opacity=0.3, draw=black] table[row sep=crcr]{%
	-5	0.91\\
	-4	0.876666666666667\\
	-3	0.842\\
	-2	0.802\\
	-1	0.758\\
	0	0.702\\
	1	0.642\\
	2	0.574\\
	3	0.502\\
	4	0.426\\
	5	0.354\\
	6	0.282\\
	7	0.218\\
	8	0.162\\
	9	0.11\\
	10	0.07\\
}
\closedcycle;


\addplot[fill=red,fill opacity=0.4, draw=black] table[row sep=crcr]{%
	-5	0.83\\
	-4	0.79\\
	-3	0.746\\
	-2	0.694\\
	-1	0.638\\
	0	0.578\\
	1	0.51\\
	2	0.442\\
	3	0.374\\
	4	0.306\\
	5	0.242\\
	6	0.186\\
	7	0.138\\
	8	0.102\\
	9	0.07\\
	10	0.05\\
}
\closedcycle;


\addplot[fill=red,fill opacity=0.5, draw=black] table[row sep=crcr]{%
	-5	0.79\\
	-4	0.736666666666667\\
	-3	0.682\\
	-2	0.626\\
	-1	0.566\\
	0	0.502\\
	1	0.438\\
	2	0.374\\
	3	0.31\\
	4	0.254\\
	5	0.202\\
	6	0.158\\
	7	0.122\\
	8	0.094\\
	9	0.07\\
	10	0.05\\
}
\closedcycle;


\addplot[fill=red,fill opacity=0.6, draw=black] table[row sep=crcr]{%
	-5	0.73\\
	-4	0.676666666666667\\
	-3	0.622\\
	-2	0.566\\
	-1	0.51\\
	0	0.45\\
	1	0.39\\
	2	0.33\\
	3	0.274\\
	4	0.226\\
	5	0.182\\
	6	0.146\\
	7	0.118\\
	8	0.094\\
	9	0.07\\
	10	0.05\\
}
\closedcycle;


\addplot[fill=red,fill opacity=0.7, draw=black] table[row sep=crcr]{%
	-5	0.65\\
	-4	0.603333333333333\\
	-3	0.546\\
	-2	0.494\\
	-1	0.438\\
	0	0.386\\
	1	0.338\\
	2	0.294\\
	3	0.25\\
	4	0.214\\
	5	0.178\\
	6	0.146\\
	7	0.118\\
	8	0.094\\
	9	0.07\\
	10	0.05\\
}
\closedcycle;

\addplot [color=black, dotted, line width=2.0pt]table[row sep=crcr]{%
	-5	0.65\\
	-4	0.603333333333333\\
	-3	0.546\\
	-2	0.494\\
	-1	0.438\\
	0	0.386\\
	1	0.338\\
	2	0.294\\
	3	0.25\\
	4	0.214\\
	5	0.178\\
	6	0.146\\
	7	0.118\\
	8	0.094\\
	9	0.07\\
	10	0.05\\
};

\draw[->, line width=0.5mm](rel axis cs:0.4,0.23) -- (rel axis cs:0.7,0.5);
\node [] at (rel axis cs:0.37,0.17) {Increasing QoS class};



\end{groupplot}

\end{tikzpicture}

==> system_model/figures/AoI/1col/AoI.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AoI.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{222.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61279461)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{system_model/figures/AoI/1col/AoI_2.eps}}%
    
    \put(0.95,0.19){time}%
    
    \put(-0.03,0.4){\rotatebox{90}{$\Delta_o(t)$}}%
    
    \put(0.2,0.1){\footnotesize{$G_o(1)$}}%
    \put(0.4,0.1){\footnotesize{$G_o(2)$}}%
    \put(0.62,0.1){\footnotesize{$G_o(3)$}}%
    \put(0.835,0.1){\footnotesize{$G_o(4)$}}%
    
    \put(0.37,0.22){\footnotesize{$\tau_0(1)$}}%
    \put(0.53,0.22){\footnotesize{$\tau_0(2)$}}%
    \put(0.73,0.22){\footnotesize{$\tau_0(3)$}}%

    \put(0.36,0.54){\footnotesize{$\Delta_o(\tau_0(1))$}}%
    \put(0.53,0.435){\footnotesize{$\Delta_o(\tau_0(2))$}}%
    \put(0.74,0.48){\footnotesize{$\Delta_o(\tau_0(3))$}}%
    
    \put(0.3,0.025){$\mathcal{I}_o(1)$}%
    \put(0.47,0.025){$\mathcal{W}_o(2)$}%
  \end{picture}%
\endgroup%


==> system_model/figures/AoI/2col/AoI.tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AoI.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{222.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61279461)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{system_model/figures/AoI/2col/AoI_2.eps}}%
    
    \put(0.95,0.19){time}%
    
    \put(-0.03,0.4){\rotatebox{90}{$\Delta_o(t)$}}%
    
    \put(0.2,0.1){\footnotesize{$G_o(1)$}}%
    \put(0.4,0.1){\footnotesize{$G_o(2)$}}%
    \put(0.62,0.1){\footnotesize{$G_o(3)$}}%
    \put(0.835,0.1){\footnotesize{$G_o(4)$}}%
    
    \put(0.37,0.22){\footnotesize{$\tau_0(1)$}}%
    \put(0.53,0.22){\footnotesize{$\tau_0(2)$}}%
    \put(0.73,0.22){\footnotesize{$\tau_0(3)$}}%

    \put(0.36,0.54){\footnotesize{$\Delta_o(\tau_0(1))$}}%
    \put(0.53,0.435){\footnotesize{$\Delta_o(\tau_0(2))$}}%
    \put(0.74,0.48){\footnotesize{$\Delta_o(\tau_0(3))$}}%
    
    \put(0.3,0.025){$\mathcal{I}_o(1)$}%
    \put(0.47,0.025){$\mathcal{W}_o(2)$}%
  \end{picture}%
\endgroup%


==> system_model/figures/deployment/1col/deployment.tex <==
\definecolor{mycolor1}{rgb}{0.14902,0.14902,0.14902}%
\definecolor{mycolor2}{rgb}{0.6, 0.4, 0.8}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\columnwidth,
height=1.5in,
scale only axis,
xmin=-4400,
xmax=4400,
ymin=-4400,
ymax=4400,
yticklabels=\empty,
xticklabels=\empty
]
\addplot[only marks, mark=square*, mark options={}, mark size=2pt, color=black, fill=black] table[row sep=crcr]{%
	x	y\\
	-1.82164401337411	145.658245812852\\
	-1190.08870343488	1143.76018770249\\
	-1141.73817006603	-1590.47551293971\\
	-2128.58386994845	415.015734387469\\
	144.51676983058	-2222.98598135215\\
	1372.31485324522	941.243918205218\\
	-996.064643852682	1588.66659710063\\
	1972.37778136307	-542.768653734241\\
	2442.84125870695	400.522549418406\\
	2778.32727696396	-548.772121534204\\
	-2930.90926610773	257.094508997482\\
	-1777.95216888699	-1754.50263751257\\
	-2510.60460785604	839.581411079007\\
	-2737.65076194547	-292.071458683814\\
	-2268.79866411293	2052.47542523102\\
	1111.69731284992	-2819.46629640083\\
	2275.68272808598	-1731.14422050414\\
	2729.33520708322	-2149.59886595823\\
	-958.856540967038	-2801.84411573641\\
	-1394.49540271456	-3257.03912286709\\
	3007.03078909508	634.199260284158\\
	-24.6052696847902	-4290.53572039719\\
	1589.41221100455	-3123.36679528611\\
	-4005.62981602773	1461.87553145554\\
	1790.86990778024	2194.61728301283\\
	-1231.77060695144	4040.75382048968\\
	4531.51696686564	-1200.61935217492\\
	3726.72934971669	1461.26516504573\\
	-3852.97948732628	543.533950262537\\
	-1743.7860090269	-3934.46010565402\\
	-729.914040966563	4431.84904287622\\
	1015.07634632611	3679.18450833938\\
	-4162.62479512567	-655.98233144705\\
	2955.57403300202	-3824.36595115258\\
	935.572296308649	3907.28399346305\\
	-2856.68010226804	3908.02337682384\\
	4092.35318435301	-3455.07213394772\\
	2948.69879928781	4707.32183657352\\
	4079.88260384331	2580.71298588383\\
	4220.21109367552	-2894.43103473087\\
	3792.29140642835	-3692.46326626613\\
	-3990.46296286259	4462.40894561678\\
	-3965.05453795916	-3786.43387243193\\
	-4858.13976030856	-4388.08310683649\\
	4264.94483169562	3558.38076081415\\
	4803.80538159763	-4612.02372100687\\
};

\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-2844.88997774845	4855.53424209966\\
	-2024.52418719212	5532.11581108929\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	1179.44020579008	4653.85237083043\\
	1230.14620295847	5141.38760738575\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-1884.53489251326	-246.799989211583\\
	-2403.40678695159	521.654915359638\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	2110.66032621944	5457.62307073174\\
	1829.18787919598	5707.73753521233\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-1357.33396510882	-3648.8284860996\\
	-972.911737029192	-2388.04204077131\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-2823.25914874736	-2464.92353763199\\
	-1357.33396510882	-3648.8284860996\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-1436.21610793822	-4333.69198907885\\
	-2294.79235446051	-4822.53719223509\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-1357.33396510882	-3648.8284860996\\
	-1135.54771728019	-3998.19851980522\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	1822.12982151119	11.9313983354264\\
	1591.04157919566	-142.171891077192\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	1240.77810302922	-182.044329740139\\
	582.387349992469	1986.41845047659\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	4934.44989389623	-3627.62199949518\\
	4937.36088957122	-3625.77408678827\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-1850.31570871401	3754.25184898911\\
	-1105.88868605992	4493.31443925975\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	3224.17104554669	-1005.38726692956\\
	3392.92626816578	-170.001531972126\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	4937.36088957122	-3625.77408678827\\
	6716.08570739855	-1540.88576757767\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	6756.57838421678	-4623.91539308037\\
	4937.36088957122	-3625.77408678827\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-2957.71598213	4818.75176926351\\
	-2844.88997774845	4855.53424209966\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-2844.88997774845	4855.53424209966\\
	-1850.31570871401	3754.25184898911\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-1850.31570871401	3754.25184898911\\
	-2015.0586102503	2758.80519463107\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-7287.2046610697	-1909.13615075377\\
	-4879.19047291891	-724.053300905941\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	582.387349992469	1986.41845047659\\
	-164.972937071495	1426.40430215469\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-1556.14476734547	1436.09574761315\\
	-1607.61876762654	1472.40609102819\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	680.878002983908	2286.33744551876\\
	582.387349992469	1986.41845047659\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-1932.33908261928	2688.40283927423\\
	-130.06320407346	2944.70258566975\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	2784.69560879174	-4465.47814501581\\
	1610.11440020199	-3730.93146450817\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-192.613902462974	-6418.38173802536\\
	-263.718433420857	-5869.95077387268\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	4287.2345300757	-3487.36849919449\\
	4934.44989389623	-3627.62199949518\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	4934.44989389623	-3627.62199949518\\
	4930.42361064931	-4365.28250740666\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	715.073470939478	4235.11745299452\\
	1179.44020579008	4653.85237083043\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	1179.44020579008	4653.85237083043\\
	2342.62361610721	4555.60650349703\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-6037.01627272774	1923.06265071006\\
	-14887.579677114	3122.16291487701\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-14887.579677114	3122.16291487701\\
	-4552.120164727	4220.82904496827\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-4552.120164727	4220.82904496827\\
	-4390.64460420629	4185.34907451495\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	1276.4903905946	-3782.08718175195\\
	1886.31123234803	-5358.08482288596\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	929.080258862496	-5335.70826470449\\
	916.285198738229	-3857.35521449239\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-7287.2046610697	-1909.13615075377\\
	-4607.43884839202	-2769.37426050626\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	4480.91359850037	-2431.0667390255\\
	4233.29755131055	-3154.40697691234\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-3757.1352663443	5044.87009119375\\
	-2957.71598213	4818.75176926351\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-4390.64460420629	4185.34907451495\\
	-3757.1352663443	5044.87009119375\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-2957.71598213	4818.75176926351\\
	-3149.38253567894	3187.89985657504\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-4241.91137108709	3486.79580495472\\
	-4390.64460420629	4185.34907451495\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-1716.36631261492	-1811.33413466945\\
	-2823.25914874736	-2464.92353763199\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-1812.40886878731	-316.722332929021\\
	-1222.44785766844	-616.764997655364\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-2823.25914874736	-2464.92353763199\\
	-3090.99156847519	-2532.67068199603\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-3325.97163566909	-2411.52718391934\\
	-3778.55801463807	-1076.09225303471\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-5.32897553815667	4906.36738847583\\
	715.073470939478	4235.11745299452\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-1105.88868605992	4493.31443925975\\
	-1092.05406080465	4630.83314057955\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-130.06320407346	2944.70258566975\\
	-1105.88868605992	4493.31443925975\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	471.047884057644	2778.46041663961\\
	-130.06320407346	2944.70258566975\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	715.073470939478	4235.11745299452\\
	663.720605232811	3647.08736669897\\
};


\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	219.304585798607	-739.059648770697\\
	780.374613528727	-693.691907649799\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-149.990296302739	-2818.64769277112\\
	-241.414452419203	-2715.80120067433\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1607.61876762654	1472.40609102819\\
	-2111.15443129577	1133.69572435312\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1982.72812701105	2716.63523026677\\
	-1932.33908261928	2688.40283927423\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1932.33908261928	2688.40283927423\\
	-1607.61876762654	1472.40609102819\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2512.10232853504	-910.438045913307\\
	3224.17104554669	-1005.38726692956\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3116.06730701271	-2209.67874155832\\
	2134.9989445255	-1849.57434695912\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3224.17104554669	-1005.38726692956\\
	3584.22060280547	-1558.55346419699\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3404.80095102706	688.857574184654\\
	-3512.43956711352	-52.087786879802\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-4916.73502949641	330.197850382288\\
	-5221.96177781202	1504.7277921657\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2948.41493085394	-4778.00860499175\\
	2784.69560879174	-4465.47814501581\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2784.69560879174	-4465.47814501581\\
	3159.61836708282	-3205.51944004911\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4208.409124653	-3513.43368002726\\
	3503.20381872813	-4628.59268697244\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2683.07916698463	320.028778788551\\
	1822.12982151119	11.9313983354264\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1822.12982151119	11.9313983354264\\
	2287.39621417859	2087.90590343543\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3072.26252323684	1960.53207348002\\
	3078.99429465903	1373.9916225871\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-2024.52418719212	5532.11581108929\\
	-749.404478405444	12972.5575590857\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1092.05406080465	4630.83314057955\\
	-2024.52418719212	5532.11581108929\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1020.63275267804	4663.21511985557\\
	-1092.05406080465	4630.83314057955\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3503.20381872813	-4628.59268697244\\
	4786.73885687421	-5080.19139156402\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2960.24345820622	-4781.64333443512\\
	3503.20381872813	-4628.59268697244\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3090.99156847519	-2532.67068199603\\
	-3075.67988201306	-2956.44287811033\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-4607.43884839202	-2769.37426050626\\
	-3325.97163566909	-2411.52718391934\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-4908.55829635656	-4369.07961817602\\
	-4607.43884839202	-2769.37426050626\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3325.97163566909	-2411.52718391934\\
	-3090.99156847519	-2532.67068199603\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-4879.19047291891	-724.053300905941\\
	-4916.73502949641	330.197850382288\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3778.55801463807	-1076.09225303471\\
	-4879.19047291891	-724.053300905941\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3700.22292723333	-927.97414443953\\
	-3778.55801463807	-1076.09225303471\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-4916.73502949641	330.197850382288\\
	-3539.98563976694	-114.350781266806\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1230.14620295847	5141.38760738575\\
	113.718481935578	6644.08155669436\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-749.404478405444	12972.5575590857\\
	493.318282234163	64108.0041575526\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1829.18787919598	5707.73753521233\\
	1230.14620295847	5141.38760738575\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	493.318282234163	64108.0041575526\\
	1829.18787919598	5707.73753521233\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-26.3504930954363	7325.01032197581\\
	-749.404478405444	12972.5575590857\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3640.82888182486	3490.03292105844\\
	4790.04391448907	3465.74052903162\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4724.75920761491	1672.46458258778\\
	3072.26252323684	1960.53207348002\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3072.26252323684	1960.53207348002\\
	2906.41337763098	2144.42122021872\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6716.08570739855	-1540.88576757767\\
	6532.30149290775	-1529.91800214166\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4797.5366460335	-1193.56397591446\\
	4027.7604009717	111.488365178535\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6954.47851731041	-1466.54727331399\\
	6716.08570739855	-1540.88576757767\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4076.16413852431	214.765061134551\\
	4922.07920394447	891.404559500089\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4925.25615126941	1137.62541472644\\
	4724.75920761491	1672.46458258778\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4724.75920761491	1672.46458258778\\
	5296.11279904619	2644.72300664101\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4930.42361064931	-4365.28250740666\\
	6756.57838421678	-4623.91539308037\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4786.73885687421	-5080.19139156402\\
	4930.42361064931	-4365.28250740666\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	16218.8011608508	-31316.6743091569\\
	4786.73885687421	-5080.19139156402\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	113.718481935578	6644.08155669436\\
	-5.32897553815667	4906.36738847583\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-5.32897553815667	4906.36738847583\\
	-1020.63275267804	4663.21511985557\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1020.63275267804	4663.21511985557\\
	-26.3504930954363	7325.01032197581\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-26.3504930954363	7325.01032197581\\
	113.718481935578	6644.08155669436\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-2294.79235446051	-4822.53719223509\\
	-2952.85335985145	-6757.89710466303\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3075.67988201306	-2956.44287811033\\
	-2294.79235446051	-4822.53719223509\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3438.71762215346	-3575.97246869366\\
	-3075.67988201306	-2956.44287811033\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-2952.85335985145	-6757.89710466303\\
	-2120.61220834097	-12633.2077955816\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-4074.88188653352	-5170.69078360155\\
	-2952.85335985145	-6757.89710466303\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4790.04391448907	3465.74052903162\\
	5159.85223153856	4326.97871233415\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5296.11279904619	2644.72300664101\\
	4790.04391448907	3465.74052903162\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	15448.7988150484	2835.64231981675\\
	5296.11279904619	2644.72300664101\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-956.290693029107	-3974.25869337575\\
	-149.990296302739	-2818.64769277112\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	912.870100419176	-3856.42728127047\\
	-168.12867161183	-4461.59960435719\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-149.990296302739	-2818.64769277112\\
	86.9566632336861	-2884.87364239628\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-972.911737029192	-2388.04204077131\\
	-1716.36631261492	-1811.33413466945\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-895.200416461599	-493.123363861682\\
	219.304585798607	-739.059648770697\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1222.44785766844	-616.764997655364\\
	-1060.08403844505	-526.250430812155\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-241.414452419203	-2715.80120067433\\
	-972.911737029192	-2388.04204077131\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1716.36631261492	-1811.33413466945\\
	-1222.44785766844	-616.764997655364\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	219.304585798607	-739.059648770697\\
	-241.414452419203	-2715.80120067433\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1658.36106291164	-2761.1970837454\\
	2985.3944576851	-2711.29745982024\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1610.11440020199	-3730.93146450817\\
	1463.23972454377	-3695.41938687935\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3016.46868515197	-2968.1016748084\\
	1610.11440020199	-3730.93146450817\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1591.04157919566	-142.171891077192\\
	2512.10232853504	-910.438045913307\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2134.9989445255	-1849.57434695912\\
	1464.47625122321	-1956.70988517561\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	780.374613528727	-693.691907649799\\
	1240.77810302922	-182.044329740139\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1240.77810302922	-182.044329740139\\
	1591.04157919566	-142.171891077192\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1267.51285596563	-1818.35942814683\\
	780.374613528727	-693.691907649799\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2512.10232853504	-910.438045913307\\
	2134.9989445255	-1849.57434695912\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-263.718433420857	-5869.95077387268\\
	-1436.21610793822	-4333.69198907885\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1135.54771728019	-3998.19851980522\\
	-956.290693029107	-3974.25869337575\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1436.21610793822	-4333.69198907885\\
	-1135.54771728019	-3998.19851980522\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-168.12867161183	-4461.59960435719\\
	-263.718433420857	-5869.95077387268\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-956.290693029107	-3974.25869337575\\
	-168.12867161183	-4461.59960435719\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-2403.40678695159	521.654915359638\\
	-3404.80095102706	688.857574184654\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-2111.15443129577	1133.69572435312\\
	-2403.40678695159	521.654915359638\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3050.34893864351	1571.90172793248\\
	-2111.15443129577	1133.69572435312\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3404.80095102706	688.857574184654\\
	-3718.88702952591	1281.07845604448\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-4970.83623095744	-4562.47184156973\\
	-4908.55829635656	-4369.07961817602\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-4908.55829635656	-4369.07961817602\\
	-3438.71762215346	-3575.97246869366\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3438.71762215346	-3575.97246869366\\
	-4074.88188653352	-5170.69078360155\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-4074.88188653352	-5170.69078360155\\
	-4970.83623095744	-4562.47184156973\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5159.85223153856	4326.97871233415\\
	3745.71104927444	5487.22097352767\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3392.92626816578	-170.001531972126\\
	2683.07916698463	320.028778788551\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4027.7604009717	111.488365178535\\
	3392.92626816578	-170.001531972126\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3078.99429465903	1373.9916225871\\
	4076.16413852431	214.765061134551\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2683.07916698463	320.028778788551\\
	3078.99429465903	1373.9916225871\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4076.16413852431	214.765061134551\\
	4027.7604009717	111.488365178535\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4922.07920394447	891.404559500089\\
	4925.25615126941	1137.62541472644\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6954.47851731041	-1466.54727331399\\
	4922.07920394447	891.404559500089\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4925.25615126941	1137.62541472644\\
	15448.7988150484	2835.64231981675\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-5221.96177781202	1504.7277921657\\
	-6037.01627272774	1923.06265071006\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-6037.01627272774	1923.06265071006\\
	-4241.91137108709	3486.79580495472\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-4241.91137108709	3486.79580495472\\
	-3280.10339352113	3149.98753412407\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-4072.57159804654	1472.4372309999\\
	-5221.96177781202	1504.7277921657\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2120.51467903595	-5450.83918662332\\
	2948.41493085394	-4778.00860499175\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2948.41493085394	-4778.00860499175\\
	2960.24345820622	-4781.64333443512\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2960.24345820622	-4781.64333443512\\
	16218.8011608508	-31316.6743091569\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-2120.61220834097	-12633.2077955816\\
	-192.613902462974	-6418.38173802536\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1886.31123234803	-5358.08482288596\\
	2120.51467903595	-5450.83918662332\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-192.613902462974	-6418.38173802536\\
	929.080258862496	-5335.70826470449\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	929.080258862496	-5335.70826470449\\
	1886.31123234803	-5358.08482288596\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2985.3944576851	-2711.29745982024\\
	3116.06730701271	-2209.67874155832\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4233.29755131055	-3154.40697691234\\
	4287.2345300757	-3487.36849919449\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3159.61836708282	-3205.51944004911\\
	3016.46868515197	-2968.1016748084\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4287.2345300757	-3487.36849919449\\
	4208.409124653	-3513.43368002726\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3699.89605388771	-2195.10191253756\\
	4233.29755131055	-3154.40697691234\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3116.06730701271	-2209.67874155832\\
	3425.10955565298	-1954.56144127359\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4208.409124653	-3513.43368002726\\
	3159.61836708282	-3205.51944004911\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3016.46868515197	-2968.1016748084\\
	2985.3944576851	-2711.29745982024\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-164.972937071495	1426.40430215469\\
	-895.200416461599	-493.123363861682\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1060.08403844505	-526.250430812155\\
	-1556.14476734547	1436.09574761315\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1556.14476734547	1436.09574761315\\
	-164.972937071495	1426.40430215469\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-895.200416461599	-493.123363861682\\
	-1060.08403844505	-526.250430812155\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2342.62361610721	4555.60650349703\\
	2627.41030853675	4748.08831949639\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3242.56703792402	4823.52270824676\\
	3640.82888182486	3490.03292105844\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2248.69171937827	4086.94041961354\\
	2342.62361610721	4555.60650349703\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3640.82888182486	3490.03292105844\\
	3097.35150824587	2830.46064182724\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1464.47625122321	-1956.70988517561\\
	1658.36106291164	-2761.1970837454\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1463.23972454377	-3695.41938687935\\
	1276.4903905946	-3782.08718175195\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	916.285198738229	-3857.35521449239\\
	912.870100419176	-3856.42728127047\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1276.4903905946	-3782.08718175195\\
	916.285198738229	-3857.35521449239\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	86.9566632336861	-2884.87364239628\\
	1267.51285596563	-1818.35942814683\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	912.870100419176	-3856.42728127047\\
	86.9566632336861	-2884.87364239628\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1658.36106291164	-2761.1970837454\\
	1463.23972454377	-3695.41938687935\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1267.51285596563	-1818.35942814683\\
	1464.47625122321	-1956.70988517561\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	663.720605232811	3647.08736669897\\
	2248.69171937827	4086.94041961354\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	534.675147400096	2930.24076636016\\
	663.720605232811	3647.08736669897\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2248.69171937827	4086.94041961354\\
	2252.54381344714	3681.65962426053\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2287.39621417859	2087.90590343543\\
	680.878002983908	2286.33744551876\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	680.878002983908	2286.33744551876\\
	471.047884057644	2778.46041663961\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	471.047884057644	2778.46041663961\\
	534.675147400096	2930.24076636016\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2906.41337763098	2144.42122021872\\
	2287.39621417859	2087.90590343543\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3097.35150824587	2830.46064182724\\
	2906.41337763098	2144.42122021872\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2252.54381344714	3681.65962426053\\
	3097.35150824587	2830.46064182724\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	534.675147400096	2930.24076636016\\
	2252.54381344714	3681.65962426053\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-2015.0586102503	2758.80519463107\\
	-1982.72812701105	2716.63523026677\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3149.38253567894	3187.89985657504\\
	-2015.0586102503	2758.80519463107\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3280.10339352113	3149.98753412407\\
	-3149.38253567894	3187.89985657504\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1982.72812701105	2716.63523026677\\
	-3050.34893864351	1571.90172793248\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3718.88702952591	1281.07845604448\\
	-4072.57159804654	1472.4372309999\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3050.34893864351	1571.90172793248\\
	-3718.88702952591	1281.07845604448\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-4072.57159804654	1472.4372309999\\
	-3280.10339352113	3149.98753412407\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2627.41030853675	4748.08831949639\\
	2110.66032621944	5457.62307073174\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2110.66032621944	5457.62307073174\\
	3944.93926590986	6813.47002691292\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3745.71104927444	5487.22097352767\\
	3242.56703792402	4823.52270824676\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3944.93926590986	6813.47002691292\\
	3745.71104927444	5487.22097352767\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3242.56703792402	4823.52270824676\\
	2627.41030853675	4748.08831949639\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3512.43956711352	-52.087786879802\\
	-1884.53489251326	-246.799989211583\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1884.53489251326	-246.799989211583\\
	-1812.40886878731	-316.722332929021\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1812.40886878731	-316.722332929021\\
	-3700.22292723333	-927.97414443953\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3539.98563976694	-114.350781266806\\
	-3512.43956711352	-52.087786879802\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3700.22292723333	-927.97414443953\\
	-3539.98563976694	-114.350781266806\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6532.30149290775	-1529.91800214166\\
	4480.91359850037	-2431.0667390255\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3584.22060280547	-1558.55346419699\\
	4797.5366460335	-1193.56397591446\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4480.91359850037	-2431.0667390255\\
	3699.89605388771	-2195.10191253756\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3425.10955565298	-1954.56144127359\\
	3584.22060280547	-1558.55346419699\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4797.5366460335	-1193.56397591446\\
	6532.30149290775	-1529.91800214166\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3699.89605388771	-2195.10191253756\\
	3425.10955565298	-1954.56144127359\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3757.1352663443	5044.87009119375\\
	-15538.2413098825	24595.7043262063\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-7287.2046610697	-1909.13615075377\\
	-31414.1903959741	-2744.4983785797\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-14887.579677114	3122.16291487701\\
	-46581.2652121241	5996.80597101431\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	493.318282234163	64108.0041575526\\
	1683.55651647519	144615.481098766\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-4552.120164727	4220.82904496827\\
	-18275.7637614776	22392.2589317951\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6954.47851731041	-1466.54727331399\\
	30255.4375658509	-1759.27324364197\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-4970.83623095744	-4562.47184156973\\
	-28036.4035457313	-7903.53579310906\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6756.57838421678	-4623.91539308037\\
	29347.7635153033	-13881.7637337521\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-2120.61220834097	-12633.2077955816\\
	-3229.43060344132	-41858.8922063179\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5159.85223153856	4326.97871233415\\
	25704.4526370228	14620.5900595727\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3944.93926590986	6813.47002691292\\
	8654.91656912897	30526.3388899112\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	15448.7988150484	2835.64231981675\\
	47297.0937972531	4696.7462935958\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	16218.8011608508	-31316.6743091569\\
	37774.0851031856	-78166.2676744694\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2120.51467903595	-5450.83918662332\\
	2214.12664814996	-27625.9217095726\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-1.82164401337411	145.658245812852\\
	102.746974416029	517.728194633376\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-1190.08870343488	1143.76018770249\\
	-968.9544198863	925.425265988624\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-1141.73817006603	-1590.47551293971\\
	-415.340754453818	-1830.08057074945\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-2128.58386994845	415.015734387469\\
	-1830.12001869454	707.731548465457\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	144.51676983058	-2222.98598135215\\
	306.187019273168	-1998.2470068922\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	1372.31485324522	941.243918205218\\
	1797.63371865698	1032.33133656108\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-996.064643852682	1588.66659710063\\
	-961.89669636568	1938.5358685118\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	1972.37778136307	-542.768653734241\\
	2056.32762529809	-1240.19148977399\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	2442.84125870695	400.522549418406\\
	2279.79047674941	924.270599308878\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	2778.32727696396	-548.772121534204\\
	2754.72641096382	-402.893497647544\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-2930.90926610773	257.094508997482\\
	-2790.24281544268	59.4427139760546\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-1777.95216888699	-1754.50263751257\\
	-2650.7365704671	-905.811549034296\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-2510.60460785604	839.581411079007\\
	-2619.09407704961	1084.47036018751\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-2737.65076194547	-292.071458683814\\
	-2836.91915001598	-330.797971174225\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-2268.79866411293	2052.47542523102\\
	-2399.75715466014	1554.56896925287\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	1111.69731284992	-2819.46629640083\\
	991.222983569924	-2756.53361863114\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	2275.68272808598	-1731.14422050414\\
	2613.25908542627	-1463.82328639588\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	2729.33520708322	-2149.59886595823\\
	2250.13016269494	-2453.13167290497\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-958.856540967038	-2801.84411573641\\
	-1018.19631912418	-3175.54169744649\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-1394.49540271456	-3257.03912286709\\
	-1374.71054274878	-3066.83812381934\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	3007.03078909508	634.199260284158\\
	3384.45073873579	509.311275804713\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-24.6052696847902	-4290.53572039719\\
	-185.290263048469	-3756.6823088618\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	1589.41221100455	-3123.36679528611\\
	2271.59435206792	-3023.95152782808\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-4005.62981602773	1461.87553145554\\
	-3112.93798900806	2219.70779820706\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	1790.86990778024	2194.61728301283\\
	2069.19642434054	3230.9255095517\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-1231.77060695144	4040.75382048968\\
	-1209.41781606001	3679.08126400869\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	4531.51696686564	-1200.61935217492\\
	3890.67830491981	-632.365712371075\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	3726.72934971669	1461.26516504573\\
	3888.30920101644	942.731696686916\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-3852.97948732628	543.533950262537\\
	-4173.04911900051	260.325754281173\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-1743.7860090269	-3934.46010565402\\
	-1929.94463600908	-3754.33557974137\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-729.914040966563	4431.84904287622\\
	-326.70701103289	4235.30307954847\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	1015.07634632611	3679.18450833938\\
	1797.10197542122	3852.97874003612\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-4162.62479512567	-655.98233144705\\
	-4272.62172697744	-48.046643036696\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	2955.57403300202	-3824.36595115258\\
	2563.44651548456	-3562.01066780276\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	935.572296308649	3907.28399346305\\
	1741.11594128773	4054.71940389907\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-2856.68010226804	3908.02337682384\\
	-2481.25994796726	3889.56663978366\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	4092.35318435301	-3455.07213394772\\
	3753.16610870129	-2844.67605224354\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	2948.69879928781	4707.32183657352\\
	2704.64697161024	3861.60473153912\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-830.21702092299	-4865.42261162338\\
	-806.427342128168	-4761.22891021069\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	4079.88260384331	2580.71298588383\\
	4184.56112644845	2642.17831942347\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	4220.21109367552	-2894.43103473087\\
	4223.55947452872	-2583.12366914042\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	2583.89978432745	-4748.73572744564\\
	1875.53374463681	-4662.02164767441\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	1140.3510340656	-4565.5085521681\\
	1425.75806030341	-4836.05908228824\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	3792.29140642835	-3692.46326626613\\
	3463.89805767515	-3829.95577947566\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-3990.46296286259	4462.40894561678\\
	-3636.61967141028	4025.35077479843\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-3965.05453795916	-3786.43387243193\\
	-4160.84393249325	-3834.94216712388\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-4858.13976030856	-4388.08310683649\\
	-4051.6184794071	-4037.36628309492\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	4264.94483169562	3558.38076081415\\
	4219.90374875586	4314.15334784437\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	4803.80538159763	-4612.02372100687\\
	4241.59121063739	-4321.75410996915\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=mycolor1, fill=green] table[row sep=crcr]{%
	x	y\\
	-968.9544198863	925.425265988624\\
	-415.340754453818	-1830.08057074945\\
	1797.63371865698	1032.33133656108\\
	2056.32762529809	-1240.19148977399\\
	-2650.7365704671	-905.811549034296\\
	-2619.09407704961	1084.47036018751\\
	-2836.91915001598	-330.797971174225\\
	-2399.75715466014	1554.56896925287\\
	991.222983569924	-2756.53361863114\\
	2613.25908542627	-1463.82328639588\\
	2250.13016269494	-2453.13167290497\\
	-1374.71054274878	-3066.83812381934\\
	3384.45073873579	509.311275804713\\
	2271.59435206792	-3023.95152782808\\
	-3112.93798900806	2219.70779820706\\
	2069.19642434054	3230.9255095517\\
	-1209.41781606001	3679.08126400869\\
	3890.67830491981	-632.365712371075\\
	3888.30920101644	942.731696686916\\
	-1929.94463600908	-3754.33557974137\\
	2563.44651548456	-3562.01066780276\\
	-2481.25994796726	3889.56663978366\\
	3753.16610870129	-2844.67605224354\\
	2704.64697161024	3861.60473153912\\
	4184.56112644845	2642.17831942347\\
	4223.55947452872	-2583.12366914042\\
	-4160.84393249325	-3834.94216712388\\
	-4051.6184794071	-4037.36628309492\\
	4219.90374875586	4314.15334784437\\
	4241.59121063739	-4321.75410996915\\
	1875.53374463681	-4662.02164767441\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=mycolor1, fill=blue] table[row sep=crcr]{%
	x	y\\
	102.746974416029	517.728194633376\\
	-1830.12001869454	707.731548465457\\
	306.187019273168	-1998.2470068922\\
	2754.72641096382	-402.893497647544\\
	-185.290263048469	-3756.6823088618\\
	-4272.62172697744	-48.046643036696\\
	3463.89805767515	-3829.95577947566\\
	-3636.61967141028	4025.35077479843\\
	-806.427342128168	-4761.22891021069\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=mycolor1, fill=yellow] table[row sep=crcr]{%
	x	y\\
	-961.89669636568	1938.5358685118\\
	2279.79047674941	924.270599308878\\
	-2790.24281544268	59.4427139760546\\
	-1018.19631912418	-3175.54169744649\\
	-4173.04911900051	260.325754281173\\
	-326.70701103289	4235.30307954847\\
	1797.10197542122	3852.97874003612\\
	1741.11594128773	4054.71940389907\\
	1425.75806030341	-4836.05908228824\\
};
\end{axis}

\end{tikzpicture}%

==> system_model/figures/deployment/2col/deployment.tex <==
\definecolor{mycolor1}{rgb}{0.14902,0.14902,0.14902}%
\definecolor{mycolor2}{rgb}{0.6, 0.4, 0.8}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\columnwidth,
height=2.5in,
scale only axis,
xmin=-4400,
xmax=4400,
ymin=-4400,
ymax=4400,
yticklabels=\empty,
xticklabels=\empty
]
\addplot[only marks, mark=square*, mark options={}, mark size=2pt, color=black, fill=black] table[row sep=crcr]{%
	x	y\\
	-1.82164401337411	145.658245812852\\
	-1190.08870343488	1143.76018770249\\
	-1141.73817006603	-1590.47551293971\\
	-2128.58386994845	415.015734387469\\
	144.51676983058	-2222.98598135215\\
	1372.31485324522	941.243918205218\\
	-996.064643852682	1588.66659710063\\
	1972.37778136307	-542.768653734241\\
	2442.84125870695	400.522549418406\\
	2778.32727696396	-548.772121534204\\
	-2930.90926610773	257.094508997482\\
	-1777.95216888699	-1754.50263751257\\
	-2510.60460785604	839.581411079007\\
	-2737.65076194547	-292.071458683814\\
	-2268.79866411293	2052.47542523102\\
	1111.69731284992	-2819.46629640083\\
	2275.68272808598	-1731.14422050414\\
	2729.33520708322	-2149.59886595823\\
	-958.856540967038	-2801.84411573641\\
	-1394.49540271456	-3257.03912286709\\
	3007.03078909508	634.199260284158\\
	-24.6052696847902	-4290.53572039719\\
	1589.41221100455	-3123.36679528611\\
	-4005.62981602773	1461.87553145554\\
	1790.86990778024	2194.61728301283\\
	-1231.77060695144	4040.75382048968\\
	4531.51696686564	-1200.61935217492\\
	3726.72934971669	1461.26516504573\\
	-3852.97948732628	543.533950262537\\
	-1743.7860090269	-3934.46010565402\\
	-729.914040966563	4431.84904287622\\
	1015.07634632611	3679.18450833938\\
	-4162.62479512567	-655.98233144705\\
	2955.57403300202	-3824.36595115258\\
	935.572296308649	3907.28399346305\\
	-2856.68010226804	3908.02337682384\\
	4092.35318435301	-3455.07213394772\\
	2948.69879928781	4707.32183657352\\
	4079.88260384331	2580.71298588383\\
	4220.21109367552	-2894.43103473087\\
	3792.29140642835	-3692.46326626613\\
	-3990.46296286259	4462.40894561678\\
	-3965.05453795916	-3786.43387243193\\
	-4858.13976030856	-4388.08310683649\\
	4264.94483169562	3558.38076081415\\
	4803.80538159763	-4612.02372100687\\
};

\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-2844.88997774845	4855.53424209966\\
	-2024.52418719212	5532.11581108929\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	1179.44020579008	4653.85237083043\\
	1230.14620295847	5141.38760738575\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-1884.53489251326	-246.799989211583\\
	-2403.40678695159	521.654915359638\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	2110.66032621944	5457.62307073174\\
	1829.18787919598	5707.73753521233\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-1357.33396510882	-3648.8284860996\\
	-972.911737029192	-2388.04204077131\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-2823.25914874736	-2464.92353763199\\
	-1357.33396510882	-3648.8284860996\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-1436.21610793822	-4333.69198907885\\
	-2294.79235446051	-4822.53719223509\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-1357.33396510882	-3648.8284860996\\
	-1135.54771728019	-3998.19851980522\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	1822.12982151119	11.9313983354264\\
	1591.04157919566	-142.171891077192\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	1240.77810302922	-182.044329740139\\
	582.387349992469	1986.41845047659\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	4934.44989389623	-3627.62199949518\\
	4937.36088957122	-3625.77408678827\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-1850.31570871401	3754.25184898911\\
	-1105.88868605992	4493.31443925975\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	3224.17104554669	-1005.38726692956\\
	3392.92626816578	-170.001531972126\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	4937.36088957122	-3625.77408678827\\
	6716.08570739855	-1540.88576757767\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	6756.57838421678	-4623.91539308037\\
	4937.36088957122	-3625.77408678827\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-2957.71598213	4818.75176926351\\
	-2844.88997774845	4855.53424209966\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-2844.88997774845	4855.53424209966\\
	-1850.31570871401	3754.25184898911\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-1850.31570871401	3754.25184898911\\
	-2015.0586102503	2758.80519463107\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-7287.2046610697	-1909.13615075377\\
	-4879.19047291891	-724.053300905941\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	582.387349992469	1986.41845047659\\
	-164.972937071495	1426.40430215469\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-1556.14476734547	1436.09574761315\\
	-1607.61876762654	1472.40609102819\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	680.878002983908	2286.33744551876\\
	582.387349992469	1986.41845047659\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-1932.33908261928	2688.40283927423\\
	-130.06320407346	2944.70258566975\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	2784.69560879174	-4465.47814501581\\
	1610.11440020199	-3730.93146450817\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-192.613902462974	-6418.38173802536\\
	-263.718433420857	-5869.95077387268\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	4287.2345300757	-3487.36849919449\\
	4934.44989389623	-3627.62199949518\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	4934.44989389623	-3627.62199949518\\
	4930.42361064931	-4365.28250740666\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	715.073470939478	4235.11745299452\\
	1179.44020579008	4653.85237083043\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	1179.44020579008	4653.85237083043\\
	2342.62361610721	4555.60650349703\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-6037.01627272774	1923.06265071006\\
	-14887.579677114	3122.16291487701\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-14887.579677114	3122.16291487701\\
	-4552.120164727	4220.82904496827\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-4552.120164727	4220.82904496827\\
	-4390.64460420629	4185.34907451495\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	1276.4903905946	-3782.08718175195\\
	1886.31123234803	-5358.08482288596\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	929.080258862496	-5335.70826470449\\
	916.285198738229	-3857.35521449239\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-7287.2046610697	-1909.13615075377\\
	-4607.43884839202	-2769.37426050626\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	4480.91359850037	-2431.0667390255\\
	4233.29755131055	-3154.40697691234\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-3757.1352663443	5044.87009119375\\
	-2957.71598213	4818.75176926351\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-4390.64460420629	4185.34907451495\\
	-3757.1352663443	5044.87009119375\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-2957.71598213	4818.75176926351\\
	-3149.38253567894	3187.89985657504\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-4241.91137108709	3486.79580495472\\
	-4390.64460420629	4185.34907451495\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-1716.36631261492	-1811.33413466945\\
	-2823.25914874736	-2464.92353763199\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-1812.40886878731	-316.722332929021\\
	-1222.44785766844	-616.764997655364\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-2823.25914874736	-2464.92353763199\\
	-3090.99156847519	-2532.67068199603\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-3325.97163566909	-2411.52718391934\\
	-3778.55801463807	-1076.09225303471\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-5.32897553815667	4906.36738847583\\
	715.073470939478	4235.11745299452\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-1105.88868605992	4493.31443925975\\
	-1092.05406080465	4630.83314057955\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-130.06320407346	2944.70258566975\\
	-1105.88868605992	4493.31443925975\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	471.047884057644	2778.46041663961\\
	-130.06320407346	2944.70258566975\\
};


\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	715.073470939478	4235.11745299452\\
	663.720605232811	3647.08736669897\\
};


\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	219.304585798607	-739.059648770697\\
	780.374613528727	-693.691907649799\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-149.990296302739	-2818.64769277112\\
	-241.414452419203	-2715.80120067433\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1607.61876762654	1472.40609102819\\
	-2111.15443129577	1133.69572435312\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1982.72812701105	2716.63523026677\\
	-1932.33908261928	2688.40283927423\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1932.33908261928	2688.40283927423\\
	-1607.61876762654	1472.40609102819\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2512.10232853504	-910.438045913307\\
	3224.17104554669	-1005.38726692956\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3116.06730701271	-2209.67874155832\\
	2134.9989445255	-1849.57434695912\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3224.17104554669	-1005.38726692956\\
	3584.22060280547	-1558.55346419699\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3404.80095102706	688.857574184654\\
	-3512.43956711352	-52.087786879802\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-4916.73502949641	330.197850382288\\
	-5221.96177781202	1504.7277921657\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2948.41493085394	-4778.00860499175\\
	2784.69560879174	-4465.47814501581\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2784.69560879174	-4465.47814501581\\
	3159.61836708282	-3205.51944004911\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4208.409124653	-3513.43368002726\\
	3503.20381872813	-4628.59268697244\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2683.07916698463	320.028778788551\\
	1822.12982151119	11.9313983354264\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1822.12982151119	11.9313983354264\\
	2287.39621417859	2087.90590343543\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3072.26252323684	1960.53207348002\\
	3078.99429465903	1373.9916225871\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-2024.52418719212	5532.11581108929\\
	-749.404478405444	12972.5575590857\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1092.05406080465	4630.83314057955\\
	-2024.52418719212	5532.11581108929\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1020.63275267804	4663.21511985557\\
	-1092.05406080465	4630.83314057955\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3503.20381872813	-4628.59268697244\\
	4786.73885687421	-5080.19139156402\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2960.24345820622	-4781.64333443512\\
	3503.20381872813	-4628.59268697244\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3090.99156847519	-2532.67068199603\\
	-3075.67988201306	-2956.44287811033\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-4607.43884839202	-2769.37426050626\\
	-3325.97163566909	-2411.52718391934\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-4908.55829635656	-4369.07961817602\\
	-4607.43884839202	-2769.37426050626\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3325.97163566909	-2411.52718391934\\
	-3090.99156847519	-2532.67068199603\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-4879.19047291891	-724.053300905941\\
	-4916.73502949641	330.197850382288\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3778.55801463807	-1076.09225303471\\
	-4879.19047291891	-724.053300905941\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3700.22292723333	-927.97414443953\\
	-3778.55801463807	-1076.09225303471\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-4916.73502949641	330.197850382288\\
	-3539.98563976694	-114.350781266806\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1230.14620295847	5141.38760738575\\
	113.718481935578	6644.08155669436\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-749.404478405444	12972.5575590857\\
	493.318282234163	64108.0041575526\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1829.18787919598	5707.73753521233\\
	1230.14620295847	5141.38760738575\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	493.318282234163	64108.0041575526\\
	1829.18787919598	5707.73753521233\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-26.3504930954363	7325.01032197581\\
	-749.404478405444	12972.5575590857\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3640.82888182486	3490.03292105844\\
	4790.04391448907	3465.74052903162\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4724.75920761491	1672.46458258778\\
	3072.26252323684	1960.53207348002\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3072.26252323684	1960.53207348002\\
	2906.41337763098	2144.42122021872\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6716.08570739855	-1540.88576757767\\
	6532.30149290775	-1529.91800214166\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4797.5366460335	-1193.56397591446\\
	4027.7604009717	111.488365178535\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6954.47851731041	-1466.54727331399\\
	6716.08570739855	-1540.88576757767\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4076.16413852431	214.765061134551\\
	4922.07920394447	891.404559500089\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4925.25615126941	1137.62541472644\\
	4724.75920761491	1672.46458258778\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4724.75920761491	1672.46458258778\\
	5296.11279904619	2644.72300664101\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4930.42361064931	-4365.28250740666\\
	6756.57838421678	-4623.91539308037\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4786.73885687421	-5080.19139156402\\
	4930.42361064931	-4365.28250740666\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	16218.8011608508	-31316.6743091569\\
	4786.73885687421	-5080.19139156402\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	113.718481935578	6644.08155669436\\
	-5.32897553815667	4906.36738847583\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-5.32897553815667	4906.36738847583\\
	-1020.63275267804	4663.21511985557\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1020.63275267804	4663.21511985557\\
	-26.3504930954363	7325.01032197581\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-26.3504930954363	7325.01032197581\\
	113.718481935578	6644.08155669436\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-2294.79235446051	-4822.53719223509\\
	-2952.85335985145	-6757.89710466303\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3075.67988201306	-2956.44287811033\\
	-2294.79235446051	-4822.53719223509\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3438.71762215346	-3575.97246869366\\
	-3075.67988201306	-2956.44287811033\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-2952.85335985145	-6757.89710466303\\
	-2120.61220834097	-12633.2077955816\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-4074.88188653352	-5170.69078360155\\
	-2952.85335985145	-6757.89710466303\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4790.04391448907	3465.74052903162\\
	5159.85223153856	4326.97871233415\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5296.11279904619	2644.72300664101\\
	4790.04391448907	3465.74052903162\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	15448.7988150484	2835.64231981675\\
	5296.11279904619	2644.72300664101\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-956.290693029107	-3974.25869337575\\
	-149.990296302739	-2818.64769277112\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	912.870100419176	-3856.42728127047\\
	-168.12867161183	-4461.59960435719\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-149.990296302739	-2818.64769277112\\
	86.9566632336861	-2884.87364239628\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-972.911737029192	-2388.04204077131\\
	-1716.36631261492	-1811.33413466945\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-895.200416461599	-493.123363861682\\
	219.304585798607	-739.059648770697\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1222.44785766844	-616.764997655364\\
	-1060.08403844505	-526.250430812155\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-241.414452419203	-2715.80120067433\\
	-972.911737029192	-2388.04204077131\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1716.36631261492	-1811.33413466945\\
	-1222.44785766844	-616.764997655364\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	219.304585798607	-739.059648770697\\
	-241.414452419203	-2715.80120067433\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1658.36106291164	-2761.1970837454\\
	2985.3944576851	-2711.29745982024\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1610.11440020199	-3730.93146450817\\
	1463.23972454377	-3695.41938687935\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3016.46868515197	-2968.1016748084\\
	1610.11440020199	-3730.93146450817\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1591.04157919566	-142.171891077192\\
	2512.10232853504	-910.438045913307\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2134.9989445255	-1849.57434695912\\
	1464.47625122321	-1956.70988517561\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	780.374613528727	-693.691907649799\\
	1240.77810302922	-182.044329740139\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1240.77810302922	-182.044329740139\\
	1591.04157919566	-142.171891077192\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1267.51285596563	-1818.35942814683\\
	780.374613528727	-693.691907649799\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2512.10232853504	-910.438045913307\\
	2134.9989445255	-1849.57434695912\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-263.718433420857	-5869.95077387268\\
	-1436.21610793822	-4333.69198907885\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1135.54771728019	-3998.19851980522\\
	-956.290693029107	-3974.25869337575\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1436.21610793822	-4333.69198907885\\
	-1135.54771728019	-3998.19851980522\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-168.12867161183	-4461.59960435719\\
	-263.718433420857	-5869.95077387268\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-956.290693029107	-3974.25869337575\\
	-168.12867161183	-4461.59960435719\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-2403.40678695159	521.654915359638\\
	-3404.80095102706	688.857574184654\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-2111.15443129577	1133.69572435312\\
	-2403.40678695159	521.654915359638\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3050.34893864351	1571.90172793248\\
	-2111.15443129577	1133.69572435312\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3404.80095102706	688.857574184654\\
	-3718.88702952591	1281.07845604448\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-4970.83623095744	-4562.47184156973\\
	-4908.55829635656	-4369.07961817602\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-4908.55829635656	-4369.07961817602\\
	-3438.71762215346	-3575.97246869366\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3438.71762215346	-3575.97246869366\\
	-4074.88188653352	-5170.69078360155\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-4074.88188653352	-5170.69078360155\\
	-4970.83623095744	-4562.47184156973\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5159.85223153856	4326.97871233415\\
	3745.71104927444	5487.22097352767\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3392.92626816578	-170.001531972126\\
	2683.07916698463	320.028778788551\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4027.7604009717	111.488365178535\\
	3392.92626816578	-170.001531972126\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3078.99429465903	1373.9916225871\\
	4076.16413852431	214.765061134551\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2683.07916698463	320.028778788551\\
	3078.99429465903	1373.9916225871\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4076.16413852431	214.765061134551\\
	4027.7604009717	111.488365178535\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4922.07920394447	891.404559500089\\
	4925.25615126941	1137.62541472644\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6954.47851731041	-1466.54727331399\\
	4922.07920394447	891.404559500089\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4925.25615126941	1137.62541472644\\
	15448.7988150484	2835.64231981675\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-5221.96177781202	1504.7277921657\\
	-6037.01627272774	1923.06265071006\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-6037.01627272774	1923.06265071006\\
	-4241.91137108709	3486.79580495472\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-4241.91137108709	3486.79580495472\\
	-3280.10339352113	3149.98753412407\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-4072.57159804654	1472.4372309999\\
	-5221.96177781202	1504.7277921657\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2120.51467903595	-5450.83918662332\\
	2948.41493085394	-4778.00860499175\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2948.41493085394	-4778.00860499175\\
	2960.24345820622	-4781.64333443512\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2960.24345820622	-4781.64333443512\\
	16218.8011608508	-31316.6743091569\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-2120.61220834097	-12633.2077955816\\
	-192.613902462974	-6418.38173802536\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1886.31123234803	-5358.08482288596\\
	2120.51467903595	-5450.83918662332\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-192.613902462974	-6418.38173802536\\
	929.080258862496	-5335.70826470449\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	929.080258862496	-5335.70826470449\\
	1886.31123234803	-5358.08482288596\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2985.3944576851	-2711.29745982024\\
	3116.06730701271	-2209.67874155832\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4233.29755131055	-3154.40697691234\\
	4287.2345300757	-3487.36849919449\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3159.61836708282	-3205.51944004911\\
	3016.46868515197	-2968.1016748084\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4287.2345300757	-3487.36849919449\\
	4208.409124653	-3513.43368002726\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3699.89605388771	-2195.10191253756\\
	4233.29755131055	-3154.40697691234\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3116.06730701271	-2209.67874155832\\
	3425.10955565298	-1954.56144127359\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4208.409124653	-3513.43368002726\\
	3159.61836708282	-3205.51944004911\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3016.46868515197	-2968.1016748084\\
	2985.3944576851	-2711.29745982024\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-164.972937071495	1426.40430215469\\
	-895.200416461599	-493.123363861682\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1060.08403844505	-526.250430812155\\
	-1556.14476734547	1436.09574761315\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1556.14476734547	1436.09574761315\\
	-164.972937071495	1426.40430215469\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-895.200416461599	-493.123363861682\\
	-1060.08403844505	-526.250430812155\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2342.62361610721	4555.60650349703\\
	2627.41030853675	4748.08831949639\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3242.56703792402	4823.52270824676\\
	3640.82888182486	3490.03292105844\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2248.69171937827	4086.94041961354\\
	2342.62361610721	4555.60650349703\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3640.82888182486	3490.03292105844\\
	3097.35150824587	2830.46064182724\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1464.47625122321	-1956.70988517561\\
	1658.36106291164	-2761.1970837454\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1463.23972454377	-3695.41938687935\\
	1276.4903905946	-3782.08718175195\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	916.285198738229	-3857.35521449239\\
	912.870100419176	-3856.42728127047\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1276.4903905946	-3782.08718175195\\
	916.285198738229	-3857.35521449239\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	86.9566632336861	-2884.87364239628\\
	1267.51285596563	-1818.35942814683\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	912.870100419176	-3856.42728127047\\
	86.9566632336861	-2884.87364239628\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1658.36106291164	-2761.1970837454\\
	1463.23972454377	-3695.41938687935\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1267.51285596563	-1818.35942814683\\
	1464.47625122321	-1956.70988517561\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	663.720605232811	3647.08736669897\\
	2248.69171937827	4086.94041961354\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	534.675147400096	2930.24076636016\\
	663.720605232811	3647.08736669897\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2248.69171937827	4086.94041961354\\
	2252.54381344714	3681.65962426053\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2287.39621417859	2087.90590343543\\
	680.878002983908	2286.33744551876\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	680.878002983908	2286.33744551876\\
	471.047884057644	2778.46041663961\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	471.047884057644	2778.46041663961\\
	534.675147400096	2930.24076636016\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2906.41337763098	2144.42122021872\\
	2287.39621417859	2087.90590343543\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3097.35150824587	2830.46064182724\\
	2906.41337763098	2144.42122021872\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2252.54381344714	3681.65962426053\\
	3097.35150824587	2830.46064182724\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	534.675147400096	2930.24076636016\\
	2252.54381344714	3681.65962426053\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-2015.0586102503	2758.80519463107\\
	-1982.72812701105	2716.63523026677\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3149.38253567894	3187.89985657504\\
	-2015.0586102503	2758.80519463107\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3280.10339352113	3149.98753412407\\
	-3149.38253567894	3187.89985657504\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1982.72812701105	2716.63523026677\\
	-3050.34893864351	1571.90172793248\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3718.88702952591	1281.07845604448\\
	-4072.57159804654	1472.4372309999\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3050.34893864351	1571.90172793248\\
	-3718.88702952591	1281.07845604448\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-4072.57159804654	1472.4372309999\\
	-3280.10339352113	3149.98753412407\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2627.41030853675	4748.08831949639\\
	2110.66032621944	5457.62307073174\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2110.66032621944	5457.62307073174\\
	3944.93926590986	6813.47002691292\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3745.71104927444	5487.22097352767\\
	3242.56703792402	4823.52270824676\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3944.93926590986	6813.47002691292\\
	3745.71104927444	5487.22097352767\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3242.56703792402	4823.52270824676\\
	2627.41030853675	4748.08831949639\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3512.43956711352	-52.087786879802\\
	-1884.53489251326	-246.799989211583\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1884.53489251326	-246.799989211583\\
	-1812.40886878731	-316.722332929021\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1812.40886878731	-316.722332929021\\
	-3700.22292723333	-927.97414443953\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3539.98563976694	-114.350781266806\\
	-3512.43956711352	-52.087786879802\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3700.22292723333	-927.97414443953\\
	-3539.98563976694	-114.350781266806\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6532.30149290775	-1529.91800214166\\
	4480.91359850037	-2431.0667390255\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3584.22060280547	-1558.55346419699\\
	4797.5366460335	-1193.56397591446\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4480.91359850037	-2431.0667390255\\
	3699.89605388771	-2195.10191253756\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3425.10955565298	-1954.56144127359\\
	3584.22060280547	-1558.55346419699\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	4797.5366460335	-1193.56397591446\\
	6532.30149290775	-1529.91800214166\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3699.89605388771	-2195.10191253756\\
	3425.10955565298	-1954.56144127359\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-3757.1352663443	5044.87009119375\\
	-15538.2413098825	24595.7043262063\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-7287.2046610697	-1909.13615075377\\
	-31414.1903959741	-2744.4983785797\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-14887.579677114	3122.16291487701\\
	-46581.2652121241	5996.80597101431\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	493.318282234163	64108.0041575526\\
	1683.55651647519	144615.481098766\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-4552.120164727	4220.82904496827\\
	-18275.7637614776	22392.2589317951\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6954.47851731041	-1466.54727331399\\
	30255.4375658509	-1759.27324364197\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-4970.83623095744	-4562.47184156973\\
	-28036.4035457313	-7903.53579310906\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6756.57838421678	-4623.91539308037\\
	29347.7635153033	-13881.7637337521\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-2120.61220834097	-12633.2077955816\\
	-3229.43060344132	-41858.8922063179\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5159.85223153856	4326.97871233415\\
	25704.4526370228	14620.5900595727\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3944.93926590986	6813.47002691292\\
	8654.91656912897	30526.3388899112\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	15448.7988150484	2835.64231981675\\
	47297.0937972531	4696.7462935958\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	16218.8011608508	-31316.6743091569\\
	37774.0851031856	-78166.2676744694\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2120.51467903595	-5450.83918662332\\
	2214.12664814996	-27625.9217095726\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-1.82164401337411	145.658245812852\\
	102.746974416029	517.728194633376\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-1190.08870343488	1143.76018770249\\
	-968.9544198863	925.425265988624\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-1141.73817006603	-1590.47551293971\\
	-415.340754453818	-1830.08057074945\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-2128.58386994845	415.015734387469\\
	-1830.12001869454	707.731548465457\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	144.51676983058	-2222.98598135215\\
	306.187019273168	-1998.2470068922\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	1372.31485324522	941.243918205218\\
	1797.63371865698	1032.33133656108\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-996.064643852682	1588.66659710063\\
	-961.89669636568	1938.5358685118\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	1972.37778136307	-542.768653734241\\
	2056.32762529809	-1240.19148977399\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	2442.84125870695	400.522549418406\\
	2279.79047674941	924.270599308878\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	2778.32727696396	-548.772121534204\\
	2754.72641096382	-402.893497647544\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-2930.90926610773	257.094508997482\\
	-2790.24281544268	59.4427139760546\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-1777.95216888699	-1754.50263751257\\
	-2650.7365704671	-905.811549034296\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-2510.60460785604	839.581411079007\\
	-2619.09407704961	1084.47036018751\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-2737.65076194547	-292.071458683814\\
	-2836.91915001598	-330.797971174225\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-2268.79866411293	2052.47542523102\\
	-2399.75715466014	1554.56896925287\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	1111.69731284992	-2819.46629640083\\
	991.222983569924	-2756.53361863114\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	2275.68272808598	-1731.14422050414\\
	2613.25908542627	-1463.82328639588\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	2729.33520708322	-2149.59886595823\\
	2250.13016269494	-2453.13167290497\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-958.856540967038	-2801.84411573641\\
	-1018.19631912418	-3175.54169744649\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-1394.49540271456	-3257.03912286709\\
	-1374.71054274878	-3066.83812381934\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	3007.03078909508	634.199260284158\\
	3384.45073873579	509.311275804713\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-24.6052696847902	-4290.53572039719\\
	-185.290263048469	-3756.6823088618\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	1589.41221100455	-3123.36679528611\\
	2271.59435206792	-3023.95152782808\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-4005.62981602773	1461.87553145554\\
	-3112.93798900806	2219.70779820706\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	1790.86990778024	2194.61728301283\\
	2069.19642434054	3230.9255095517\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-1231.77060695144	4040.75382048968\\
	-1209.41781606001	3679.08126400869\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	4531.51696686564	-1200.61935217492\\
	3890.67830491981	-632.365712371075\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	3726.72934971669	1461.26516504573\\
	3888.30920101644	942.731696686916\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-3852.97948732628	543.533950262537\\
	-4173.04911900051	260.325754281173\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-1743.7860090269	-3934.46010565402\\
	-1929.94463600908	-3754.33557974137\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-729.914040966563	4431.84904287622\\
	-326.70701103289	4235.30307954847\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	1015.07634632611	3679.18450833938\\
	1797.10197542122	3852.97874003612\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-4162.62479512567	-655.98233144705\\
	-4272.62172697744	-48.046643036696\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	2955.57403300202	-3824.36595115258\\
	2563.44651548456	-3562.01066780276\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	935.572296308649	3907.28399346305\\
	1741.11594128773	4054.71940389907\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-2856.68010226804	3908.02337682384\\
	-2481.25994796726	3889.56663978366\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	4092.35318435301	-3455.07213394772\\
	3753.16610870129	-2844.67605224354\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	2948.69879928781	4707.32183657352\\
	2704.64697161024	3861.60473153912\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-830.21702092299	-4865.42261162338\\
	-806.427342128168	-4761.22891021069\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	4079.88260384331	2580.71298588383\\
	4184.56112644845	2642.17831942347\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	4220.21109367552	-2894.43103473087\\
	4223.55947452872	-2583.12366914042\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	2583.89978432745	-4748.73572744564\\
	1875.53374463681	-4662.02164767441\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	1140.3510340656	-4565.5085521681\\
	1425.75806030341	-4836.05908228824\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	3792.29140642835	-3692.46326626613\\
	3463.89805767515	-3829.95577947566\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-3990.46296286259	4462.40894561678\\
	-3636.61967141028	4025.35077479843\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-3965.05453795916	-3786.43387243193\\
	-4160.84393249325	-3834.94216712388\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	-4858.13976030856	-4388.08310683649\\
	-4051.6184794071	-4037.36628309492\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	4264.94483169562	3558.38076081415\\
	4219.90374875586	4314.15334784437\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
table[row sep=crcr]{%
	4803.80538159763	-4612.02372100687\\
	4241.59121063739	-4321.75410996915\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=mycolor1, fill=green] table[row sep=crcr]{%
	x	y\\
	-968.9544198863	925.425265988624\\
	-415.340754453818	-1830.08057074945\\
	1797.63371865698	1032.33133656108\\
	2056.32762529809	-1240.19148977399\\
	-2650.7365704671	-905.811549034296\\
	-2619.09407704961	1084.47036018751\\
	-2836.91915001598	-330.797971174225\\
	-2399.75715466014	1554.56896925287\\
	991.222983569924	-2756.53361863114\\
	2613.25908542627	-1463.82328639588\\
	2250.13016269494	-2453.13167290497\\
	-1374.71054274878	-3066.83812381934\\
	3384.45073873579	509.311275804713\\
	2271.59435206792	-3023.95152782808\\
	-3112.93798900806	2219.70779820706\\
	2069.19642434054	3230.9255095517\\
	-1209.41781606001	3679.08126400869\\
	3890.67830491981	-632.365712371075\\
	3888.30920101644	942.731696686916\\
	-1929.94463600908	-3754.33557974137\\
	2563.44651548456	-3562.01066780276\\
	-2481.25994796726	3889.56663978366\\
	3753.16610870129	-2844.67605224354\\
	2704.64697161024	3861.60473153912\\
	4184.56112644845	2642.17831942347\\
	4223.55947452872	-2583.12366914042\\
	-4160.84393249325	-3834.94216712388\\
	-4051.6184794071	-4037.36628309492\\
	4219.90374875586	4314.15334784437\\
	4241.59121063739	-4321.75410996915\\
	1875.53374463681	-4662.02164767441\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=mycolor1, fill=blue] table[row sep=crcr]{%
	x	y\\
	102.746974416029	517.728194633376\\
	-1830.12001869454	707.731548465457\\
	306.187019273168	-1998.2470068922\\
	2754.72641096382	-402.893497647544\\
	-185.290263048469	-3756.6823088618\\
	-4272.62172697744	-48.046643036696\\
	3463.89805767515	-3829.95577947566\\
	-3636.61967141028	4025.35077479843\\
	-806.427342128168	-4761.22891021069\\
};
\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=mycolor1, fill=yellow] table[row sep=crcr]{%
	x	y\\
	-961.89669636568	1938.5358685118\\
	2279.79047674941	924.270599308878\\
	-2790.24281544268	59.4427139760546\\
	-1018.19631912418	-3175.54169744649\\
	-4173.04911900051	260.325754281173\\
	-326.70701103289	4235.30307954847\\
	1797.10197542122	3852.97874003612\\
	1741.11594128773	4054.71940389907\\
	1425.75806030341	-4836.05908228824\\
};
\end{axis}

\end{tikzpicture}%
